High-accuracy Casimir-Polder force calculations using the Discontinuous Galerkin Time-Domain method

We describe a numerical time-domain approach for high-accuracy calculations of Casimir-Polder forces near micro-structured materials. The use of a time-domain formulation enables the investigation of a broad range of materials described by advanced material models, including nonlocal response functions. We validate the method by a number of example calculations for which we thoroughly investigate the convergence properties of the method, and comparing to analytical reference calculations, we find average relative errors as low as a few parts in a million. As an application example, we investigate the anisotropy-induced repulsive behavior of the Casimir-Polder force near a sharp gold wedge described by a hydrodynamic Drude model.

==> fig10a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.67969,0.46484,0.00000}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0.065\columnwidth,0) rectangle (0.65\columnwidth,0.65\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.65\columnwidth,
height=0.65\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(204pt)=(0,0.37504,0.602); rgb(255pt)=(0,0.2188,0.5025)},
xmin=-40,
xmax=40,
xtick={-40, -20,   0,  20,  40},
ymin=-40,
ymax=40,
ytick={-40, -20,   0,  20,  40},
xlabel style={align=center},
xlabel={Position, $x$ (nm)},
ylabel style={align=center},
ylabel={Position, $z$ (nm)},
axis background/.style={fill=white},
colorbar,
colorbar style=
 { 
 ytick={-3,-2,..., 3},
 at={(1.05,0.0)},
 anchor=south west, 
 width=0.0325\columnwidth,
 ylabel style={align=center, rotate=180},
 ylabel={Energy, $\log_{10}\{-\mathcal{E}_z/\mathcal{E}_0\}$}
 }
]
\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(204pt)=(0,0.37504,0.602); rgb(255pt)=(0,0.2188,0.5025)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-50	-50	-0.611933404268626\\
-50	-47.5	-0.496268087279686\\
-50	-45	-0.377059586331705\\
-50	-42.5	-0.234180097379196\\
-50	-40	-0.100114502642305\\
-50	-37.5	0.038477194512109\\
-50	-35	0.227149122425407\\
-50	-32.5	0.365132537505726\\
-50	-30	0.491678496227088\\
-50	-27.5	1.02141826406725\\
-50	-25	1.12034431504604\\
-50	-22.5	1.08546070878671\\
-50	-20	2.0024892219181\\
-50	-17.5	2.53534993401623\\
-50	-15	3\\
-50	-12.5	3\\
-50	-10	3\\
-50	-7.5	3\\
-50	-5	3\\
-50	-2.5	3\\
-50	0	3\\
-50	2.5	3\\
-50	5	2.07538318233736\\
-50	7.5	1.59201212884821\\
-50	10	1.14960509485884\\
-50	12.5	0.905161287793011\\
-50	15	0.659469706621426\\
-50	17.5	0.45895919358592\\
-50	20	0.269026117091026\\
-50	22.5	0.0957381113784153\\
-50	25	-0.0617189218453685\\
-50	27.5	-0.204834029522512\\
-50	30	-0.342186578965446\\
-50	32.5	-0.471718338132058\\
-50	35	-0.59516820616777\\
-50	37.5	-0.712012989248517\\
-50	40	-0.824990918925688\\
-50	42.5	-0.933703639160587\\
-50	45	-1.03841375835147\\
-50	47.5	-1.13963302528621\\
-50	50	-1.23776706830836\\
-47.5	-50	-0.638986505750719\\
-47.5	-47.5	-0.522736439314752\\
-47.5	-45	-0.409448911657488\\
-47.5	-42.5	-0.269416788030897\\
-47.5	-40	-0.142251394626152\\
-47.5	-37.5	-0.00882961457731157\\
-47.5	-35	0.157919409693957\\
-47.5	-32.5	0.324460138421056\\
-47.5	-30	0.525059653049614\\
-47.5	-27.5	0.730725621295511\\
-47.5	-25	1.04564684571462\\
-47.5	-22.5	1.05913655256236\\
-47.5	-20	1.75335560351547\\
-47.5	-17.5	2.41525799976778\\
-47.5	-15	2.83957844640365\\
-47.5	-12.5	3\\
-47.5	-10	3\\
-47.5	-7.5	3\\
-47.5	-5	3\\
-47.5	-2.5	3\\
-47.5	0	3\\
-47.5	2.5	3\\
-47.5	5	2.19813374680843\\
-47.5	7.5	1.58483639406572\\
-47.5	10	1.1484427769041\\
-47.5	12.5	0.910186408174741\\
-47.5	15	0.65541007285731\\
-47.5	17.5	0.454520387866706\\
-47.5	20	0.26421218133744\\
-47.5	22.5	0.0935669999233\\
-47.5	25	-0.0616259085802414\\
-47.5	27.5	-0.207151167438249\\
-47.5	30	-0.343592426852504\\
-47.5	32.5	-0.473586143141301\\
-47.5	35	-0.596949549013016\\
-47.5	37.5	-0.712718194890705\\
-47.5	40	-0.826218390011133\\
-47.5	42.5	-0.934891817459589\\
-47.5	45	-1.03945816927427\\
-47.5	47.5	-1.14047105683995\\
-47.5	50	-1.23836178341244\\
-45	-50	-0.673395199364392\\
-45	-47.5	-0.562176399995176\\
-45	-45	-0.439892149821175\\
-45	-42.5	-0.306093931108304\\
-45	-40	-0.187341156041616\\
-45	-37.5	-0.0305641209345851\\
-45	-35	0.11723369179697\\
-45	-32.5	0.281078963346405\\
-45	-30	0.46727116920218\\
-45	-27.5	0.715434807190514\\
-45	-25	1.02119123028711\\
-45	-22.5	1.12443221049927\\
-45	-20	1.54190636407753\\
-45	-17.5	2.17014860119203\\
-45	-15	2.99057368778795\\
-45	-12.5	3\\
-45	-10	3\\
-45	-7.5	3\\
-45	-5	3\\
-45	-2.5	3\\
-45	0	3\\
-45	2.5	3\\
-45	5	2.16038760905912\\
-45	7.5	1.61304092553745\\
-45	10	1.16581028389362\\
-45	12.5	0.922278170206207\\
-45	15	0.650432418935156\\
-45	17.5	0.449472592045989\\
-45	20	0.261505092198351\\
-45	22.5	0.0916782642189642\\
-45	25	-0.0640595719819315\\
-45	27.5	-0.209066284556133\\
-45	30	-0.345823816025597\\
-45	32.5	-0.475650916809647\\
-45	35	-0.598924389232772\\
-45	37.5	-0.714794142486503\\
-45	40	-0.827923462119091\\
-45	42.5	-0.936023663389788\\
-45	45	-1.04041153525174\\
-45	47.5	-1.14114571237774\\
-45	50	-1.23869677810294\\
-42.5	-50	-0.701875553953353\\
-42.5	-47.5	-0.595903349334248\\
-42.5	-45	-0.469638578911321\\
-42.5	-42.5	-0.341924914686207\\
-42.5	-40	-0.219295651656946\\
-42.5	-37.5	-0.0729985298526044\\
-42.5	-35	0.0735773180105527\\
-42.5	-32.5	0.234126774117197\\
-42.5	-30	0.408807642449209\\
-42.5	-27.5	0.623865766940012\\
-42.5	-25	0.767631746866759\\
-42.5	-22.5	1.16006807362651\\
-42.5	-20	1.49079537668421\\
-42.5	-17.5	1.93210240049809\\
-42.5	-15	2.86073151396555\\
-42.5	-12.5	3\\
-42.5	-10	3\\
-42.5	-7.5	3\\
-42.5	-5	3\\
-42.5	-2.5	3\\
-42.5	0	3\\
-42.5	2.5	3\\
-42.5	5	2.11625837846184\\
-42.5	7.5	1.61228732709233\\
-42.5	10	1.20915542276346\\
-42.5	12.5	0.929853617106049\\
-42.5	15	0.637815042529017\\
-42.5	17.5	0.451202557030192\\
-42.5	20	0.258456658713567\\
-42.5	22.5	0.0890813341348104\\
-42.5	25	-0.0667217898162911\\
-42.5	27.5	-0.211683846805628\\
-42.5	30	-0.348461916727327\\
-42.5	32.5	-0.47800798448752\\
-42.5	35	-0.601106890900061\\
-42.5	37.5	-0.716992428127095\\
-42.5	40	-0.829578945021945\\
-42.5	42.5	-0.937304619657755\\
-42.5	45	-1.04130738864801\\
-42.5	47.5	-1.14168690574511\\
-42.5	50	-1.23878630711665\\
-40	-50	-0.730584967798382\\
-40	-47.5	-0.627537157178331\\
-40	-45	-0.499039658300406\\
-40	-42.5	-0.379788845113247\\
-40	-40	-0.25335453735003\\
-40	-37.5	-0.115725589950411\\
-40	-35	0.0289546151144139\\
-40	-32.5	0.186178612957645\\
-40	-30	0.356229865614395\\
-40	-27.5	0.550592823067919\\
-40	-25	0.75539101325744\\
-40	-22.5	1.04178477415401\\
-40	-20	1.36185840687337\\
-40	-17.5	1.72239828883877\\
-40	-15	2.473113447198\\
-40	-12.5	3\\
-40	-10	3\\
-40	-7.5	3\\
-40	-5	3\\
-40	-2.5	3\\
-40	0	3\\
-40	2.5	3\\
-40	5	2.17846362106914\\
-40	7.5	1.57108187671454\\
-40	10	1.18795575945107\\
-40	12.5	0.902640119426244\\
-40	15	0.66082422451729\\
-40	17.5	0.444494398718769\\
-40	20	0.25495012365647\\
-40	22.5	0.085586253430234\\
-40	25	-0.0699520096975384\\
-40	27.5	-0.215070025081202\\
-40	30	-0.351367525479269\\
-40	32.5	-0.48058956870664\\
-40	35	-0.603471445160002\\
-40	37.5	-0.719404213747229\\
-40	40	-0.831248252499366\\
-40	42.5	-0.938622274054574\\
-40	45	-1.0421820457753\\
-40	47.5	-1.14212747153848\\
-40	50	-1.23864439194401\\
-37.5	-50	-0.759010947978059\\
-37.5	-47.5	-0.656268709593947\\
-37.5	-45	-0.533699562120729\\
-37.5	-42.5	-0.413775197992898\\
-37.5	-40	-0.288631969022282\\
-37.5	-37.5	-0.157095735064225\\
-37.5	-35	-0.0147041987009177\\
-37.5	-32.5	0.139322999864784\\
-37.5	-30	0.307988119180166\\
-37.5	-27.5	0.489145685093031\\
-37.5	-25	0.694296116237203\\
-37.5	-22.5	0.88420799064467\\
-37.5	-20	1.40660994134637\\
-37.5	-17.5	1.54752439410811\\
-37.5	-15	2.19668860418397\\
-37.5	-12.5	2.99751668416865\\
-37.5	-10	3\\
-37.5	-7.5	3\\
-37.5	-5	3\\
-37.5	-2.5	3\\
-37.5	0	3\\
-37.5	2.5	3\\
-37.5	5	2.21450839869348\\
-37.5	7.5	1.55114312265343\\
-37.5	10	1.1981260704428\\
-37.5	12.5	0.897332203489975\\
-37.5	15	0.650343401940159\\
-37.5	17.5	0.439548503000717\\
-37.5	20	0.251458907255201\\
-37.5	22.5	0.0818143725346577\\
-37.5	25	-0.0736558114581144\\
-37.5	27.5	-0.218594120115208\\
-37.5	30	-0.354511317262747\\
-37.5	32.5	-0.483334882865881\\
-37.5	35	-0.60594396335445\\
-37.5	37.5	-0.721971973404205\\
-37.5	40	-0.832994327521865\\
-37.5	42.5	-0.939927149554777\\
-37.5	45	-1.04292701155973\\
-37.5	47.5	-1.14250234663625\\
-37.5	50	-1.23876733041407\\
-35	-50	-0.787133204573165\\
-35	-47.5	-0.681452413176024\\
-35	-45	-0.567433153570601\\
-35	-42.5	-0.44877715085478\\
-35	-40	-0.326026742050418\\
-35	-37.5	-0.196567971304112\\
-35	-35	-0.0567288961918359\\
-35	-32.5	0.0988923039852047\\
-35	-30	0.261030703613109\\
-35	-27.5	0.430201213912767\\
-35	-25	0.636673363184713\\
-35	-22.5	0.867779337998859\\
-35	-20	1.23687714195799\\
-35	-17.5	1.44310593322435\\
-35	-15	2.03314354483065\\
-35	-12.5	2.71376202227378\\
-35	-10	3\\
-35	-7.5	3\\
-35	-5	3\\
-35	-2.5	3\\
-35	0	3\\
-35	2.5	3\\
-35	5	2.10488267883802\\
-35	7.5	1.53773469570437\\
-35	10	1.16391996320389\\
-35	12.5	0.924951526645154\\
-35	15	0.639164050848868\\
-35	17.5	0.436172422419294\\
-35	20	0.250248174419044\\
-35	22.5	0.0778424370083159\\
-35	25	-0.0779709396515819\\
-35	27.5	-0.222427485116701\\
-35	30	-0.357937577219225\\
-35	32.5	-0.486248648033652\\
-35	35	-0.608457777436873\\
-35	37.5	-0.724531646707151\\
-35	40	-0.834849472448344\\
-35	42.5	-0.941286759311039\\
-35	45	-1.04375129093949\\
-35	47.5	-1.1428586221628\\
-35	50	-1.23840522263983\\
-32.5	-50	-0.811907436853676\\
-32.5	-47.5	-0.710160639129644\\
-32.5	-45	-0.599906571118426\\
-32.5	-42.5	-0.483605443030596\\
-32.5	-40	-0.361959091448532\\
-32.5	-37.5	-0.234638796222909\\
-32.5	-35	-0.0975411874147037\\
-32.5	-32.5	0.0469043022395035\\
-32.5	-30	0.21341839181708\\
-32.5	-27.5	0.367874884277146\\
-32.5	-25	0.575842208751421\\
-32.5	-22.5	0.794780598506048\\
-32.5	-20	1.13112147328249\\
-32.5	-17.5	1.38945537664912\\
-32.5	-15	1.71242905605442\\
-32.5	-12.5	2.74952135234634\\
-32.5	-10	3\\
-32.5	-7.5	3\\
-32.5	-5	3\\
-32.5	-2.5	3\\
-32.5	0	3\\
-32.5	2.5	3\\
-32.5	5	2.1814522310053\\
-32.5	7.5	1.53734957231418\\
-32.5	10	1.14218780150324\\
-32.5	12.5	0.933429565493784\\
-32.5	15	0.645371222307615\\
-32.5	17.5	0.431783138044245\\
-32.5	20	0.243611198562304\\
-32.5	22.5	0.0738327996439148\\
-32.5	25	-0.0821275622329401\\
-32.5	27.5	-0.226652797642245\\
-32.5	30	-0.361790081523207\\
-32.5	32.5	-0.489461397883049\\
-32.5	35	-0.611050622480134\\
-32.5	37.5	-0.72694460086933\\
-32.5	40	-0.836004096884685\\
-32.5	42.5	-0.942720937029466\\
-32.5	45	-1.04460832170257\\
-32.5	47.5	-1.14295783303035\\
-32.5	50	-1.23800794582062\\
-30	-50	-0.842913767679507\\
-30	-47.5	-0.73828097925376\\
-30	-45	-0.62974184789356\\
-30	-42.5	-0.517071764551832\\
-30	-40	-0.397189381917166\\
-30	-37.5	-0.272178710437642\\
-30	-35	-0.137949807287251\\
-30	-32.5	0.00144814116884565\\
-30	-30	0.162746368279645\\
-30	-27.5	0.329689936690413\\
-30	-25	0.519005362136398\\
-30	-22.5	0.73500569901043\\
-30	-20	1.03444244613164\\
-30	-17.5	1.23714899285442\\
-30	-15	1.64049807549524\\
-30	-12.5	2.45857987770932\\
-30	-10	3\\
-30	-7.5	3\\
-30	-5	3\\
-30	-2.5	3\\
-30	0	3\\
-30	2.5	3\\
-30	5	2.13502278762833\\
-30	7.5	1.52697611874579\\
-30	10	1.14801774134572\\
-30	12.5	0.908746887805134\\
-30	15	0.640729586744463\\
-30	17.5	0.427924659070366\\
-30	20	0.239457681288265\\
-30	22.5	0.0690522333798063\\
-30	25	-0.0860628433919186\\
-30	27.5	-0.230719296970355\\
-30	30	-0.366042988251592\\
-30	32.5	-0.493379184519854\\
-30	35	-0.613955064792658\\
-30	37.5	-0.729263619262973\\
-30	40	-0.838705147853273\\
-30	42.5	-0.944307563430225\\
-30	45	-1.04550935469505\\
-30	47.5	-1.14333876511662\\
-30	50	-1.23779532521064\\
-27.5	-50	-0.870060413467669\\
-27.5	-47.5	-0.767349359074153\\
-27.5	-45	-0.660450566179009\\
-27.5	-42.5	-0.547469990608669\\
-27.5	-40	-0.432391190352766\\
-27.5	-37.5	-0.309711229519012\\
-27.5	-35	-0.178392434450143\\
-27.5	-32.5	-0.0387532295631408\\
-27.5	-30	0.114865404283525\\
-27.5	-27.5	0.279434831777231\\
-27.5	-25	0.464166672113611\\
-27.5	-22.5	0.672828887743533\\
-27.5	-20	0.90740142327176\\
-27.5	-17.5	1.17460300354916\\
-27.5	-15	1.5133170962714\\
-27.5	-12.5	2.10000519501597\\
-27.5	-10	2.97594825378384\\
-27.5	-7.5	3\\
-27.5	-5	3\\
-27.5	-2.5	3\\
-27.5	0	3\\
-27.5	2.5	3\\
-27.5	5	2.04871669612204\\
-27.5	7.5	1.52458506398956\\
-27.5	10	1.16095309541526\\
-27.5	12.5	0.88217017443978\\
-27.5	15	0.635840800166944\\
-27.5	17.5	0.423425244197739\\
-27.5	20	0.235100772917918\\
-27.5	22.5	0.0642368908569456\\
-27.5	25	-0.0911017253540147\\
-27.5	27.5	-0.235324270853503\\
-27.5	30	-0.370444241371503\\
-27.5	32.5	-0.49749349908265\\
-27.5	35	-0.617560444218356\\
-27.5	37.5	-0.731429717368225\\
-27.5	40	-0.841073873544768\\
-27.5	42.5	-0.945937990468745\\
-27.5	45	-1.04659491829494\\
-27.5	47.5	-1.14393635137932\\
-27.5	50	-1.23782957869436\\
-25	-50	-0.896821272752138\\
-25	-47.5	-0.795841311608638\\
-25	-45	-0.6908266593277\\
-25	-42.5	-0.581250644794689\\
-25	-40	-0.466408134239265\\
-25	-37.5	-0.3457593724915\\
-25	-35	-0.217704710709122\\
-25	-32.5	-0.080398185922561\\
-25	-30	0.0649791606368611\\
-25	-27.5	0.229731173672636\\
-25	-25	0.40743997600744\\
-25	-22.5	0.607002956244961\\
-25	-20	0.832781642925526\\
-25	-17.5	1.13706228974788\\
-25	-15	1.41471539240738\\
-25	-12.5	1.86522756022278\\
-25	-10	2.87705494894946\\
-25	-7.5	3\\
-25	-5	3\\
-25	-2.5	3\\
-25	0	3\\
-25	2.5	3\\
-25	5	2.01642987806438\\
-25	7.5	1.52326556502634\\
-25	10	1.16770166188162\\
-25	12.5	0.871616792691883\\
-25	15	0.629881711149318\\
-25	17.5	0.417408391355339\\
-25	20	0.229390596129383\\
-25	22.5	0.0590538158131863\\
-25	25	-0.0963506581737875\\
-25	27.5	-0.240480290404797\\
-25	30	-0.375061706604579\\
-25	32.5	-0.501202221239187\\
-25	35	-0.620981408316106\\
-25	37.5	-0.734836247215003\\
-25	40	-0.843693889237843\\
-25	42.5	-0.947937756559344\\
-25	45	-1.0481457028273\\
-25	47.5	-1.14486108103133\\
-25	50	-1.23830276291244\\
-22.5	-50	-0.923361541289322\\
-22.5	-47.5	-0.824041536680093\\
-22.5	-45	-0.720784494031997\\
-22.5	-42.5	-0.613164142174512\\
-22.5	-40	-0.50045019028914\\
-22.5	-37.5	-0.38185377708318\\
-22.5	-35	-0.255651646129383\\
-22.5	-32.5	-0.12259627446992\\
-22.5	-30	0.0225852728707056\\
-22.5	-27.5	0.181145994199107\\
-22.5	-25	0.35075125151645\\
-22.5	-22.5	0.543223748395471\\
-22.5	-20	0.763498921529533\\
-22.5	-17.5	1.068269876969\\
-22.5	-15	1.33506984924111\\
-22.5	-12.5	1.70882425573228\\
-22.5	-10	2.51574271607688\\
-22.5	-7.5	3\\
-22.5	-5	3\\
-22.5	-2.5	3\\
-22.5	0	3\\
-22.5	2.5	3\\
-22.5	5	2.04308181341582\\
-22.5	7.5	1.53755487869266\\
-22.5	10	1.16174273321003\\
-22.5	12.5	0.867302001150309\\
-22.5	15	0.623507839344825\\
-22.5	17.5	0.410851779001177\\
-22.5	20	0.223801711012628\\
-22.5	22.5	0.0528851575414001\\
-22.5	25	-0.101942704700678\\
-22.5	27.5	-0.245636556140386\\
-22.5	30	-0.380018563184803\\
-22.5	32.5	-0.50585442448182\\
-22.5	35	-0.62507197488735\\
-22.5	37.5	-0.738417756431267\\
-22.5	40	-0.846737957532343\\
-22.5	42.5	-0.950500660471394\\
-22.5	45	-1.05026716024929\\
-22.5	47.5	-1.14641247420035\\
-22.5	50	-1.23937233088001\\
-20	-50	-0.949715170760385\\
-20	-47.5	-0.852016896957702\\
-20	-45	-0.75054968920925\\
-20	-42.5	-0.644798492028555\\
-20	-40	-0.534122934424746\\
-20	-37.5	-0.417751298973434\\
-20	-35	-0.294502785902108\\
-20	-32.5	-0.163487700529815\\
-20	-30	-0.0214228642695968\\
-20	-27.5	0.129796658708177\\
-20	-25	0.296820345220417\\
-20	-22.5	0.487031583942763\\
-20	-20	0.704122150758224\\
-20	-17.5	0.96593783863164\\
-20	-15	1.24087548834025\\
-20	-12.5	1.62630912035813\\
-20	-10	2.27598174713977\\
-20	-7.5	3\\
-20	-5	3\\
-20	-2.5	3\\
-20	0	3\\
-20	2.5	3\\
-20	5	2.04609579443166\\
-20	7.5	1.51183906172413\\
-20	10	1.16787551758275\\
-20	12.5	0.861876630899363\\
-20	15	0.616127968658924\\
-20	17.5	0.404242195229024\\
-20	20	0.21585149921332\\
-20	22.5	0.0462469466214139\\
-20	25	-0.108204764574002\\
-20	27.5	-0.251685446612985\\
-20	30	-0.385600088664596\\
-20	32.5	-0.511051681441587\\
-20	35	-0.629890861046791\\
-20	37.5	-0.742801545057891\\
-20	40	-0.850647369854688\\
-20	42.5	-0.953952788133423\\
-20	45	-1.05323338876489\\
-20	47.5	-1.14884195495084\\
-20	50	-1.24123050717313\\
-17.5	-50	-0.97606436995954\\
-17.5	-47.5	-0.880016906163168\\
-17.5	-45	-0.78026506195799\\
-17.5	-42.5	-0.676362225503894\\
-17.5	-40	-0.567682614458989\\
-17.5	-37.5	-0.453507699506857\\
-17.5	-35	-0.332783362902867\\
-17.5	-32.5	-0.205040970764154\\
-17.5	-30	-0.065890251736418\\
-17.5	-27.5	0.0822798587525977\\
-17.5	-25	0.244192986017373\\
-17.5	-22.5	0.426672644143633\\
-17.5	-20	0.628564203808941\\
-17.5	-17.5	0.831863631348266\\
-17.5	-15	1.16718782839147\\
-17.5	-12.5	1.48552001486666\\
-17.5	-10	2.00428911562012\\
-17.5	-7.5	2.70460530396975\\
-17.5	-5	3\\
-17.5	-2.5	3\\
-17.5	0	3\\
-17.5	2.5	3\\
-17.5	5	2.00610169480909\\
-17.5	7.5	1.5196519472585\\
-17.5	10	1.13473911757012\\
-17.5	12.5	0.853208122736451\\
-17.5	15	0.607953892055355\\
-17.5	17.5	0.396344811326561\\
-17.5	20	0.20809155799752\\
-17.5	22.5	0.0392078669017391\\
-17.5	25	-0.115571667225744\\
-17.5	27.5	-0.25871014753763\\
-17.5	30	-0.392180394023052\\
-17.5	32.5	-0.517348963016406\\
-17.5	35	-0.635852207868661\\
-17.5	37.5	-0.74833092096055\\
-17.5	40	-0.855764661166138\\
-17.5	42.5	-0.958651389885573\\
-17.5	45	-1.05742351411157\\
-17.5	47.5	-1.15251472593958\\
-17.5	50	-1.24433864234627\\
-15	-50	-1.00267115877723\\
-15	-47.5	-0.908227274350548\\
-15	-45	-0.810178759515685\\
-15	-42.5	-0.70814004778923\\
-15	-40	-0.601395873222861\\
-15	-37.5	-0.489358606383605\\
-15	-35	-0.371033455559693\\
-15	-32.5	-0.246002034308538\\
-15	-30	-0.110264745819317\\
-15	-27.5	0.0346121754974643\\
-15	-25	0.191625806384684\\
-15	-22.5	0.368355286161817\\
-15	-20	0.565039945610126\\
-15	-17.5	0.791316889747264\\
-15	-15	1.05455680125874\\
-15	-12.5	1.38742180998014\\
-15	-10	1.82080501309403\\
-15	-7.5	2.51358695525509\\
-15	-5	3\\
-15	-2.5	3\\
-15	0	3\\
-15	2.5	3\\
-15	5	2.01556612406494\\
-15	7.5	1.51278997059261\\
-15	10	1.14260185803382\\
-15	12.5	0.844322832627825\\
-15	15	0.598984138345972\\
-15	17.5	0.38672239618875\\
-15	20	0.198979048383564\\
-15	22.5	0.0302052752798196\\
-15	25	-0.124530006179153\\
-15	27.5	-0.267211612846229\\
-15	30	-0.400442433682554\\
-15	32.5	-0.525309269157228\\
-15	35	-0.643481965282881\\
-15	37.5	-0.755629202246885\\
-15	40	-0.862591334032364\\
-15	42.5	-0.964976795404081\\
-15	45	-1.06323790138226\\
-15	47.5	-1.15780475683578\\
-15	50	-1.24906754848816\\
-12.5	-50	-1.0297591203285\\
-12.5	-47.5	-0.936862783444027\\
-12.5	-45	-0.840597859523437\\
-12.5	-42.5	-0.740316184332524\\
-12.5	-40	-0.635583106861481\\
-12.5	-37.5	-0.525664008563915\\
-12.5	-35	-0.409697925356478\\
-12.5	-32.5	-0.286918444566465\\
-12.5	-30	-0.154981833697661\\
-12.5	-27.5	-0.0132974827178406\\
-12.5	-25	0.140854983378019\\
-12.5	-22.5	0.310923998768642\\
-12.5	-20	0.501428754113447\\
-12.5	-17.5	0.71902042904167\\
-12.5	-15	0.974333199438837\\
-12.5	-12.5	1.28408725771526\\
-12.5	-10	1.67709080157363\\
-12.5	-7.5	2.30232301962325\\
-12.5	-5	3\\
-12.5	-2.5	3\\
-12.5	0	3\\
-12.5	2.5	3\\
-12.5	5	2.02057440414697\\
-12.5	7.5	1.5030632909326\\
-12.5	10	1.13699480888691\\
-12.5	12.5	0.833499352541895\\
-12.5	15	0.587474164759345\\
-12.5	17.5	0.375742635890516\\
-12.5	20	0.187527607731063\\
-12.5	22.5	0.0187087653340235\\
-12.5	25	-0.135585450316723\\
-12.5	27.5	-0.278178836715258\\
-12.5	30	-0.411152923191293\\
-12.5	32.5	-0.5356930764293\\
-12.5	35	-0.653645348194246\\
-12.5	37.5	-0.765180477414107\\
-12.5	40	-0.871625446479225\\
-12.5	42.5	-0.973444669700463\\
-12.5	45	-1.0711185930899\\
-12.5	47.5	-1.16509185725385\\
-12.5	50	-1.2557526189416\\
-10	-50	-1.05760853925386\\
-10	-47.5	-0.966432566522626\\
-10	-45	-0.871838209021093\\
-10	-42.5	-0.773413453088785\\
-10	-40	-0.67067782350337\\
-10	-37.5	-0.562931748413656\\
-10	-35	-0.449340233765207\\
-10	-32.5	-0.328945824932988\\
-10	-30	-0.200482339923845\\
-10	-27.5	-0.0622622259472053\\
-10	-25	0.0877965846071313\\
-10	-22.5	0.25288977340139\\
-10	-20	0.436837937268569\\
-10	-17.5	0.646189650804797\\
-10	-15	0.88943527950961\\
-10	-12.5	1.18196803008399\\
-10	-10	1.56838354331186\\
-10	-7.5	2.06467842340184\\
-10	-5	3\\
-10	-2.5	3\\
-10	0	3\\
-10	2.5	3\\
-10	5	2.05856046493235\\
-10	7.5	1.53344919826851\\
-10	10	1.1108931125551\\
-10	12.5	0.815148349357098\\
-10	15	0.572192978833947\\
-10	17.5	0.360607250715763\\
-10	20	0.172410101900873\\
-10	22.5	0.00318501355742883\\
-10	25	-0.150902539792118\\
-10	27.5	-0.29310683068265\\
-10	30	-0.425287874899788\\
-10	32.5	-0.549723889326905\\
-10	35	-0.666738242930551\\
-10	37.5	-0.777782066605739\\
-10	40	-0.883570640397012\\
-10	42.5	-0.984653581101301\\
-10	45	-1.08155890432338\\
-10	47.5	-1.17476951568992\\
-10	50	-1.26469869677994\\
-7.5	-50	-1.08653233143251\\
-7.5	-47.5	-0.997086576174556\\
-7.5	-45	-0.904312062583433\\
-7.5	-42.5	-0.807869470043289\\
-7.5	-40	-0.707219297960278\\
-7.5	-37.5	-0.601727646670246\\
-7.5	-35	-0.490688004736961\\
-7.5	-32.5	-0.37300671546776\\
-7.5	-30	-0.247686013048951\\
-7.5	-27.5	-0.112987892718088\\
-7.5	-25	0.0329522007057885\\
-7.5	-22.5	0.193083355799036\\
-7.5	-20	0.370673832563042\\
-7.5	-17.5	0.571809182877236\\
-7.5	-15	0.804484078656936\\
-7.5	-12.5	1.0820286931077\\
-7.5	-10	1.43051611146972\\
-7.5	-7.5	1.88016469286818\\
-7.5	-5	2.68869191758514\\
-7.5	-2.5	3\\
-7.5	0	3\\
-7.5	2.5	3\\
-7.5	5	2.03332479284582\\
-7.5	7.5	1.46089701660418\\
-7.5	10	1.0924225474068\\
-7.5	12.5	0.793279158249329\\
-7.5	15	0.550067459774552\\
-7.5	17.5	0.338614143275701\\
-7.5	20	0.150382205053316\\
-7.5	22.5	-0.0184573784072932\\
-7.5	25	-0.171779905339937\\
-7.5	27.5	-0.312972909173101\\
-7.5	30	-0.444888192327658\\
-7.5	32.5	-0.568133947158305\\
-7.5	35	-0.684154014010015\\
-7.5	37.5	-0.794233915654119\\
-7.5	40	-0.898998251364831\\
-7.5	42.5	-0.999060327899925\\
-7.5	45	-1.09499452838135\\
-7.5	47.5	-1.18730410093775\\
-7.5	50	-1.27638886882531\\
-5	-50	-1.11688058635189\\
-5	-47.5	-1.02929206936218\\
-5	-45	-0.938500672986337\\
-5	-42.5	-0.844127350225365\\
-5	-40	-0.74576419189169\\
-5	-37.5	-0.642758818716123\\
-5	-35	-0.534404244261853\\
-5	-32.5	-0.419829580891043\\
-5	-30	-0.297899308358665\\
-5	-27.5	-0.1672616122483\\
-5	-25	-0.0256800278784706\\
-5	-22.5	0.129051785026045\\
-5	-20	0.299804456275816\\
-5	-17.5	0.492506275568124\\
-5	-15	0.713510525295769\\
-5	-12.5	0.978242326488512\\
-5	-10	1.30210186571108\\
-5	-7.5	1.72005282583797\\
-5	-5	2.47009429067925\\
-5	-2.5	3\\
-5	0	3\\
-5	2.5	3\\
-5	5	1.93770563762138\\
-5	7.5	1.43995721984164\\
-5	10	1.05850715857641\\
-5	12.5	0.761753862395831\\
-5	15	0.515346040772987\\
-5	17.5	0.304228206581385\\
-5	20	0.11822288980156\\
-5	22.5	-0.0490299465765483\\
-5	25	-0.200435293365135\\
-5	27.5	-0.340065678146404\\
-5	30	-0.469871846233963\\
-5	32.5	-0.591943556683118\\
-5	35	-0.706564811533554\\
-5	37.5	-0.81519978624651\\
-5	40	-0.918580844177457\\
-5	42.5	-1.01733771559356\\
-5	45	-1.11204788355988\\
-5	47.5	-1.2031973210871\\
-5	50	-1.29114204166228\\
-2.5	-50	-1.14901518219108\\
-2.5	-47.5	-1.06335712711961\\
-2.5	-45	-0.974741313885362\\
-2.5	-42.5	-0.882713067885769\\
-2.5	-40	-0.786869455519382\\
-2.5	-37.5	-0.686661924146696\\
-2.5	-35	-0.581388618193727\\
-2.5	-32.5	-0.470346841234062\\
-2.5	-30	-0.35215227240363\\
-2.5	-27.5	-0.226414704390231\\
-2.5	-25	-0.0901145728977398\\
-2.5	-22.5	0.0580905038568591\\
-2.5	-20	0.221569466559216\\
-2.5	-17.5	0.404448129907908\\
-2.5	-15	0.61377825469004\\
-2.5	-12.5	0.859816549097888\\
-2.5	-10	1.15986720288581\\
-2.5	-7.5	1.53637996972176\\
-2.5	-5	2.11651140281232\\
-2.5	-2.5	3\\
-2.5	0	3\\
-2.5	2.5	3\\
-2.5	5	1.85738502196052\\
-2.5	7.5	1.34969180007087\\
-2.5	10	0.986012991605035\\
-2.5	12.5	0.70022027551568\\
-2.5	15	0.458648971623105\\
-2.5	17.5	0.253368491755809\\
-2.5	20	0.0720435340435846\\
-2.5	22.5	-0.0911192489421668\\
-2.5	25	-0.239039959145602\\
-2.5	27.5	-0.376494715693802\\
-2.5	30	-0.503150510559931\\
-2.5	32.5	-0.622368814785214\\
-2.5	35	-0.734622509819214\\
-2.5	37.5	-0.841318909994287\\
-2.5	40	-0.942902803200311\\
-2.5	42.5	-1.03994683228436\\
-2.5	45	-1.13303767313484\\
-2.5	47.5	-1.22265233223288\\
-2.5	50	-1.30911260569379\\
0	-50	-1.18318266641759\\
0	-47.5	-1.09972168547558\\
0	-45	-1.01348444063215\\
0	-42.5	-0.924072136597776\\
0	-40	-0.831039882782512\\
0	-37.5	-0.734043165450813\\
0	-35	-0.632422127224772\\
0	-32.5	-0.525432078233023\\
0	-30	-0.411897125281259\\
0	-27.5	-0.291697732564055\\
0	-25	-0.162156497325789\\
0	-22.5	-0.0214358633658619\\
0	-20	0.130617574323323\\
0	-17.5	0.301322976911823\\
0	-15	0.493375155468965\\
0	-12.5	0.715187184288403\\
0	-10	0.991760947341799\\
0	-7.5	1.26108331073558\\
0	-5	1.78986636382557\\
0	-2.5	3\\
0	0	3\\
0	2.5	3\\
0	5	1.6593065901506\\
0	7.5	1.20097213243783\\
0	10	0.857639997004857\\
0	12.5	0.596934688447337\\
0	15	0.373799443728543\\
0	17.5	0.180683109070992\\
0	20	0.00679475150566142\\
0	22.5	-0.147293444938216\\
0	25	-0.28951183721136\\
0	27.5	-0.421565962747663\\
0	30	-0.544683732609976\\
0	32.5	-0.660106054801887\\
0	35	-0.769086623016714\\
0	37.5	-0.873110533301382\\
0	40	-0.972305964313286\\
0	42.5	-1.06715243275305\\
0	45	-1.15818824168538\\
0	47.5	-1.24589507882364\\
0	50	-1.3305753140489\\
2.5	-50	-1.21961159731695\\
2.5	-47.5	-1.13858135934011\\
2.5	-45	-1.05502381201943\\
2.5	-42.5	-0.968522190027345\\
2.5	-40	-0.87873352006659\\
2.5	-37.5	-0.785333214134316\\
2.5	-35	-0.68796135511819\\
2.5	-32.5	-0.585779508391379\\
2.5	-30	-0.478062792847814\\
2.5	-27.5	-0.364011147515556\\
2.5	-25	-0.243021924869344\\
2.5	-22.5	-0.113339592617424\\
2.5	-20	0.0268690738832277\\
2.5	-17.5	0.180281262383126\\
2.5	-15	0.348687449271126\\
2.5	-12.5	0.534302292079657\\
2.5	-10	0.789327598413643\\
2.5	-7.5	0.897198344626346\\
2.5	-5	1.24395694778331\\
2.5	-2.5	1.34831664626469\\
2.5	0	3\\
2.5	2.5	3\\
2.5	5	1.138832832942\\
2.5	7.5	0.905744144210959\\
2.5	10	0.665038663665182\\
2.5	12.5	0.448739647030794\\
2.5	15	0.255258421900641\\
2.5	17.5	0.082289546955095\\
2.5	20	-0.0750663574655066\\
2.5	22.5	-0.219371971890067\\
2.5	25	-0.352423394711778\\
2.5	27.5	-0.477769114541444\\
2.5	30	-0.59505719621637\\
2.5	32.5	-0.70560858686651\\
2.5	35	-0.810654109269305\\
2.5	37.5	-0.910976978135445\\
2.5	40	-1.00702108951966\\
2.5	42.5	-1.09916848540427\\
2.5	45	-1.18770046901638\\
2.5	47.5	-1.27315686173104\\
2.5	50	-1.3560015407527\\
5	-50	-1.25851923687141\\
5	-47.5	-1.18018126705003\\
5	-45	-1.09956305538098\\
5	-42.5	-1.01632824089272\\
5	-40	-0.930201933958005\\
5	-37.5	-0.84093615112051\\
5	-35	-0.748279389918172\\
5	-32.5	-0.651720523695813\\
5	-30	-0.550688417473653\\
5	-27.5	-0.444912067009518\\
5	-25	-0.33306680076309\\
5	-22.5	-0.215580148427617\\
5	-20	-0.0906429275045036\\
5	-17.5	0.0415015552132446\\
5	-15	0.180305139965064\\
5	-12.5	0.325145454133898\\
5	-10	0.47946564597069\\
5	-7.5	0.582843170570233\\
5	-5	0.63454865110934\\
5	-2.5	0.495867725897966\\
5	0	-0.282094983553459\\
5	2.5	0.459426709706814\\
5	5	0.622689080374438\\
5	7.5	0.565671898303353\\
5	10	0.415421090474748\\
5	12.5	0.261200040558023\\
5	15	0.109141957377868\\
5	17.5	-0.0372267572358618\\
5	20	-0.176005537130103\\
5	22.5	-0.304486894648342\\
5	25	-0.42872060191341\\
5	27.5	-0.544369330699244\\
5	30	-0.654463913970819\\
5	32.5	-0.759045603734022\\
5	35	-0.859084530479406\\
5	37.5	-0.95504195336754\\
5	40	-1.04728623528949\\
5	42.5	-1.13605492040155\\
5	45	-1.22172927995881\\
5	47.5	-1.30489143469328\\
5	50	-1.38505082079549\\
7.5	-50	-1.30007295217419\\
7.5	-47.5	-1.22465055816132\\
7.5	-45	-1.14722769744567\\
7.5	-42.5	-1.06758888521439\\
7.5	-40	-0.985561627260137\\
7.5	-37.5	-0.900979405929679\\
7.5	-35	-0.81355125770233\\
7.5	-32.5	-0.723477606515714\\
7.5	-30	-0.629821887218598\\
7.5	-27.5	-0.532118702542421\\
7.5	-25	-0.43248559004073\\
7.5	-22.5	-0.328180989634883\\
7.5	-20	-0.220821600350661\\
7.5	-17.5	-0.112140434354138\\
7.5	-15	-0.00497522695051003\\
7.5	-12.5	0.0970054804120823\\
7.5	-10	0.180725351599225\\
7.5	-7.5	0.202984623224144\\
7.5	-5	0.0727097325624013\\
7.5	-2.5	-0.280155450614063\\
7.5	0	-0.905870896486381\\
7.5	2.5	-0.24152929742209\\
7.5	5	0.123455306358787\\
7.5	7.5	0.164558385998421\\
7.5	10	0.144695647504298\\
7.5	12.5	0.0503641720430667\\
7.5	15	-0.0612450328663276\\
7.5	17.5	-0.177962157946981\\
7.5	20	-0.29214833978241\\
7.5	22.5	-0.405857176902039\\
7.5	25	-0.516149769494684\\
7.5	27.5	-0.620737401578922\\
7.5	30	-0.722635525121126\\
7.5	32.5	-0.820219809380923\\
7.5	35	-0.914350629179608\\
7.5	37.5	-1.00561738414625\\
7.5	40	-1.09307420486844\\
7.5	42.5	-1.1779439842286\\
7.5	45	-1.26035812290512\\
7.5	47.5	-1.34033379401338\\
7.5	50	-1.41791471022632\\
10	-50	-1.34432779571805\\
10	-47.5	-1.27198629687252\\
10	-45	-1.19798919717289\\
10	-42.5	-1.12228083052167\\
10	-40	-1.04477681699699\\
10	-37.5	-0.965259926510066\\
10	-35	-0.883728371069297\\
10	-32.5	-0.800078227660417\\
10	-30	-0.715178128371073\\
10	-27.5	-0.627538290547738\\
10	-25	-0.538402842750083\\
10	-22.5	-0.449217913717523\\
10	-20	-0.361237601251061\\
10	-17.5	-0.275422427972105\\
10	-15	-0.198286366749082\\
10	-12.5	-0.13805667339863\\
10	-10	-0.106424749455874\\
10	-7.5	-0.148020682971243\\
10	-5	-0.297757803155833\\
10	-2.5	-0.649978922279701\\
10	0	-1.13149046940523\\
10	2.5	-0.556421528868861\\
10	5	-0.291553236391755\\
10	7.5	-0.137081768336724\\
10	10	-0.130077425518855\\
10	12.5	-0.171845541818723\\
10	15	-0.245599512000928\\
10	17.5	-0.329052569159998\\
10	20	-0.423683940874644\\
10	22.5	-0.518239088485018\\
10	25	-0.613018610248495\\
10	27.5	-0.706563764854083\\
10	30	-0.799005625892688\\
10	32.5	-0.888465030435146\\
10	35	-0.976063578631794\\
10	37.5	-1.06144069845011\\
10	40	-1.14423989229799\\
10	42.5	-1.22471328126385\\
10	45	-1.30358594813546\\
10	47.5	-1.37992487414993\\
10	50	-1.45455618764412\\
12.5	-50	-1.39121212918001\\
12.5	-47.5	-1.32213386874331\\
12.5	-45	-1.25187156891606\\
12.5	-42.5	-1.18036399461802\\
12.5	-40	-1.10760911880877\\
12.5	-37.5	-1.03359111351697\\
12.5	-35	-0.958277157065561\\
12.5	-32.5	-0.882099761594956\\
12.5	-30	-0.804882205557697\\
12.5	-27.5	-0.728019033147082\\
12.5	-25	-0.651519045483264\\
12.5	-22.5	-0.577543991261231\\
12.5	-20	-0.506897765041677\\
12.5	-17.5	-0.444381523294855\\
12.5	-15	-0.394355749030738\\
12.5	-12.5	-0.370285107383599\\
12.5	-10	-0.382349223995626\\
12.5	-7.5	-0.461559520937115\\
12.5	-5	-0.646835566890114\\
12.5	-2.5	-1.02552379633362\\
12.5	0	-1.36970850906811\\
12.5	2.5	-0.961220754190789\\
12.5	5	-0.631306327994338\\
12.5	7.5	-0.4437884652924\\
12.5	10	-0.3966453679826\\
12.5	12.5	-0.39624768303532\\
12.5	15	-0.433988632567042\\
12.5	17.5	-0.491351392691268\\
12.5	20	-0.561421036419605\\
12.5	22.5	-0.637831182452449\\
12.5	25	-0.718427098018437\\
12.5	27.5	-0.79998141711895\\
12.5	30	-0.881914618135148\\
12.5	32.5	-0.963558455598337\\
12.5	35	-1.04334097667909\\
12.5	37.5	-1.12280511224872\\
12.5	40	-1.20047601012039\\
12.5	42.5	-1.27610868580473\\
12.5	45	-1.35065014789322\\
12.5	47.5	-1.4234727556558\\
12.5	50	-1.49489078366894\\
15	-50	-1.44060336313916\\
15	-47.5	-1.37507564300409\\
15	-45	-1.30870571634514\\
15	-42.5	-1.24159234312352\\
15	-40	-1.17383028919167\\
15	-37.5	-1.10549825731366\\
15	-35	-1.03665421130443\\
15	-32.5	-0.967966096911354\\
15	-30	-0.899585363203111\\
15	-27.5	-0.832994102534976\\
15	-25	-0.768649391332118\\
15	-22.5	-0.708792297599917\\
15	-20	-0.655442894181498\\
15	-17.5	-0.613741504406148\\
15	-15	-0.588529755043249\\
15	-12.5	-0.590948661166258\\
15	-10	-0.634668093175056\\
15	-7.5	-0.742420169528771\\
15	-5	-0.956706554854808\\
15	-2.5	-1.30109907561495\\
15	0	-1.56564962579975\\
15	2.5	-1.25816858782109\\
15	5	-0.922438740756798\\
15	7.5	-0.742824369871585\\
15	10	-0.645189909230313\\
15	12.5	-0.61581156795463\\
15	15	-0.621874316636147\\
15	17.5	-0.65532022600147\\
15	20	-0.704687669523064\\
15	22.5	-0.763388323007279\\
15	25	-0.829891545929553\\
15	27.5	-0.899408468087298\\
15	30	-0.970873601934724\\
15	32.5	-1.04342012817066\\
15	35	-1.11631287175538\\
15	37.5	-1.1889186526071\\
15	40	-1.26055714255502\\
15	42.5	-1.33169641311495\\
15	45	-1.40173695159604\\
15	47.5	-1.47075361244831\\
15	50	-1.53870763752833\\
17.5	-50	-1.4923537203711\\
17.5	-47.5	-1.430576760803\\
17.5	-45	-1.36827848709272\\
17.5	-42.5	-1.30569234645491\\
17.5	-40	-1.24304462318843\\
17.5	-37.5	-1.18054105521505\\
17.5	-35	-1.11832710360692\\
17.5	-32.5	-1.0570847820683\\
17.5	-30	-0.997632633457915\\
17.5	-27.5	-0.941214081185975\\
17.5	-25	-0.888381907498866\\
17.5	-22.5	-0.841963213478778\\
17.5	-20	-0.804627225872194\\
17.5	-17.5	-0.781030446419183\\
17.5	-15	-0.776971689291313\\
17.5	-12.5	-0.801058847217825\\
17.5	-10	-0.867661039974812\\
17.5	-7.5	-0.994026419721899\\
17.5	-5	-1.20813580726839\\
17.5	-2.5	-1.5225173299374\\
17.5	0	-1.7369288494936\\
17.5	2.5	-1.48513582712024\\
17.5	5	-1.18704349629849\\
17.5	7.5	-0.989480673328083\\
17.5	10	-0.885286132743408\\
17.5	12.5	-0.823360280631966\\
17.5	15	-0.806658820334627\\
17.5	17.5	-0.819104272639191\\
17.5	20	-0.850243436653204\\
17.5	22.5	-0.892697102107809\\
17.5	25	-0.945502691222409\\
17.5	27.5	-1.00317849976868\\
17.5	30	-1.06438588092161\\
17.5	32.5	-1.12802447148941\\
17.5	35	-1.19317300898694\\
17.5	37.5	-1.25906211694113\\
17.5	40	-1.32507122691984\\
17.5	42.5	-1.39095752508068\\
17.5	45	-1.45651093722\\
17.5	47.5	-1.52144839396854\\
17.5	50	-1.58571346686338\\
20	-50	-1.54631221332256\\
20	-47.5	-1.48834033031173\\
20	-45	-1.43026980763459\\
20	-42.5	-1.37229698451446\\
20	-40	-1.31481843376816\\
20	-37.5	-1.25803262456643\\
20	-35	-1.2026442521263\\
20	-32.5	-1.14893563912752\\
20	-30	-1.09799555076973\\
20	-27.5	-1.05097151152504\\
20	-25	-1.00925418137186\\
20	-22.5	-0.975363825877546\\
20	-20	-0.95223945566205\\
20	-17.5	-0.943570283174237\\
20	-15	-0.957118102505575\\
20	-12.5	-0.998326283792668\\
20	-10	-1.08054544227824\\
20	-7.5	-1.21743311707515\\
20	-5	-1.43247378409172\\
20	-2.5	-1.71706003403385\\
20	0	-1.89067564827615\\
20	2.5	-1.69061793363198\\
20	5	-1.41455185738392\\
20	7.5	-1.21866112492326\\
20	10	-1.09001852364729\\
20	12.5	-1.01933368769673\\
20	15	-0.985814842955843\\
20	17.5	-0.980403574140883\\
20	20	-0.99634028613369\\
20	22.5	-1.02379362258745\\
20	25	-1.06340775241979\\
20	27.5	-1.10974178614765\\
20	30	-1.16112817178166\\
20	32.5	-1.216183867998\\
20	35	-1.27375305810279\\
20	37.5	-1.33287953376629\\
20	40	-1.39312315304896\\
20	42.5	-1.4535778646784\\
20	45	-1.51448765070479\\
20	47.5	-1.57521389771331\\
20	50	-1.63566601742909\\
22.5	-50	-1.60234536344671\\
22.5	-47.5	-1.54815600846632\\
22.5	-45	-1.49431389617275\\
22.5	-42.5	-1.44110146000732\\
22.5	-40	-1.38874026012393\\
22.5	-37.5	-1.33780126169313\\
22.5	-35	-1.28884087182505\\
22.5	-32.5	-1.24246430818037\\
22.5	-30	-1.19959465863268\\
22.5	-27.5	-1.16163660839897\\
22.5	-25	-1.12994436292378\\
22.5	-22.5	-1.10751951226382\\
22.5	-20	-1.09699650248137\\
22.5	-17.5	-1.10205294627968\\
22.5	-15	-1.12809009824308\\
22.5	-12.5	-1.18294552061948\\
22.5	-10	-1.27583927983859\\
22.5	-7.5	-1.41971846348364\\
22.5	-5	-1.62891368746926\\
22.5	-2.5	-1.88710214633361\\
22.5	0	-2.02883502771955\\
22.5	2.5	-1.87605780630518\\
22.5	5	-1.6224854564044\\
22.5	7.5	-1.42416470709496\\
22.5	10	-1.28860755338356\\
22.5	12.5	-1.2036227278458\\
22.5	15	-1.15743229625644\\
22.5	17.5	-1.13734848976186\\
22.5	20	-1.13855085463406\\
22.5	22.5	-1.15463878726264\\
22.5	25	-1.18203911672955\\
22.5	27.5	-1.2179232383352\\
22.5	30	-1.26022069651358\\
22.5	32.5	-1.3072088469472\\
22.5	35	-1.35709230177969\\
22.5	37.5	-1.40973459637332\\
22.5	40	-1.46402861371061\\
22.5	42.5	-1.51900873299882\\
22.5	45	-1.5752495388656\\
22.5	47.5	-1.63172627689158\\
22.5	50	-1.68831498074635\\
25	-50	-1.66013834663152\\
25	-47.5	-1.60980770223087\\
25	-45	-1.56019291312686\\
25	-42.5	-1.51160936205827\\
25	-40	-1.4644151779361\\
25	-37.5	-1.4191482703022\\
25	-35	-1.37631893360038\\
25	-32.5	-1.33689537475679\\
25	-30	-1.30169377431254\\
25	-27.5	-1.2720598109987\\
25	-25	-1.24991850580029\\
25	-22.5	-1.23745675006842\\
25	-20	-1.23756063337466\\
25	-17.5	-1.25325286592192\\
25	-15	-1.29105551069985\\
25	-12.5	-1.35545222819815\\
25	-10	-1.45613090126393\\
25	-7.5	-1.60308283018902\\
25	-5	-1.80162431018378\\
25	-2.5	-2.03093982192191\\
25	0	-2.15705032469198\\
25	2.5	-2.02901748306933\\
25	5	-1.80514605087102\\
25	7.5	-1.6124577401369\\
25	10	-1.47297859864333\\
25	12.5	-1.37962111298955\\
25	15	-1.32094899649223\\
25	17.5	-1.28873276048897\\
25	20	-1.27944762630298\\
25	22.5	-1.28364549806161\\
25	25	-1.30044379258383\\
25	27.5	-1.32727043313785\\
25	30	-1.36158284945207\\
25	32.5	-1.3995620842858\\
25	35	-1.44253751442416\\
25	37.5	-1.48877580848091\\
25	40	-1.53723420312001\\
25	42.5	-1.58688489905052\\
25	45	-1.63843998494764\\
25	47.5	-1.69062617170467\\
25	50	-1.74332175257824\\
27.5	-50	-1.71948170176001\\
27.5	-47.5	-1.67297776171913\\
27.5	-45	-1.62754639547901\\
27.5	-42.5	-1.58355249630976\\
27.5	-40	-1.54133586961791\\
27.5	-37.5	-1.50143671798008\\
27.5	-35	-1.46470258166415\\
27.5	-32.5	-1.43173220213896\\
27.5	-30	-1.4036270026601\\
27.5	-27.5	-1.38183455221699\\
27.5	-25	-1.36814646212981\\
27.5	-22.5	-1.36447769582559\\
27.5	-20	-1.37322281920691\\
27.5	-17.5	-1.39830023050792\\
27.5	-15	-1.44482406577445\\
27.5	-12.5	-1.51648348101127\\
27.5	-10	-1.62270684886449\\
27.5	-7.5	-1.76946369577289\\
27.5	-5	-1.95893215187218\\
27.5	-2.5	-2.16538661102232\\
27.5	0	-2.27493791974234\\
27.5	2.5	-2.17077881877326\\
27.5	5	-1.97000932506591\\
27.5	7.5	-1.78546591219592\\
27.5	10	-1.6442247718147\\
27.5	12.5	-1.54454421843937\\
27.5	15	-1.47791442031444\\
27.5	17.5	-1.43442647271528\\
27.5	20	-1.41547640815214\\
27.5	22.5	-1.41013678638992\\
27.5	25	-1.41874893815017\\
27.5	27.5	-1.43652664885608\\
27.5	30	-1.46175651347282\\
27.5	32.5	-1.49313609697644\\
27.5	35	-1.52940305834256\\
27.5	37.5	-1.56945272441986\\
27.5	40	-1.6122785720758\\
27.5	42.5	-1.65692408445474\\
27.5	45	-1.70369416458089\\
27.5	47.5	-1.7515836052196\\
27.5	50	-1.80038718624356\\
30	-50	-1.78015283333481\\
30	-47.5	-1.737414506023\\
30	-45	-1.6960812537516\\
30	-42.5	-1.65648425053345\\
30	-40	-1.61911486667743\\
30	-37.5	-1.58443158094203\\
30	-35	-1.55326833510863\\
30	-32.5	-1.52650444377148\\
30	-30	-1.50496359938148\\
30	-27.5	-1.49024709933078\\
30	-25	-1.48389402865183\\
30	-22.5	-1.48782152836419\\
30	-20	-1.50443320484537\\
30	-17.5	-1.53727199716682\\
30	-15	-1.59023735083271\\
30	-12.5	-1.66827624921491\\
30	-10	-1.77627164372484\\
30	-7.5	-1.92115569996877\\
30	-5	-2.10161264148243\\
30	-2.5	-2.28883519161334\\
30	0	-2.38516342327867\\
30	2.5	-2.30054861719682\\
30	5	-2.12016550913493\\
30	7.5	-1.9446117828192\\
30	10	-1.80407943889356\\
30	12.5	-1.69987573187838\\
30	15	-1.62647990371664\\
30	17.5	-1.57690043671155\\
30	20	-1.54774039161424\\
30	22.5	-1.53508223901833\\
30	25	-1.53493787043425\\
30	27.5	-1.54478501394799\\
30	30	-1.56274428352719\\
30	32.5	-1.58729442597196\\
30	35	-1.61717084705026\\
30	37.5	-1.6512935955118\\
30	40	-1.68871111999408\\
30	42.5	-1.72855537367873\\
30	45	-1.77064393114682\\
30	47.5	-1.81427559001928\\
30	50	-1.85922942527603\\
32.5	-50	-1.84189051178279\\
32.5	-47.5	-1.80289413782865\\
32.5	-45	-1.76548681899392\\
32.5	-42.5	-1.73014303789196\\
32.5	-40	-1.69734175416748\\
32.5	-37.5	-1.66765090089737\\
32.5	-35	-1.64184565551357\\
32.5	-32.5	-1.62074198504268\\
32.5	-30	-1.60516110045959\\
32.5	-27.5	-1.5967446037186\\
32.5	-25	-1.59693100609852\\
32.5	-22.5	-1.60751947660696\\
32.5	-20	-1.63086093281458\\
32.5	-17.5	-1.67019746402537\\
32.5	-15	-1.72812040473609\\
32.5	-12.5	-1.8101014098434\\
32.5	-10	-1.92000510022415\\
32.5	-7.5	-2.0612855316513\\
32.5	-5	-2.23186744492897\\
32.5	-2.5	-2.40252460975882\\
32.5	0	-2.48876745403856\\
32.5	2.5	-2.41982957314388\\
32.5	5	-2.25839959513761\\
32.5	7.5	-2.09204901143242\\
32.5	10	-1.95338283481738\\
32.5	12.5	-1.84653674784258\\
32.5	15	-1.76770691372627\\
32.5	17.5	-1.71227481288556\\
32.5	20	-1.67642427494603\\
32.5	22.5	-1.65649937631334\\
32.5	25	-1.64909956834427\\
32.5	27.5	-1.65195414472484\\
32.5	30	-1.66324525503174\\
32.5	32.5	-1.68149288124461\\
32.5	35	-1.70537032236494\\
32.5	37.5	-1.73386972575129\\
32.5	40	-1.76611553585982\\
32.5	42.5	-1.80134715056404\\
32.5	45	-1.83892984355025\\
32.5	47.5	-1.87840130830439\\
32.5	50	-1.91960153132314\\
35	-50	-1.90443514514334\\
35	-47.5	-1.86910429236006\\
35	-45	-1.83550234673792\\
35	-42.5	-1.80416269063064\\
35	-40	-1.77578690938278\\
35	-37.5	-1.75079620139015\\
35	-35	-1.72993348169621\\
35	-32.5	-1.71402024459611\\
35	-30	-1.70399115693321\\
35	-27.5	-1.70115049798565\\
35	-25	-1.70714899854047\\
35	-22.5	-1.72353871817065\\
35	-20	-1.75246001046189\\
35	-17.5	-1.7968027563009\\
35	-15	-1.85907106380653\\
35	-12.5	-1.94365967309954\\
35	-10	-2.05389526421182\\
35	-7.5	-2.19167779206081\\
35	-5	-2.35267147842126\\
35	-2.5	-2.50806155564508\\
35	0	-2.58667167559983\\
35	2.5	-2.53033393914574\\
35	5	-2.38591252698924\\
35	7.5	-2.22919441066614\\
35	10	-2.09374299419347\\
35	12.5	-1.98531870810123\\
35	15	-1.90278472546213\\
35	17.5	-1.8426641859472\\
35	20	-1.80077839662304\\
35	22.5	-1.7744966005068\\
35	25	-1.76082471346637\\
35	27.5	-1.7575185053963\\
35	30	-1.76279258615549\\
35	32.5	-1.77520121622108\\
35	35	-1.79355124955098\\
35	37.5	-1.81683675785369\\
35	40	-1.84418824641867\\
35	42.5	-1.87491832074679\\
35	45	-1.90821625620319\\
35	47.5	-1.94371445580963\\
35	50	-1.98131821611396\\
37.5	-50	-1.96769791607633\\
37.5	-47.5	-1.93567875400567\\
37.5	-45	-1.90579052865419\\
37.5	-42.5	-1.87847070789926\\
37.5	-40	-1.85419018173056\\
37.5	-37.5	-1.83355404986203\\
37.5	-35	-1.81726544569945\\
37.5	-32.5	-1.8061350424347\\
37.5	-30	-1.80109370923017\\
37.5	-27.5	-1.80323398182349\\
37.5	-25	-1.8144099175882\\
37.5	-22.5	-1.83579420447413\\
37.5	-20	-1.86923691818429\\
37.5	-17.5	-1.91771939316256\\
37.5	-15	-1.98332319426152\\
37.5	-12.5	-2.06965651188059\\
37.5	-10	-2.17928611885852\\
37.5	-7.5	-2.31303725146902\\
37.5	-5	-2.46464930430285\\
37.5	-2.5	-2.60715809640246\\
37.5	0	-2.67960190467512\\
37.5	2.5	-2.63348182395343\\
37.5	5	-2.50434036634912\\
37.5	7.5	-2.35732125551821\\
37.5	10	-2.22521911881362\\
37.5	12.5	-2.1167182483343\\
37.5	15	-2.03164157420324\\
37.5	17.5	-1.96752397162951\\
37.5	20	-1.92083754824335\\
37.5	22.5	-1.88911261298862\\
37.5	25	-1.86990451855923\\
37.5	27.5	-1.8611189865755\\
37.5	30	-1.86106213309372\\
37.5	32.5	-1.8681923261072\\
37.5	35	-1.88141031916054\\
37.5	37.5	-1.89981500422831\\
37.5	40	-1.92265804334975\\
37.5	42.5	-1.94898322522173\\
37.5	45	-1.97823665350382\\
37.5	47.5	-2.01021558217791\\
37.5	50	-2.04398905239297\\
40	-50	-2.03136706129486\\
40	-47.5	-2.00266660795314\\
40	-45	-1.97627476102921\\
40	-42.5	-1.95264600852779\\
40	-40	-1.93229857487768\\
40	-37.5	-1.91569300942689\\
40	-35	-1.90362057588221\\
40	-32.5	-1.89686288320389\\
40	-30	-1.8963279604858\\
40	-27.5	-1.9030911520744\\
40	-25	-1.91844781898334\\
40	-22.5	-1.94427140204648\\
40	-20	-1.98184847633382\\
40	-17.5	-2.03338216430971\\
40	-15	-2.10154007840737\\
40	-12.5	-2.18877222811908\\
40	-10	-2.29710720183536\\
40	-7.5	-2.42645310371016\\
40	-5	-2.56966258967395\\
40	-2.5	-2.70109071269347\\
40	0	-2.7680946754583\\
40	2.5	-2.7304310841389\\
40	5	-2.61508743016524\\
40	7.5	-2.47728433751492\\
40	10	-2.34929846865509\\
40	12.5	-2.24137097194572\\
40	15	-2.15454883946223\\
40	17.5	-2.08735013654658\\
40	20	-2.03675382570694\\
40	22.5	-2.00038968534191\\
40	25	-1.9764100756001\\
40	27.5	-1.96276122184238\\
40	30	-1.95778898150114\\
40	32.5	-1.9601434032824\\
40	35	-1.96874670405777\\
40	37.5	-1.98258356792934\\
40	40	-2.00115521283499\\
40	42.5	-2.02337549778854\\
40	45	-2.04881189131038\\
40	47.5	-2.07691676343879\\
40	50	-2.10732774455603\\
42.5	-50	-2.09536277969675\\
42.5	-47.5	-2.06978552410576\\
42.5	-45	-2.04671849533774\\
42.5	-42.5	-2.02655906610373\\
42.5	-40	-2.0098169870154\\
42.5	-37.5	-1.99701739828678\\
42.5	-35	-1.98884184752277\\
42.5	-32.5	-1.98607091135214\\
42.5	-30	-1.9895669071361\\
42.5	-27.5	-2.00036190700514\\
42.5	-25	-2.01970893540865\\
42.5	-22.5	-2.04900012317376\\
42.5	-20	-2.08985066236097\\
42.5	-17.5	-2.1441803941682\\
42.5	-15	-2.21406648800163\\
42.5	-12.5	-2.30160012659416\\
42.5	-10	-2.4081999075182\\
42.5	-7.5	-2.53331689750967\\
42.5	-5	-2.66831361049418\\
42.5	-2.5	-2.78965746616066\\
42.5	0	-2.85252585041479\\
42.5	2.5	-2.82199712027182\\
42.5	5	-2.71877860960065\\
42.5	7.5	-2.59003676439424\\
42.5	10	-2.46658469426802\\
42.5	12.5	-2.35980820699211\\
42.5	15	-2.27209905357737\\
42.5	17.5	-2.20245749426823\\
42.5	20	-2.14868581609023\\
42.5	22.5	-2.10841182410869\\
42.5	25	-2.0802471412497\\
42.5	27.5	-2.06225363563595\\
42.5	30	-2.05287358591311\\
42.5	32.5	-2.05084495071699\\
42.5	35	-2.05513620815409\\
42.5	37.5	-2.0650056029444\\
42.5	40	-2.07945463902163\\
42.5	42.5	-2.09783194220462\\
42.5	45	-2.1194005239319\\
42.5	47.5	-2.14418956750432\\
42.5	50	-2.17131939625738\\
45	-50	-2.15944762771868\\
45	-47.5	-2.13689767498766\\
45	-45	-2.11692308177063\\
45	-42.5	-2.10000705488389\\
45	-40	-2.08665684074122\\
45	-37.5	-2.07738508789383\\
45	-35	-2.07286077678752\\
45	-32.5	-2.07371308237304\\
45	-30	-2.0807668885468\\
45	-27.5	-2.09504438260764\\
45	-25	-2.11776801253717\\
45	-22.5	-2.15043893802772\\
45	-20	-2.19392539236084\\
45	-17.5	-2.25028196184474\\
45	-15	-2.32123265726353\\
45	-12.5	-2.40872109544061\\
45	-10	-2.51342951183553\\
45	-7.5	-2.63376118295173\\
45	-5	-2.76147876226354\\
45	-2.5	-2.87425234239393\\
45	0	-2.93324431753267\\
45	2.5	-2.90882708409565\\
45	5	-2.81636721820968\\
45	7.5	-2.6964128578667\\
45	10	-2.5777915977473\\
45	12.5	-2.47260187657001\\
45	15	-2.38459204426287\\
45	17.5	-2.31313045059196\\
45	20	-2.25661560506769\\
45	22.5	-2.21316713171256\\
45	25	-2.18139808215026\\
45	27.5	-2.15954170241881\\
45	30	-2.14618117964726\\
45	32.5	-2.14017985931127\\
45	35	-2.14062570186622\\
45	37.5	-2.14670721451558\\
45	40	-2.15744874312931\\
45	42.5	-2.1720254200575\\
45	45	-2.19019852238057\\
45	47.5	-2.21156959559753\\
45	50	-2.2357082734521\\
47.5	-50	-2.22348592365959\\
47.5	-47.5	-2.20380370429097\\
47.5	-45	-2.18679693018696\\
47.5	-42.5	-2.17293205175747\\
47.5	-40	-2.16271655417886\\
47.5	-37.5	-2.15670107910747\\
47.5	-35	-2.15545523675597\\
47.5	-32.5	-2.15961810231679\\
47.5	-30	-2.16990355110933\\
47.5	-27.5	-2.18730744934089\\
47.5	-25	-2.21296151988412\\
47.5	-22.5	-2.2482823080874\\
47.5	-20	-2.294049085334\\
47.5	-17.5	-2.35204971101726\\
47.5	-15	-2.42372397390508\\
47.5	-12.5	-2.51065480668559\\
47.5	-10	-2.61307803001474\\
47.5	-7.5	-2.72888805807994\\
47.5	-5	-2.8498325582295\\
47.5	-2.5	-2.95498957904715\\
47.5	0	-3.01057887341168\\
47.5	2.5	-2.99134433090162\\
47.5	5	-2.90859510687676\\
47.5	7.5	-2.79694837001114\\
47.5	10	-2.68320960899635\\
47.5	12.5	-2.58010759359327\\
47.5	15	-2.4923235833983\\
47.5	17.5	-2.41964927185428\\
47.5	20	-2.36056332637294\\
47.5	22.5	-2.3147219238494\\
47.5	25	-2.27987646306157\\
47.5	27.5	-2.25461549443257\\
47.5	30	-2.23767153392075\\
47.5	32.5	-2.228085524137\\
47.5	35	-2.22511889627984\\
47.5	37.5	-2.22761717563636\\
47.5	40	-2.23474787453654\\
47.5	42.5	-2.24601066469496\\
47.5	45	-2.26095481544464\\
47.5	47.5	-2.27917279150259\\
47.5	50	-2.30028919508467\\
50	-50	-2.28735533063161\\
50	-47.5	-2.27037692546688\\
50	-45	-2.25617430245496\\
50	-42.5	-2.24517757458145\\
50	-40	-2.23790210244034\\
50	-37.5	-2.23485042226802\\
50	-35	-2.23657671781618\\
50	-32.5	-2.24370436920575\\
50	-30	-2.25694646399303\\
50	-27.5	-2.27713021938795\\
50	-25	-2.30534971184404\\
50	-22.5	-2.34281215258723\\
50	-20	-2.39045441646349\\
50	-17.5	-2.44964848405768\\
50	-15	-2.52177813135609\\
50	-12.5	-2.60782815189058\\
50	-10	-2.70783585007068\\
50	-7.5	-2.8192893202387\\
50	-5	-2.9337954236878\\
50	-2.5	-3.03222385835899\\
50	0	-3.08485374146948\\
50	2.5	-3.07005246305362\\
50	5	-2.99603005849125\\
50	7.5	-2.89219458178463\\
50	10	-2.78348878690736\\
50	12.5	-2.68289484974068\\
50	15	-2.59548121481749\\
50	17.5	-2.52218611668034\\
50	20	-2.46145043306277\\
50	22.5	-2.41321494071154\\
50	25	-2.37573393664792\\
50	27.5	-2.34741500992377\\
50	30	-2.32725091284314\\
50	32.5	-2.31460447604604\\
50	35	-2.30832305960484\\
50	37.5	-2.30752248414763\\
50	40	-2.31145329549917\\
50	42.5	-2.31959975815805\\
50	45	-2.33150138254988\\
50	47.5	-2.34674065068165\\
50	50	-2.36493197287163\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.5pt, contour/draw color=black] table[row sep=crcr] {%
%
-2	62\\
38.768357059483	-50\\
39.9004816621224	-47.5\\
40	-47.2474022980637\\
40.8419925208279	-45\\
41.6016788178312	-42.5\\
42.1833982164792	-40\\
42.5	-38.0825581150412\\
42.5927798760858	-37.5\\
42.8320130527393	-35\\
42.8973283775837	-32.5\\
42.785994928467	-30\\
42.5	-27.5838135733046\\
42.4906984631353	-27.5\\
42.0134130428241	-25\\
41.330308375622	-22.5\\
40.4201656543696	-20\\
40	-19.1194340838427\\
39.2784591796777	-17.5\\
37.852673940338	-15\\
37.5	-14.5170808270087\\
36.1178916758056	-12.5\\
35	-11.2222745772943\\
33.9936664761875	-10\\
32.5	-8.58446603383464\\
31.406629464343	-7.5\\
30	-6.40771311746325\\
28.2195771517185	-5\\
27.5	-4.50270088259572\\
25	-2.8373062477043\\
24.4622441270104	-2.5\\
22.5	-0.508615704372616\\
21.9782289151175	0\\
22.5	0.471847626442614\\
24.5257331264816	2.5\\
25	2.82404182597565\\
27.5	4.62655338741597\\
27.9993246718414	5\\
30	6.71123552397312\\
30.9391830289706	7.5\\
32.5	9.15954333059823\\
33.3303133415821	10\\
35	12.1614851610302\\
35.2793254046538	12.5\\
36.8861099640343	15\\
37.5	16.2337319602233\\
38.1775654631224	17.5\\
39.2073195734205	20\\
39.9912451564894	22.5\\
40	22.5406267393532\\
40.5679552925615	25\\
40.9357190346915	27.5\\
41.109827893798	30\\
41.0985644083509	32.5\\
40.9044297761968	35\\
40.5282698997748	37.5\\
40	39.8444923913773\\
39.9632084557137	40\\
39.2144514147103	42.5\\
38.2709271400485	45\\
37.5	46.7013817690691\\
37.1159620620058	47.5\\
35.7452343464377	50\\
-1	92\\
-15.2509847012666	-50\\
-15	-49.9292924366294\\
-12.5	-49.1991309526686\\
-10	-48.4204023952759\\
-7.5	-47.5814299073512\\
-7.27384107980651	-47.5\\
-5	-46.6934238669235\\
-2.5	-45.7125896945692\\
-0.870118248346538	-45\\
0	-44.6229702170808\\
2.5	-43.409746235034\\
4.14612059576396	-42.5\\
5	-42.0260379356246\\
7.5	-40.4400480126958\\
8.10957217244535	-40\\
10	-38.5922230886168\\
11.2710182206561	-37.5\\
12.5	-36.384963853325\\
13.8308373011596	-35\\
15	-33.6659187099433\\
15.898630377912	-32.5\\
17.5	-30.0995492424336\\
17.5589701506665	-30\\
18.8389963356563	-27.5\\
19.8085958616616	-25\\
20	-24.3173440321822\\
20.4660445342179	-22.5\\
20.8248397122518	-20\\
20.8901559911985	-17.5\\
20.6270310133167	-15\\
20.0226644340549	-12.5\\
20	-12.4491080838651\\
19.0541176172757	-10\\
17.5668464771745	-7.5\\
17.5	-7.43025083642346\\
15.4304734306927	-5\\
15	-4.68572600640662\\
12.5	-2.66850138418041\\
12.3300882391357	-2.5\\
10	-0.682696345446868\\
8.54300684439595	0\\
10	0.571629156682434\\
12.5	2.26266579997693\\
12.8264819727351	2.5\\
15	4.42244292605039\\
15.7328029600642	5\\
17.5	7.36688630844411\\
17.6147493885135	7.5\\
18.9007781908634	10\\
19.7533633773798	12.5\\
20	13.9420013462715\\
20.2066391962377	15\\
20.3121545190167	17.5\\
20.0643361795277	20\\
20	20.3332667663614\\
19.5462575493919	22.5\\
18.6555337027975	25\\
17.5	27.3622256085874\\
17.4234244290674	27.5\\
15.7786784361592	30\\
15	31.0037144290876\\
13.6407707611139	32.5\\
12.5	33.6419025090965\\
10.8894674163595	35\\
10	35.7009026955683\\
7.5	37.3461273179838\\
7.22232643104753	37.5\\
5	38.7184507726587\\
2.5	39.8172431027143\\
1.99437820849566	40\\
0	40.7299701333715\\
-2.5	41.470909579358\\
-5	42.0611010316307\\
-7.37147067789095	42.5\\
-7.5	42.5244874115633\\
-10	42.8959126905632\\
-12.5	43.1796934478012\\
-15	43.39107496418\\
-17.5	43.5465657805389\\
-20	43.6595218898178\\
-22.5	43.7403797777511\\
-25	43.7988551651743\\
-27.5	43.8427294747313\\
-30	43.875776947071\\
-32.5	43.9054503203294\\
-35	43.9325259618095\\
-37.5	43.9580808477766\\
-40	43.981698079418\\
-42.5	44.0070603636552\\
-45	44.0321783907718\\
-47.5	44.0566236511674\\
-50	44.0828546789865\\
0	77\\
-50	-38.1940746686513\\
-47.9666143599234	-37.5\\
-47.5	-37.3676211957476\\
-45	-36.9830078948783\\
-42.5	-36.2549359100287\\
-40	-35.5003209509801\\
-38.3419948583071	-35\\
-37.5	-34.7613376267659\\
-35	-34.0886701791385\\
-32.5	-33.3117993568333\\
-30	-32.5259713500967\\
-29.9099445402932	-32.5\\
-27.5	-31.8693273304034\\
-25	-31.1174223868899\\
-22.5	-30.3889143159791\\
-21.2169831343519	-30\\
-20	-29.6458317046678\\
-17.5	-28.8882668117248\\
-15	-28.0972686191644\\
-13.1938831966867	-27.5\\
-12.5	-27.2843452807694\\
-10	-26.4627029276522\\
-7.5	-25.5644816296314\\
-6.0949621265703	-25\\
-5	-24.5850881050829\\
-2.5	-23.4799007080076\\
-0.673860259007831	-22.5\\
0	-22.1475603627969\\
2.5	-20.4790908178829\\
3.07162403767112	-20\\
5	-18.2851548993894\\
5.67529643637951	-17.5\\
7.43286894028042	-15\\
7.5	-14.878035094108\\
8.53170032733339	-12.5\\
9.07343973530891	-10\\
8.94573756892974	-7.5\\
7.99066197137515	-5\\
7.5	-4.48486181104725\\
6.59746429264758	-2.5\\
5	-0.90651833348277\\
4.78512582286083	0\\
5	0.951067872044183\\
6.638571839867	2.5\\
7.5	4.15438004041874\\
8.24369135596923	5\\
8.86386339512	7.5\\
8.81650133974468	10\\
8.06662882967385	12.5\\
7.5	13.628136610326\\
6.60138337471434	15\\
5	16.8641613008951\\
4.22130379014266	17.5\\
2.5	18.8073793966946\\
0.207508534609962	20\\
0	20.1102412719221\\
-2.5	21.1038597884463\\
-5	21.7671283244233\\
-7.5	22.2267024410244\\
-9.63208623582128	22.5\\
-10	22.5516753866259\\
-12.5	22.8031345869824\\
-15	22.9880153219586\\
-17.5	23.1332857105876\\
-20	23.2485664332152\\
-22.5	23.3539347630259\\
-25	23.450001861242\\
-27.5	23.5338203793722\\
-30	23.6129194340249\\
-32.5	23.6835186638996\\
-35	23.7489690981126\\
-37.5	23.8155958659324\\
-40	23.8756462832545\\
-42.5	23.9293894094635\\
-45	23.9716761587194\\
-47.5	24.0072692564616\\
-50	24.0200672433976\\
};

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-55	2.5\\
2.5	2.5\\
2.5	-1.8529523872437\\
-55	-16.7350474806387\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-55	0\\
0	0\\
-55	-14.2350474806387\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig10b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
\definecolor{mycolor2}{rgb}{0.16863,0.50588,0.33725}%
\definecolor{mycolor3}{rgb}{0.04314,0.51765,0.78039}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.715\columnwidth,0.3\columnwidth);
\begin{axis}[%
compat=1.3, 
width=0.715\columnwidth,
height=0.3\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=-40,
xmax=40,
xtick={-40, -20,   0,  20,  40},
ymin=-0.2,
ymax=0.025,
ytick={-0.2, -0.1,    0},
xlabel style={align=center},
xlabel={Position, $z$ (nm)},
ylabel style={align=center},
ylabel shift = -1pt,
ylabel={Energy, $\mathcal{E}_{z}$ ($\mathcal{E}_0$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	-0.0327724641673851\\
-47.5	-0.0376568605699093\\
-45	-0.0433237098166802\\
-42.5	-0.0498810994406938\\
-40	-0.0574360492563305\\
-37.5	-0.0661305043325287\\
-35	-0.0760273603787777\\
-32.5	-0.0872444061621817\\
-30	-0.0997244183466636\\
-27.5	-0.113300023403747\\
-25	-0.127594871944209\\
-22.5	-0.141622850269793\\
-20	-0.15403145553743\\
-17.5	-0.162910304739634\\
-15	-0.164567386540267\\
-12.5	-0.157064027532792\\
-10	-0.137669931281841\\
-7.5	-0.107995156173333\\
-5	-0.0732954099618015\\
-2.5	-0.0441110228132462\\
0	-0.0334412865090013\\
2.5	-0.044117413763442\\
5	-0.0706643486653635\\
7.5	-0.100452029395545\\
10	-0.13004460315966\\
12.5	-0.146681477997733\\
15	-0.153202235615269\\
17.5	-0.150363909142917\\
20	-0.140665822506059\\
22.5	-0.128832055367644\\
25	-0.114883986580559\\
27.5	-0.101201883384738\\
30	-0.0883499306072455\\
32.5	-0.0766486060624439\\
35	-0.0662377421098568\\
37.5	-0.0571308807200979\\
40	-0.0492290913960431\\
42.5	-0.042461051854873\\
45	-0.0366234451350694\\
47.5	-0.0316329171708005\\
50	-0.02736313177791\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	-0.0194639758525363\\
-47.5	-0.0216066349660766\\
-45	-0.0239262374449861\\
-42.5	-0.0264128354258251\\
-40	-0.0290354201651769\\
-37.5	-0.031758597513569\\
-35	-0.0345001372584511\\
-32.5	-0.0371491440527721\\
-30	-0.0395822564901432\\
-27.5	-0.0415838476297002\\
-25	-0.0429336201228338\\
-22.5	-0.0433822815331338\\
-20	-0.0426758144666645\\
-17.5	-0.0405433248336683\\
-15	-0.0368991125392254\\
-12.5	-0.0318495555607292\\
-10	-0.0258904414806605\\
-7.5	-0.0195713368466329\\
-5	-0.0139354737197312\\
-2.5	-0.00990109586324605\\
0	-0.00828217923404951\\
2.5	-0.00927370423689979\\
5	-0.0126496823755028\\
7.5	-0.0176848560374626\\
10	-0.0234194537033073\\
12.5	-0.0288630258625804\\
15	-0.0333769429919562\\
17.5	-0.0366826258506323\\
20	-0.0385782760672489\\
22.5	-0.0390547755428289\\
25	-0.0384845419010215\\
27.5	-0.0371041015400798\\
30	-0.0351508979268328\\
32.5	-0.0328339709769369\\
35	-0.03032670591594\\
37.5	-0.0277650169791959\\
40	-0.0252500910712991\\
42.5	-0.0228532773894607\\
45	-0.0205962975360475\\
47.5	-0.0185078288300828\\
50	-0.0165917001037205\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	-0.0110510698924394\\
-47.5	-0.0118738996379819\\
-45	-0.0126979968177397\\
-42.5	-0.0135017649198633\\
-40	-0.0142581138452017\\
-37.5	-0.0149388376580546\\
-35	-0.0155015093694488\\
-32.5	-0.0159032756823825\\
-30	-0.0160986054275331\\
-27.5	-0.0160420239944024\\
-25	-0.0156922237593557\\
-22.5	-0.0150020778513938\\
-20	-0.0139860125887801\\
-17.5	-0.0126539362305105\\
-15	-0.0110538868245215\\
-12.5	-0.00928436000962615\\
-10	-0.00748114374504982\\
-7.5	-0.0058025803264914\\
-5	-0.00441155774605749\\
-2.5	-0.00345576222500498\\
0	-0.00303515174963532\\
2.5	-0.00318947832148825\\
5	-0.00388581745905449\\
7.5	-0.00502648411479386\\
10	-0.00646757418147195\\
12.5	-0.00805227496161534\\
15	-0.00962647734779034\\
17.5	-0.0110511711738203\\
20	-0.0122458055571338\\
22.5	-0.0131552781740043\\
25	-0.0137513984225251\\
27.5	-0.0140489857167432\\
30	-0.0140792371332191\\
32.5	-0.0138824150857335\\
35	-0.0135006949877977\\
37.5	-0.012980428674375\\
40	-0.0123499266890485\\
42.5	-0.0116579657730955\\
45	-0.0109288211884911\\
47.5	-0.010187134376688\\
50	-0.0094494815146161\\
};
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	-0.0284241696563202\\
-47.5	-0.0324832645927949\\
-45	-0.037130448264815\\
-42.5	-0.042432929471049\\
-40	-0.0484374828667016\\
-37.5	-0.055203596831728\\
-35	-0.0627127359280526\\
-32.5	-0.0709682932616177\\
-30	-0.0798002862550991\\
-27.5	-0.088925944881933\\
-25	-0.0978916882881515\\
-22.5	-0.105836671750978\\
-20	-0.111624761593508\\
-17.5	-0.113875347908339\\
-15	-0.110377841640284\\
-12.5	-0.100386130971031\\
-10	-0.083071979202764\\
-7.5	-0.0606131539794397\\
-5	-0.0369424943785389\\
-2.5	-0.0191840353476034\\
0	-0.0128624693154424\\
2.5	-0.0203883493427069\\
5	-0.0384988841941218\\
7.5	-0.0604420067572343\\
10	-0.0812795847833464\\
12.5	-0.0956458899139503\\
15	-0.103320180697757\\
17.5	-0.104615594137058\\
20	-0.100846240803724\\
22.5	-0.0946686921589929\\
25	-0.0864156194796903\\
27.5	-0.0776708778852363\\
30	-0.069003612588532\\
32.5	-0.0607877588617002\\
35	-0.0532410904575232\\
37.5	-0.0464644142085522\\
40	-0.0404461182225117\\
42.5	-0.0351902324283963\\
45	-0.0305852721542232\\
47.5	-0.0265941492830698\\
50	-0.0231384350569431\\
};
\addplot [color=mycolor2, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	-0.0165900298204182\\
-47.5	-0.0183056643094692\\
-45	-0.0201334753002969\\
-42.5	-0.0220554411786827\\
-40	-0.0240372695346208\\
-37.5	-0.0260356496652188\\
-35	-0.0279725246281628\\
-32.5	-0.0297505881744145\\
-30	-0.0312634139207732\\
-27.5	-0.0323409595108746\\
-25	-0.0328175360772866\\
-22.5	-0.0325220918205202\\
-20	-0.0313016185821833\\
-17.5	-0.0290220444431562\\
-15	-0.0256899139260719\\
-12.5	-0.0214646470081301\\
-10	-0.0167389555565544\\
-7.5	-0.0119906934482025\\
-5	-0.00791384169383381\\
-2.5	-0.00514238760627577\\
0	-0.00411942477619665\\
2.5	-0.00500554514700693\\
5	-0.00758288537054442\\
7.5	-0.01136025858959\\
10	-0.015700755879851\\
12.5	-0.0199583331687503\\
15	-0.0236330675486854\\
17.5	-0.0264910738466394\\
20	-0.0283308502409333\\
22.5	-0.0291687461550522\\
25	-0.0291784440691533\\
27.5	-0.0285242993843076\\
30	-0.0273687975122785\\
32.5	-0.0258645885452086\\
35	-0.0241451080349713\\
37.5	-0.0223206277429137\\
40	-0.0204780632475856\\
42.5	-0.01868291450038\\
45	-0.0169572752177026\\
47.5	-0.0153364347062681\\
50	-0.0138283567369432\\
};
\addplot [color=mycolor3, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	-0.00930321245000427\\
-47.5	-0.00993878720119591\\
-45	-0.0105614911381738\\
-42.5	-0.0111520316029565\\
-40	-0.0116869564344996\\
-37.5	-0.0121424686418534\\
-35	-0.0124847377491778\\
-32.5	-0.0126805215600999\\
-30	-0.0126961498456227\\
-27.5	-0.0124999664662761\\
-25	-0.0120656905024493\\
-22.5	-0.0113691657469976\\
-20	-0.010426811533631\\
-17.5	-0.00926014603528285\\
-15	-0.00791516406998471\\
-12.5	-0.00647482107860393\\
-10	-0.00504536741661943\\
-7.5	-0.00374581993226531\\
-5	-0.00269362671285915\\
-2.5	-0.00199025758311162\\
0	-0.0017057105064808\\
2.5	-0.00186023973126438\\
5	-0.00242612163028163\\
7.5	-0.00333208186160843\\
10	-0.00447405719148631\\
12.5	-0.00573626264490849\\
15	-0.00700569394490563\\
17.5	-0.00817805192039307\\
20	-0.00918853289174098\\
22.5	-0.00999103118779369\\
25	-0.0105582009719719\\
27.5	-0.0108952895936515\\
30	-0.0110207466437907\\
32.5	-0.0109611620071873\\
35	-0.0107461598375252\\
37.5	-0.0104091779258859\\
40	-0.00997343558748015\\
42.5	-0.00947598800290174\\
45	-0.00893692490540949\\
47.5	-0.00837689817757121\\
50	-0.00781038164078073\\
};
\end{axis}
\end{tikzpicture}%

==> fig11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
\definecolor{mycolor2}{rgb}{0.16863,0.50588,0.33725}%
\definecolor{mycolor3}{rgb}{0.04314,0.51765,0.78039}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.87\columnwidth,0.3\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.87\columnwidth,
height=0.3\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=-40,
xmax=40,
xtick={-40, -20,   0,  20,  40},
ymin=-1.5,
ymax=1.5,
ytick={-1,  0,  1},
xlabel style={align=center},
xlabel={Position, $z$ (nm)},
ylabel style={align=center},
ylabel={Force, $F_z$ ($F_{0}$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	0.195375856100968\\
-47.5	0.226673969870839\\
-45	0.262295584960542\\
-42.5	0.302197992625471\\
-40	0.347778203047928\\
-37.5	0.395874241849956\\
-35	0.448681831336161\\
-32.5	0.499200487379278\\
-30	0.543024202283335\\
-27.5	0.571793941618481\\
-25	0.561119133023357\\
-22.5	0.49634421070548\\
-20	0.355153968088162\\
-17.5	0.066283272025317\\
-15	-0.300134360298978\\
-12.5	-0.775763850038072\\
-10	-1.18699100434031\\
-7.5	-1.38798984846126\\
-5	-1.16737548594221\\
-2.5	-0.426789452169796\\
0	0.427045090177627\\
2.5	1.06187739607686\\
5	1.19150722920725\\
7.5	1.18370295056461\\
10	0.665474993522941\\
12.5	0.260830304701419\\
15	-0.113533058894059\\
17.5	-0.387923465474342\\
20	-0.473350685536605\\
22.5	-0.557922751483397\\
25	-0.547284127832818\\
27.5	-0.514078111099716\\
30	-0.468052981792063\\
32.5	-0.416434558103486\\
35	-0.364274455590354\\
37.5	-0.316071572962193\\
40	-0.270721581646806\\
42.5	-0.233504268792141\\
45	-0.199621118570759\\
47.5	-0.170791415715617\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	0.0857063645416099\\
-47.5	0.0927840991563788\\
-45	0.0994639192335628\\
-42.5	0.104903389574073\\
-40	0.108927093935682\\
-37.5	0.109661589795284\\
-35	0.105960271772839\\
-32.5	0.0973244974948466\\
-30	0.0800636455822782\\
-27.5	0.0539908997253432\\
-25	0.0179464564120005\\
-22.5	-0.0282586826587713\\
-20	-0.0852995853198489\\
-17.5	-0.145768491777714\\
-15	-0.201982279139848\\
-12.5	-0.238364563202749\\
-10	-0.252764185361103\\
-7.5	-0.225434525076068\\
-5	-0.161375114259407\\
-2.5	-0.0647566651678617\\
0	0.0396610001140115\\
2.5	0.135039125544121\\
5	0.201406946478392\\
7.5	0.229383906633787\\
10	0.217742886370924\\
12.5	0.180556685175032\\
15	0.132227314347044\\
17.5	0.0758260086646638\\
20	0.0190599790232018\\
22.5	-0.0228093456722952\\
25	-0.0552176144376689\\
27.5	-0.0781281445298819\\
30	-0.0926770779958343\\
32.5	-0.100290602439877\\
35	-0.102467557469763\\
37.5	-0.100597036315873\\
40	-0.0958725472735342\\
42.5	-0.0902791941365272\\
45	-0.083538748238591\\
47.5	-0.0766451490544893\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	0.0329131898217008\\
-47.5	0.0329638871903147\\
-45	0.0321507240849415\\
-42.5	0.030253957013535\\
-40	0.0272289525141191\\
-37.5	0.0225068684557666\\
-35	0.0160706525173489\\
-32.5	0.00781318980602492\\
-30	-0.00226325732522973\\
-27.5	-0.0139920094018672\\
-25	-0.0276058363184785\\
-22.5	-0.0406426105045464\\
-20	-0.0532830543307819\\
-17.5	-0.0640019762395625\\
-15	-0.0707810725958137\\
-12.5	-0.0721286505830528\\
-10	-0.0671425367423368\\
-7.5	-0.0556409032173564\\
-5	-0.0382318208421006\\
-2.5	-0.0168244190147865\\
0	0.00617306287411723\\
2.5	0.0278535655026498\\
5	0.0456266662295748\\
7.5	0.0576436026671236\\
10	0.0633880312057356\\
12.5	0.0629680954470002\\
15	0.056987753041199\\
17.5	0.0477853753325409\\
20	0.0363789046748183\\
22.5	0.0238448099408331\\
25	0.011903491768724\\
27.5	0.0012100566590334\\
30	-0.00787288189942074\\
32.5	-0.0152688039174342\\
35	-0.020810652536908\\
37.5	-0.0252200794130588\\
40	-0.0276784366381215\\
42.5	-0.0291657833841757\\
45	-0.0296674724721218\\
47.5	-0.0295061144828778\\
};
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	0.162363797458989\\
-47.5	0.185887346880805\\
-45	0.212099248249359\\
-42.5	0.240182135826106\\
-40	0.270644558601055\\
-37.5	0.300365563852983\\
-35	0.330222293342605\\
-32.5	0.353279719739254\\
-30	0.365026345073359\\
-27.5	0.358629736248737\\
-25	0.317799338513053\\
-22.5	0.231523593701191\\
-20	0.0900234525932721\\
-17.5	-0.139900250722221\\
-15	-0.399668426770116\\
-12.5	-0.692566070730678\\
-10	-0.898353008932972\\
-7.5	-0.946826384036032\\
-5	-0.71033836123742\\
-2.5	-0.252862641286438\\
0	0.301035201090579\\
2.5	0.724421394056596\\
5	0.877724902524503\\
7.5	0.833503121044482\\
10	0.574652205224156\\
12.5	0.306971631352261\\
15	0.051816537572043\\
17.5	-0.150774133333359\\
20	-0.247101945789243\\
22.5	-0.330122907172103\\
25	-0.349789663778159\\
27.5	-0.346690611868173\\
30	-0.328634149073271\\
32.5	-0.301866736167082\\
35	-0.27106704995884\\
37.5	-0.240731839441617\\
40	-0.210235431764618\\
42.5	-0.184198410966925\\
45	-0.159644914846134\\
47.5	-0.138228569045069\\
};
\addplot [color=mycolor2, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	0.0686253795620418\\
-47.5	0.0731124396331059\\
-45	0.0768786351354347\\
-42.5	0.0792731342375215\\
-40	0.0799352052239229\\
-37.5	0.0774749985177599\\
-35	0.0711225418500672\\
-32.5	0.0605130298543471\\
-30	0.0431018236040548\\
-27.5	0.0190630626564825\\
-25	-0.0118177702706568\\
-22.5	-0.0488189295334742\\
-20	-0.0911829655610852\\
-17.5	-0.133285220683373\\
-15	-0.169010676717673\\
-12.5	-0.189027658063026\\
-10	-0.189930484334079\\
-7.5	-0.163074070174746\\
-5	-0.110858163502322\\
-2.5	-0.0409185132031649\\
0	0.0354448148324113\\
2.5	0.1030936089415\\
5	0.151094928761825\\
7.5	0.17361989161044\\
10	0.170303091555968\\
12.5	0.146989375197407\\
15	0.114320251918157\\
17.5	0.0735910557717581\\
20	0.0335158365647557\\
22.5	0.000387916564043716\\
25	-0.026165787393827\\
27.5	-0.0462200748811655\\
30	-0.060168358682795\\
32.5	-0.0687792204094922\\
35	-0.072979211682305\\
37.5	-0.0737025798131218\\
40	-0.0718059498882263\\
42.5	-0.0690255713070955\\
45	-0.0648336204573814\\
47.5	-0.0603231187729928\\
};
\addplot [color=mycolor3, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50	0.0254229900476659\\
-47.5	0.0249081574791138\\
-45	0.0236216185913093\\
-42.5	0.0213969932617227\\
-40	0.0182204882941552\\
-37.5	0.0136907642929743\\
-35	0.00783135243688323\\
-32.5	0.000625131420912002\\
-30	-0.0078473351738611\\
-27.5	-0.0173710385530754\\
-25	-0.0278609902180667\\
-22.5	-0.0376941685346647\\
-20	-0.0466666199339251\\
-17.5	-0.0537992786119257\\
-15	-0.0576137196552312\\
-12.5	-0.05717814647938\\
-10	-0.0519818993741647\\
-7.5	-0.0420877287762465\\
-5	-0.0281347651899011\\
-2.5	-0.0113818830652331\\
0	0.00618116899134357\\
2.5	0.0226352759606897\\
5	0.0362384092530722\\
7.5	0.0456790131951152\\
10	0.050488218136887\\
12.5	0.0507772519998855\\
15	0.0468943190194977\\
17.5	0.0404192388539164\\
20	0.0320999318421085\\
22.5	0.0226867913671276\\
25	0.0134835448671863\\
27.5	0.00501828200556478\\
30	-0.00238338546413496\\
32.5	-0.00860008678648514\\
35	-0.0134792764655691\\
37.5	-0.0174296935362311\\
40	-0.0198979033831366\\
42.5	-0.0215625238996901\\
45	-0.0224010691135309\\
47.5	-0.0226606614716194\\
};
\end{axis}
\end{tikzpicture}%

==> fig3a.tex <==
\definecolor{mycolor1}{rgb}{0.19531,0.19531,0.19531}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.875\columnwidth,0.2\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.875\columnwidth,
height=0.2\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=0,
xmax=10,
xtick={0,2.5,5,7.5,10},
xticklabels={\empty},
ymin=-1.25,
ymax=2.25,
ytick={-1,  0,  1,  2},
ylabel style={align=center},
ylabel={Current, $J$ ($J_0$)},
axis background/.style={fill=white}
]
\node at (0.875\columnwidth-5pt,0.2\columnwidth -5pt) [below left]{(a)};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0119941209450254	0.000103871154975845\\
0.0239882418900509	0.000800331376938537\\
0.0359823628350763	0.00260137739728583\\
0.0479764837801017	0.00593818566289526\\
0.0599706047251272	0.0111684286199214\\
0.0719647256701526	0.0185830813935392\\
0.083958846615178	0.0284127491597975\\
0.0959529675602035	0.0408335438881367\\
0.107947088505229	0.0559725375953974\\
0.119941209450254	0.073912817790572\\
0.13193533039528	0.0946981694005911\\
0.143929451340305	0.11833740614769\\
0.155923572285331	0.144808373095123\\
0.167917693230356	0.174061640887109\\
0.179911814175382	0.206023911077895\\
0.191905935120407	0.24060115087094\\
0.203900056065432	0.277681474569746\\
0.215894177010458	0.317137788074137\\
0.227888297955483	0.358830211837481\\
0.239882418900509	0.402608296829024\\
0.251876539845534	0.44831304721887\\
0.26387066079056	0.495778762719257\\
0.275864781735585	0.544834712772284\\
0.287858902680611	0.595306654069518\\
0.299853023625636	0.647018202220847\\
0.311847144570661	0.699792067756854\\
0.323841265515687	0.75345116604921\\
0.335835386460712	0.807819610165432\\
0.347829507405738	0.862723595136297\\
0.359823628350763	0.917992181604809\\
0.371817749295789	0.973457986343441\\
0.383811870240814	1.02895778667006\\
0.39580599118584	1.08433304536127\\
0.407800112130865	1.13943036225361\\
0.41979423307589	1.19410185833702\\
0.431788354020916	1.24820549777986\\
0.443782474965941	1.30160535298009\\
0.455776595910967	1.35417181741134\\
0.467770716855992	1.40578177072456\\
0.479764837801018	1.45631870027588\\
0.491758958746043	1.5056727829765\\
0.503753079691069	1.55374093110212\\
0.515747200636094	1.60042680545498\\
0.527741321581119	1.64564079904154\\
0.539735442526145	1.68929999421193\\
0.55172956347117	1.73132809600282\\
0.563723684416195	1.7716553442328\\
0.575717805361221	1.81021840671809\\
0.587711926306246	1.84696025580601\\
0.599706047251272	1.88183003026277\\
0.611700168196297	1.91478288440156\\
0.623694289141322	1.94577982619511\\
0.635688410086348	1.9747875459833\\
0.647682531031373	2.00177823726175\\
0.659676651976399	2.0267294109197\\
0.671670772921424	2.04962370418518\\
0.683664893866449	2.07044868543273\\
0.695659014811475	2.08919665591168\\
0.7076531357565	2.10586444936276\\
0.719647256701526	2.12045323040599\\
0.731641377646551	2.13296829250337\\
0.743635498591576	2.14341885622622\\
0.755629619536602	2.1518178684873\\
0.767623740481627	2.1581818033339\\
0.779617861426652	2.16253046483735\\
0.791611982371678	2.1648867925588\\
0.803606103316703	2.16527667001863\\
0.815600224261729	2.16372873654843\\
0.827594345206754	2.16027420285948\\
0.839588466151779	2.15494667061963\\
0.851582587096805	2.14778195629192\\
0.86357670804183	2.13881791945216\\
0.875570828986856	2.12809429576968\\
0.887564949931881	2.11565253480457\\
0.899559070876906	2.1015356427466\\
0.911553191821932	2.08578803019493\\
0.923547312766957	2.06845536505381\\
0.935541433711983	2.04958443059732\\
0.947535554657008	2.02922298873637\\
0.959529675602033	2.00741964850251\\
0.971523796547059	1.98422373974666\\
0.983517917492084	1.95968519203516\\
0.995512038437109	1.93385441871223\\
1.00750615938213	1.90678220608515\\
1.01950028032716	1.8785196076771\\
1.03149440127219	1.84911784348289\\
1.04348852221721	1.81862820415342\\
1.05548264316224	1.78710196002678\\
1.06747676410726	1.75459027491707\\
1.07947088505229	1.72114412456539\\
1.09146500599731	1.6868142196524\\
1.10345912694234	1.65165093326692\\
1.11545324788736	1.6157042327214\\
1.12744736883239	1.57902361560134\\
1.13944148977741	1.54165804993346\\
1.15143561072244	1.50365591835489\\
1.16342973166746	1.46506496616414\\
1.17542385261249	1.42593225313343\\
1.18741797355752	1.38630410896105\\
1.19941209450254	1.3462260922421\\
1.21140621544757	1.30574295283601\\
1.22340033639259	1.26489859750926\\
1.23539445733762	1.2237360587327\\
1.24738857828264	1.18229746651335\\
1.25938269922767	1.14062402314189\\
1.27137682017269	1.09875598073833\\
1.28337094111772	1.05673262147978\\
1.29536506206274	1.01459224039611\\
1.30735918300777	0.972372130620897\\
1.31935330395279	0.930108570987304\\
1.33134742489782	0.887836815860441\\
1.34334154584285	0.845591087100147\\
1.35533566678787	0.803404568050299\\
1.3673297877329	0.761309399453249\\
1.37932390867792	0.719336677190373\\
1.39131802962295	0.677516451752282\\
1.40331215056797	0.635877729344752\\
1.415306271513	0.594448474539048\\
1.42730039245802	0.553255614377893\\
1.43929451340305	0.51232504385099\\
1.45128863434807	0.471681632656627\\
1.4632827552931	0.431349233168511\\
1.47527687623812	0.391350689529615\\
1.48727099718315	0.351707847797469\\
1.49926511812818	0.312441567067855\\
1.5112592390732	0.273571731506524\\
1.52325336001823	0.235117263221035\\
1.53524748096325	0.197096135907372\\
1.54724160190828	0.159525389208485\\
1.5592357228533	0.122421143724322\\
1.57122984379833	0.0857986166153527\\
1.58322396474335	0.0496721377439473\\
1.59521808568838	0.0140551663002842\\
1.6072122066334	-0.0210396921382546\\
1.61920632757843	-0.0556006681630156\\
1.63120044852346	-0.0896168107519652\\
1.64319456946848	-0.123077969194068\\
1.65518869041351	-0.155974774762574\\
1.66718281135853	-0.188298622177617\\
1.67917693230356	-0.22004165089662\\
1.69117105324858	-0.251196726268955\\
1.70316517419361	-0.281757420589598\\
1.71515929513863	-0.311717994084575\\
1.72715341608366	-0.341073375859353\\
1.73914753702868	-0.36981914483952\\
1.75114165797371	-0.397951510731553\\
1.76313577891873	-0.425467295029806\\
1.77512989986376	-0.452363912094311\\
1.78712402080879	-0.478639350322571\\
1.79911814175381	-0.504292153436963\\
1.81111226269884	-0.529321401908085\\
1.82310638364386	-0.553726694532988\\
1.83510050458889	-0.577508130185958\\
1.84709462553391	-0.60066628975828\\
1.85908874647894	-0.62320221830219\\
1.87108286742396	-0.645117407393148\\
1.88307698836899	-0.666413777723342\\
1.89507110931401	-0.68709366193842\\
1.90706523025904	-0.707159787728311\\
1.91905935120406	-0.726615261182094\\
1.93105347214909	-0.745463550415936\\
1.94304759309412	-0.763708469482208\\
1.95504171403914	-0.781354162567058\\
1.96703583498417	-0.798405088482916\\
1.97902995592919	-0.814866005461612\\
1.99102407687422	-0.830741956253071\\
2.00301819781924	-0.84603825353384\\
2.01501231876427	-0.860760465629031\\
2.02700643970929	-0.87491440255065\\
2.03900056065432	-0.888506102354657\\
2.05099468159934	-0.901541817818535\\
2.06298880254437	-0.914028003440657\\
2.0749829234894	-0.925971302762119\\
2.08697704443442	-0.937378536011375\\
2.09897116537945	-0.948256688071406\\
2.11096528632447	-0.958612896768845\\
2.1229594072695	-0.968454441484008\\
2.13495352821452	-0.977788732080424\\
2.14694764915955	-0.986623298152119\\
2.15894177010458	-0.994965778586544\\
2.1709358910496	-1.00282391144076\\
2.18293001199463	-1.01020552412817\\
2.19492413293965	-1.0171185239129\\
2.20691825388468	-1.02357088870848\\
2.2189123748297	-1.02957065817763\\
2.23090649577473	-1.03512592512917\\
2.24290061671975	-1.04024482720858\\
2.25489473766478	-1.04493553887788\\
2.26688885860981	-1.04920626368078\\
2.27888297955483	-1.05306522678877\\
2.29087710049986	-1.05652066782367\\
2.30287122144488	-1.05958083395196\\
2.31486534238991	-1.06225397324637\\
2.32685946333493	-1.06454832830973\\
2.33885358427996	-1.06647213015639\\
2.35084770522498	-1.06803359234614\\
2.36284182617001	-1.06924090536566\\
2.37483594711504	-1.07010223125242\\
2.38683006806006	-1.07062569845602\\
2.39882418900509	-1.07081939693165\\
2.41081830995011	-1.07069137346072\\
2.42281243089514	-1.07024962719332\\
2.43480655184016	-1.06950210540742\\
2.44680067278519	-1.0684566994796\\
2.45879479373022	-1.06712124106213\\
2.47078891467524	-1.06550349846122\\
2.48278303562027	-1.06361117321133\\
2.49477715656529	-1.06145189684038\\
2.50677127751032	-1.05903322782083\\
2.51876539845534	-1.05636264870139\\
2.53075951940037	-1.0534475634147\\
2.54275364034539	-1.05029529475551\\
2.55474776129042	-1.04691308202494\\
2.56674188223545	-1.04330807883554\\
2.57873600318047	-1.03948735107254\\
2.5907301241255	-1.03545787500649\\
2.60272424507052	-1.03122653555253\\
2.61471836601555	-1.02680012467168\\
2.62671248696057	-1.0221853399096\\
2.6387066079056	-1.01738878306829\\
2.65070072885063	-1.01241695900621\\
2.66269484979565	-1.00727627456264\\
2.67468897074068	-1.00197303760177\\
2.6866830916857	-0.996513456172464\\
2.69867721263073	-0.990903637779456\\
2.71067133357575	-0.985149588761952\\
2.72266545452078	-0.979257213775639\\
2.7346595754658	-0.973232315374184\\
2.74665369641083	-0.967080593686393\\
2.75864781735586	-0.960807646185272\\
2.77064193830088	-0.954418967545321\\
2.78263605924591	-0.947919949584461\\
2.79463018019093	-0.941315881287078\\
2.80662430113596	-0.934611948904761\\
2.81861842208098	-0.927813236131363\\
2.83061254302601	-0.92092472434912\\
2.84260666397104	-0.913951292942628\\
2.85460078491606	-0.906897719677566\\
2.86659490586109	-0.899768681141126\\
2.87858902680611	-0.892568753241178\\
2.89058314775114	-0.885302411761304\\
2.90257726869616	-0.877974032968887\\
2.91457138964119	-0.870587894273528\\
2.92656551058621	-0.86314817493313\\
2.93855963153124	-0.855658956805071\\
2.95055375247627	-0.848124225139973\\
2.96254787342129	-0.840547869415609\\
2.97454199436632	-0.832933684208607\\
2.98653611531134	-0.825285370101646\\
2.99853023625637	-0.817606534623932\\
3.01052435720139	-0.809900693222794\\
3.02251847814642	-0.802171270264316\\
3.03451259909144	-0.794421600060991\\
3.04650672003647	-0.786654927924434\\
3.0585008409815	-0.77887441124128\\
3.07049496192652	-0.771083120570423\\
3.08248908287155	-0.763284040759839\\
3.09448320381657	-0.755480072081302\\
3.1064773247616	-0.74767403138133\\
3.11847144570662	-0.73986865324678\\
3.13046556665165	-0.732066591183583\\
3.14245968759668	-0.724270418807109\\
3.1544538085417	-0.716482631042795\\
3.16644792948673	-0.708705645335618\\
3.17844205043175	-0.700941802867149\\
3.19043617137678	-0.693193369778895\\
3.2024302923218	-0.685462538400737\\
3.21442441326683	-0.677751428483299\\
3.22641853421185	-0.67006208843313\\
3.23841265515688	-0.662396496549639\\
3.25040677610191	-0.65475656226275\\
3.26240089704693	-0.647144127370325\\
3.27439501799196	-0.639560967274382\\
3.28638913893698	-0.632008792215257\\
3.29838325988201	-0.624489248502827\\
3.31037738082703	-0.617003919743998\\
3.32237150177206	-0.609554328065688\\
3.33436562271709	-0.602141935332553\\
3.34635974366211	-0.594768144358773\\
3.35835386460714	-0.587434300113232\\
3.37034798555216	-0.580141690917452\\
3.38234210649719	-0.572891549635703\\
3.39433622744221	-0.565685054856707\\
3.40633034838724	-0.558523332066421\\
3.41832446933226	-0.551407454811386\\
3.43031859027729	-0.544338445852176\\
3.44231271122232	-0.537317278306498\\
3.45430683216734	-0.530344876781543\\
3.46630095311237	-0.523422118495174\\
3.47829507405739	-0.516549834385608\\
3.49028919500242	-0.509728810209252\\
3.50228331594744	-0.502959787626368\\
3.51427743689247	-0.496243465274288\\
3.52627155783749	-0.489580499827904\\
3.53826567878252	-0.482971507047194\\
3.55025979972755	-0.476417062811549\\
3.56225392067257	-0.469917704140707\\
3.5742480416176	-0.463473930202096\\
3.58624216256262	-0.457086203304435\\
3.59823628350765	-0.450754949877421\\
3.61023040445267	-0.444480561437404\\
3.6222245253977	-0.438263395538893\\
3.63421864634273	-0.432103776711837\\
3.64621276728775	-0.426001997384562\\
3.65820688823278	-0.419958318792318\\
3.6702010091778	-0.413972971871371\\
3.68219513012283	-0.4080461581386\\
3.69418925106785	-0.402178050556572\\
3.70618337201288	-0.396368794384082\\
3.7181774929579	-0.390618508012145\\
3.73017161390293	-0.384927283785457\\
3.74216573484796	-0.379295188809335\\
3.75415985579298	-0.373722265742173\\
3.76615397673801	-0.368208533573442\\
3.77814809768303	-0.362753988387288\\
3.79014221862806	-0.357358604111783\\
3.80213633957308	-0.352022333253894\\
3.81413046051811	-0.346745107620238\\
3.82612458146314	-0.341526839023707\\
3.83811870240816	-0.336367419976057\\
3.85011282335319	-0.33126672436654\\
3.86210694429821	-0.326224608126689\\
3.87410106524324	-0.321240909881366\\
3.88609518618826	-0.316315451586171\\
3.89808930713329	-0.311448039151351\\
3.91008342807831	-0.306638463052305\\
3.92207754902334	-0.301886498926838\\
3.93407166996837	-0.297191908159273\\
3.94606579091339	-0.292554438451576\\
3.95805991185842	-0.287973824381619\\
3.97005403280344	-0.283449787948728\\
3.98204815374847	-0.278982039106665\\
3.99404227469349	-0.274570276284192\\
4.00603639563852	-0.270214186893361\\
4.01803051658354	-0.265913447825695\\
4.03002463752857	-0.261667725936412\\
4.04201875847359	-0.257476678516847\\
4.05401287941862	-0.253339953755234\\
4.06600700036365	-0.249257191186012\\
4.07800112130867	-0.245228022127817\\
4.0899952422537	-0.241252070110323\\
4.10198936319872	-0.237328951290096\\
4.11398348414375	-0.233458274855631\\
4.12597760508877	-0.229639643421736\\
4.1379717260338	-0.225872653413432\\
4.14996584697882	-0.222156895439535\\
4.16195996792385	-0.218491954656088\\
4.17395408886887	-0.214877411119812\\
4.1859482098139	-0.211312840131747\\
4.19794233075892	-0.207797812571243\\
4.20993645170395	-0.204331895220472\\
4.22193057264897	-0.200914651079638\\
4.233924693594	-0.197545639673032\\
4.24591881453902	-0.194224417346113\\
4.25791293548405	-0.190950537553778\\
4.26990705642907	-0.187723551139982\\
4.2819011773741	-0.184543006608868\\
4.29389529831912	-0.181408450387586\\
4.30588941926415	-0.178319427080934\\
4.31788354020917	-0.175275479718016\\
4.3298776611542	-0.172276149991047\\
4.34187178209922	-0.169320978486478\\
4.35386590304425	-0.166409504908593\\
4.36586002398927	-0.163541268295734\\
4.3778541449343	-0.16071580722931\\
4.38984826587932	-0.157932660035738\\
4.40184238682435	-0.155191364981467\\
4.41383650776937	-0.15249146046124\\
4.4258306287144	-0.149832485179734\\
4.43782474965943	-0.147213978326728\\
4.44981887060445	-0.144635479745944\\
4.46181299154948	-0.142096530097695\\
4.4738071124945	-0.139596671015499\\
4.48580123343953	-0.137135445256773\\
4.49779535438455	-0.134712396847768\\
4.50978947532958	-0.13232707122286\\
4.5217835962746	-0.129979015358351\\
4.53377771721963	-0.127667777900886\\
4.54577183816465	-0.125392909290642\\
4.55776595910968	-0.123153961879402\\
4.5697600800547	-0.120950490043636\\
4.58175420099973	-0.118782050292727\\
4.59374832194475	-0.116648201372455\\
4.60574244288978	-0.114548504363858\\
4.6177365638348	-0.112482522777593\\
4.62973068477983	-0.110449822643911\\
4.64172480572485	-0.108449972598359\\
4.65371892666988	-0.106482543963328\\
4.6657130476149	-0.104547110825548\\
4.67770716855993	-0.102643250109643\\
4.68970128950495	-0.100770541647856\\
4.70169541044998	-0.0989285682460445\\
4.713689531395	-0.0971169157460541\\
4.72568365234003	-0.0953351730845612\\
4.73767777328505	-0.0935829323484983\\
4.74967189423008	-0.0918597888271469\\
4.7616660151751	-0.0901653410610027\\
4.77366013612013	-0.0884991908874993\\
4.78565425706516	-0.0868609434836875\\
4.79764837801018	-0.085250207405959\\
4.80964249895521	-0.0836665946269005\\
4.82163661990023	-0.0821097205693686\\
4.83363074084526	-0.0805792041378671\\
4.84562486179028	-0.0790746677473104\\
4.85761898273531	-0.0775957373492569\\
4.86961310368033	-0.0761420424556878\\
4.88160722462536	-0.0747132161604118\\
4.89360134557038	-0.0733088951581732\\
4.90559546651541	-0.0719287197615337\\
4.91758958746043	-0.070572333915606\\
4.92958370840546	-0.0692393852107066\\
4.94157782935048	-0.0679295248929995\\
4.95357195029551	-0.0666424078731994\\
4.96556607124053	-0.0653776927333997\\
4.97756019218556	-0.0641350417320905\\
4.98955431313058	-0.0629141208074331\\
5.00154843407561	-0.0617145995788486\\
5.01354255502063	-0.0605361513469849\\
5.02553667596566	-0.0593784530921204\\
5.03753079691068	-0.0582411854710612\\
5.04952491785571	-0.0571240328125903\\
5.06151903880073	-0.0560266831115218\\
5.07351315974576	-0.0549488280214144\\
5.08550728069078	-0.0538901628459991\\
5.09750140163581	-0.0528503865293672\\
5.10949552258083	-0.0518292016449738\\
5.12148964352586	-0.0508263143835012\\
5.13348376447088	-0.0498414345396316\\
5.14547788541591	-0.0488742754977756\\
5.15747200636094	-0.047924554216799\\
5.16946612730596	-0.0469919912137941\\
5.18146024825099	-0.0460763105469371\\
5.19345436919601	-0.0451772397974719\\
5.20544849014104	-0.044294510050863\\
5.21744261108606	-0.0434278558771542\\
5.22943673203109	-0.0425770153105727\\
5.24143085297611	-0.0417417298284152\\
5.25342497392114	-0.0409217443292525\\
5.26541909486616	-0.0401168071104862\\
5.27741321581119	-0.0393266698452933\\
5.28940733675621	-0.0385510875589905\\
5.30140145770124	-0.0377898186048511\\
5.31339557864626	-0.0370426246394044\\
5.32538969959129	-0.0363092705972495\\
5.33738382053631	-0.0355895246654115\\
5.34937794148134	-0.034883158257269\\
5.36137206242636	-0.0341899459860807\\
5.37336618337139	-0.0335096656381373\\
5.38536030431641	-0.0328420981455656\\
5.39735442526144	-0.0321870275588081\\
5.40934854620646	-0.0315442410188048\\
5.42134266715149	-0.030913528728899\\
5.43333678809651	-0.0302946839264899\\
5.44533090904154	-0.0296875028544557\\
5.45732502998656	-0.0290917847323664\\
5.46931915093159	-0.0285073317275085\\
5.48131327187661	-0.0279339489257412\\
5.49330739282164	-0.0273714443022021\\
5.50530151376666	-0.0268196286918836\\
5.51729563471169	-0.0262783157600953\\
5.52928975565672	-0.0257473219728314\\
5.54128387660174	-0.0252264665670598\\
5.55327799754677	-0.0247155715209472\\
5.56527211849179	-0.0242144615240392\\
5.57726623943682	-0.0237229639474069\\
5.58926036038184	-0.0232409088137762\\
5.60125448132687	-0.0227681287676542\\
5.61324860227189	-0.0223044590454642\\
5.62524272321692	-0.0218497374457046\\
5.63723684416194	-0.0214038042991414\\
5.64923096510697	-0.0209665024390492\\
5.66122508605199	-0.0205376771715086\\
5.67321920699702	-0.0201171762457748\\
5.68521332794204	-0.0197048498247246\\
5.69720744888707	-0.0193005504553937\\
5.70920156983209	-0.0189041330396136\\
5.72119569077712	-0.018515454804757\\
5.73318981172214	-0.018134375274601\\
5.74518393266717	-0.0177607562403162\\
5.75717805361219	-0.0173944617315893\\
5.76917217455722	-0.0170353579878888\\
5.78116629550224	-0.0166833134298781\\
5.79316041644727	-0.0163381986309863\\
5.80515453739229	-0.01599988628914\\
5.81714865833732	-0.0156682511986657\\
5.82914277928234	-0.0153431702223665\\
5.84113690022737	-0.0150245222637791\\
5.85313102117239	-0.0147121882396175\\
5.86512514211742	-0.0144060510524082\\
5.87711926306245	-0.0141059955633198\\
5.88911338400747	-0.0138119085651953\\
5.9011075049525	-0.0135236787557872\\
5.91310162589752	-0.0132411967112028\\
5.92509574684255	-0.0129643548595612\\
5.93708986778757	-0.0126930474548667\\
5.9490839887326	-0.0124271705511013\\
5.96107810967762	-0.0121666219765405\\
5.97307223062265	-0.0119113013082926\\
5.98506635156767	-0.0116611098470677\\
5.9970604725127	-0.0114159505921753\\
6.00905459345772	-0.0111757282167561\\
6.02104871440275	-0.0109403490432468\\
6.03304283534777	-0.0107097210190816\\
6.0450369562928	-0.0104837536926328\\
6.05703107723782	-0.010262358189389\\
6.06902519818285	-0.0100454471883757\\
6.08101931912787	-0.00983293489881686\\
6.0930134400729	-0.00962473703704006\\
6.10500756101792	-0.00942077080362489\\
6.11700168196295	-0.00922095486079624\\
6.12899580290797	-0.00902520931006238\\
6.140989923853	-0.00883345567009874\\
6.15298404479802	-0.0086456168548773\\
6.16497816574305	-0.00846161715204202\\
6.17697228668807	-0.00828138220153028\\
6.1889664076331	-0.00810483897444023\\
6.20096052857812	-0.007931915752144\\
6.21295464952315	-0.00776254210564633\\
6.22494877046817	-0.00759664887518836\\
6.2369428914132	-0.00743416815009608\\
6.24893701235823	-0.00727503324887286\\
6.26093113330325	-0.00711917869953535\\
6.27292525424828	-0.00696654022019214\\
6.2849193751933	-0.00681705469986412\\
6.29691349613833	-0.00667066017954595\\
6.30890761708335	-0.00652729583350737\\
6.32090173802838	-0.00638690195083339\\
6.3328958589734	-0.00624941991720238\\
6.34488997991843	-0.00611479219690058\\
6.35688410086345	-0.00598296231507211\\
6.36887822180848	-0.00585387484020291\\
6.3808723427535	-0.00572747536683732\\
6.39286646369853	-0.00560371049852605\\
6.40486058464355	-0.00548252783100377\\
6.41685470558858	-0.00536387593559503\\
6.4288488265336	-0.00524770434284692\\
6.44084294747863	-0.00513396352638671\\
6.45283706842365	-0.00502260488700306\\
6.46483118936868	-0.00491358073694894\\
6.4768253103137	-0.0048068442844646\\
6.48881943125873	-0.00470234961851884\\
6.50081355220375	-0.00460005169376684\\
6.51280767314878	-0.0044999063157226\\
6.5248017940938	-0.00440187012614435\\
6.53679591503883	-0.00430590058863089\\
6.54879003598385	-0.00421195597442706\\
6.56078415692888	-0.00411999534843649\\
6.5727782778739	-0.00402997855543945\\
6.58477239881893	-0.00394186620651425\\
6.59676651976396	-0.0038556196656598\\
6.60876064070898	-0.00377120103661775\\
6.62075476165401	-0.00368857314989187\\
6.63274888259903	-0.00360769954996292\\
6.64474300354406	-0.00352854448269687\\
6.65673712448908	-0.00345107288294449\\
6.66873124543411	-0.00337525036233026\\
6.68072536637913	-0.00330104319722855\\
6.69271948732416	-0.00322841831692515\\
6.70471360826918	-0.00315734329196187\\
6.71670772921421	-0.00308778632266241\\
6.72870185015923	-0.00301971622783726\\
6.74069597110426	-0.00295310243366566\\
6.75269009204928	-0.00288791496275271\\
6.76468421299431	-0.00282412442335916\\
6.77667833393933	-0.0027617019988024\\
6.78867245488436	-0.00270061943702605\\
6.80066657582938	-0.00264084904033661\\
6.81266069677441	-0.00258236365530471\\
6.82465481771943	-0.0025251366628292\\
6.83664893866446	-0.00246914196836196\\
6.84864305960948	-0.00241435399229141\\
6.86063718055451	-0.00236074766048272\\
6.87263130149953	-0.00230829839497271\\
6.88462542244456	-0.00225698210481749\\
6.89661954338958	-0.00220677517709079\\
6.90861366433461	-0.00215765446803103\\
6.92060778527963	-0.0021095972943352\\
6.93260190622466	-0.00206258142459753\\
6.94459602716968	-0.00201658507089114\\
6.95659014811471	-0.00197158688049052\\
6.96858426905974	-0.00192756592773315\\
6.98057839000476	-0.00188450170601823\\
6.99257251094979	-0.00184237411994068\\
7.00456663189481	-0.00180116347755846\\
7.01656075283984	-0.00176085048279146\\
7.02855487378486	-0.00172141622795\\
7.04054899472989	-0.00168284218639122\\
7.05254311567491	-0.00164511020530137\\
7.06453723661994	-0.00160820249860243\\
7.07653135756496	-0.00157210163998106\\
7.08852547850999	-0.00153679055603815\\
7.10051959945501	-0.0015022525195574\\
7.11251372040004	-0.00146847114289089\\
7.12450784134506	-0.00143543037146009\\
7.13650196229009	-0.00140311447737068\\
7.14849608323511	-0.00137150805313918\\
7.16049020418014	-0.00134059600553016\\
7.17248432512516	-0.00131036354950188\\
7.18447844607019	-0.00128079620225913\\
7.19647256701521	-0.00125187977741139\\
7.20846668796024	-0.00122360037923482\\
7.22046080890526	-0.00119594439703641\\
7.23245492985029	-0.00116889849961882\\
7.24444905079531	-0.00114244962984423\\
7.25644317174034	-0.00111658499929571\\
7.26843729268536	-0.00109129208303471\\
7.28043141363039	-0.00106655861445285\\
7.29242553457541	-0.00104237258021692\\
7.30441965552044	-0.00101872221530527\\
7.31641377646547	-0.000995595998134378\\
7.32840789741049	-0.000972982645774004\\
7.34040201835552	-0.000950871109249606\\
7.35239613930054	-0.000929250568930572\\
7.36439026024557	-0.000908110430002874\\
7.37638438119059	-0.000887440318024813\\
7.38837850213562	-0.000867230074564482\\
7.40037262308064	-0.000847469752917598\\
7.41236674402567	-0.000828149613904415\\
7.42436086497069	-0.000809260121744417\\
7.43635498591572	-0.000790791940007461\\
7.44834910686074	-0.000772735927640173\\
7.46034322780577	-0.0007550831350663\\
7.47233734875079	-0.000737824800359784\\
7.48433146969582	-0.000720952345489383\\
7.49632559064084	-0.000704457372633575\\
7.50831971158587	-0.000688331660564623\\
7.52031383253089	-0.000672567161100604\\
7.53230795347592	-0.000657155995624225\\
7.54430207442094	-0.000642090451667354\\
7.55629619536597	-0.000627362979560082\\
7.56829031631099	-0.000612966189143246\\
7.58028443725602	-0.000598892846543332\\
7.59227855820104	-0.00058513587100864\\
7.60427267914607	-0.000571688331805711\\
7.61626680009109	-0.000558543445174936\\
7.62826092103612	-0.000545694571344319\\
7.64025504198114	-0.000533135211600407\\
7.65224916292617	-0.000520859005415372\\
7.66424328387119	-0.000508859727629248\\
7.67623740481622	-0.000497131285686399\\
7.68823152576125	-0.000485667716925208\\
7.70022564670627	-0.000474463185920093\\
7.7122197676513	-0.000463511981874907\\
7.72421388859632	-0.000452808516066799\\
7.73620800954135	-0.000442347319339665\\
7.74820213048637	-0.000432123039646278\\
7.7601962514314	-0.000422130439638248\\
7.77219037237642	-0.000412364394302948\\
7.78418449332145	-0.000402819888646548\\
7.79617861426647	-0.000393492015422358\\
7.8081727352115	-0.000384375972903632\\
7.82016685615652	-0.000375467062700047\\
7.83216097710155	-0.000366760687617055\\
7.84415509804657	-0.000358252349557341\\
7.8561492189916	-0.000349937647463603\\
7.86814333993662	-0.000341812275301919\\
7.88013746088165	-0.000333872020084938\\
7.89213158182667	-0.000326112759934186\\
7.9041257027717	-0.000318530462180752\\
7.91611982371672	-0.00031112118150365\\
7.92811394466175	-0.000303881058105175\\
7.94010806560677	-0.000296806315922544\\
7.9521021865518	-0.000289893260875177\\
7.96409630749682	-0.00028313827914694\\
7.97609042844185	-0.000276537835502692\\
7.98808454938687	-0.000270088471638522\\
8.0000786703319	-0.000263786804565022\\
8.01207279127693	-0.00025762952502299\\
8.02406691222195	-0.000251613395930951\\
8.03606103316698	-0.000245735250863896\\
8.048055154112	-0.00023999199256266\\
8.06004927505703	-0.000234380591473344\\
8.07204339600206	-0.000228898084316239\\
8.08403751694708	-0.000223541572683659\\
8.09603163789211	-0.000218308221666172\\
8.10802575883713	-0.000213195258506657\\
8.12001987978216	-0.000208199971281675\\
8.13201400072719	-0.000203319707609634\\
8.14400812167221	-0.000198551873385219\\
8.15600224261724	-0.00019389393153961\\
8.16799636356227	-0.000189343400825965\\
8.17999048450729	-0.000184897854629707\\
8.19198460545232	-0.000180554919803123\\
8.20397872639734	-0.000176312275523811\\
8.21597284734237	-0.000172167652176512\\
8.2279669682874	-0.000168118830257886\\
8.23996108923242	-0.000164163639303765\\
8.25195521017745	-0.000160299956838469\\
8.26394933112247	-0.000156525707345746\\
8.2759434520675	-0.000152838861260914\\
8.28793757301253	-0.000149237433983795\\
8.29993169395755	-0.000145719484912034\\
8.31192581490258	-0.000142283116494402\\
8.3239199358476	-0.000138926473303697\\
8.33591405679263	-0.000135647741128852\\
8.34790817773766	-0.000132445146085873\\
8.35990229868268	-0.000129316953747244\\
8.37189641962771	-0.000126261468289426\\
8.38389054057273	-0.000123277031658099\\
8.39588466151776	-0.000120362022750787\\
8.40787878246279	-0.00011751485661654\\
8.41987290340781	-0.000114733983672311\\
8.43186702435284	-0.000112017888935715\\
8.44386114529786	-0.000109365091273839\\
8.45585526624289	-0.000106774142667778\\
8.46784938718792	-0.00010424362749259\\
8.47984350813294	-0.000101772161812357\\
8.49183762907797	-9.93583926900596e-05\\
8.50383175002299	-9.70009975119518e-05\\
8.51582587096802	-9.46986833261619e-05\\
8.52781999191305	-9.24501861952238e-05\\
8.53981411285807	-9.02542705622628e-05\\
8.5518082338031	-8.81097286305589e-05\\
8.56380235474813	-8.601537975622e-05\\
8.57579647569315	-8.39700698536979e-05\\
8.58779059663818	-8.19726708138895e-05\\
8.5997847175832	-8.00220799345679e-05\\
8.61177883852823	-7.81172193628927e-05\\
8.62377295947326	-7.62570355497558e-05\\
8.63576708041828	-7.44404987157206e-05\\
8.64776120136331	-7.26666023283214e-05\\
8.65975532230833	-7.09343625904874e-05\\
8.67174944325336	-6.92428179398695e-05\\
8.68374356419839	-6.7591028558843e-05\\
8.69573768514341	-6.59780758949703e-05\\
8.70773180608844	-6.4403062191709e-05\\
8.71972592703346	-6.28651100291556e-05\\
8.73172004797849	-6.13633618746175e-05\\
8.74371416892352	-5.98969796428143e-05\\
8.75570828986854	-5.84651442655077e-05\\
8.76770241081357	-5.70670552703665e-05\\
8.77969653175859	-5.57019303688779e-05\\
8.79169065270362	-5.43690050531163e-05\\
8.80368477364865	-5.30675322011878e-05\\
8.81567889459367	-5.17967816911713e-05\\
8.8276730155387	-5.05560400233782e-05\\
8.83966713648372	-4.93446099507621e-05\\
8.85166125742875	-4.81618101173044e-05\\
8.86365537837378	-4.70069747042152e-05\\
8.8756494993188	-4.58794530837826e-05\\
8.88764362026383	-4.47786094807144e-05\\
8.89963774120885	-4.37038226408141e-05\\
8.91163186215388	-4.26544855068386e-05\\
8.92362598309891	-4.16300049013886e-05\\
8.93562010404393	-4.06298012166834e-05\\
8.94761422498896	-3.96533081110759e-05\\
8.95960834593398	-3.86999722121686e-05\\
8.97160246687901	-3.77692528263892e-05\\
8.98359658782404	-3.68606216548927e-05\\
8.99559070876906	-3.59735625156555e-05\\
9.00758482971409	-3.5107571071632e-05\\
9.01957895065912	-3.4262154564846e-05\\
9.03157307160414	-3.34368315562909e-05\\
9.04356719254917	-3.26311316715178e-05\\
9.05556131349419	-3.18445953517893e-05\\
9.06755543443922	-3.10767736106834e-05\\
9.07954955538425	-3.03272277960307e-05\\
9.09154367632927	-2.95955293570723e-05\\
9.1035377972743	-2.88812596167279e-05\\
9.11553191821932	-2.81840095488661e-05\\
9.12752603916435	-2.75033795604688e-05\\
9.13952016010938	-2.68389792785884e-05\\
9.1515142810544	-2.61904273419932e-05\\
9.16350840199943	-2.55573511974027e-05\\
9.17550252294445	-2.49393869002144e-05\\
9.18749664388948	-2.43361789196264e-05\\
9.19949076483451	-2.37473799480612e-05\\
9.21148488577953	-2.31726507148002e-05\\
9.22347900672456	-2.26116598037373e-05\\
9.23547312766958	-2.20640834751644e-05\\
9.24746724861461	-2.15296054915009e-05\\
9.25946136955964	-2.10079169468853e-05\\
9.27145549050466	-2.04987161005428e-05\\
9.28344961144969	-2.00017082138498e-05\\
9.29544373239471	-1.95166053910151e-05\\
9.30743785333974	-1.90431264232998e-05\\
9.31943197428477	-1.85809966367001e-05\\
9.33142609522979	-1.81299477430175e-05\\
9.34342021617482	-1.76897176942446e-05\\
9.35541433711984	-1.72600505401931e-05\\
9.36740845806487	-1.68406962892952e-05\\
9.3794025790099	-1.643141077251e-05\\
9.39139669995492	-1.60319555102656e-05\\
9.40339082089995	-1.5642097582374e-05\\
9.41538494184497	-1.52616095008515e-05\\
9.42737906279	-1.48902690855837e-05\\
9.43937318373503	-1.45278593427717e-05\\
9.45136730468005	-1.41741683461004e-05\\
9.46336142562508	-1.38289891205681e-05\\
9.47535554657011	-1.3492119528921e-05\\
9.48734966751513	-1.31633621606346e-05\\
9.49934378846016	-1.2842524223387e-05\\
9.51133790940518	-1.252941743697e-05\\
9.52333203035021	-1.22238579295836e-05\\
9.53532615129524	-1.19256661364628e-05\\
9.54732027224026	-1.1634666700786e-05\\
9.55931439318529	-1.13506883768132e-05\\
9.57130851413031	-1.10735639352071e-05\\
9.58330263507534	-1.08031300704883e-05\\
9.59529675602037	-1.05392273105776e-05\\
9.60729087696539	-1.02816999283805e-05\\
9.61928499791042	-1.0030395855367e-05\\
9.63127911885544	-9.78516659710588e-06\\
9.64327323980047	-9.545867150707e-06\\
9.6552673607455	-9.31235592413248e-06\\
9.66726148169052	-9.08449465733359e-06\\
9.67925560263555	-8.86214834517415e-06\\
9.69124972358057	-8.64518516210051e-06\\
9.7032438445256	-8.43347638851965e-06\\
9.71523796547063	-8.22689633884765e-06\\
9.72723208641565	-8.0253222911915e-06\\
9.73922620736068	-7.82863441862818e-06\\
9.7512203283057	-7.63671572204547e-06\\
9.76321444925073	-7.44945196451002e-06\\
9.77520857019576	-7.26673160712864e-06\\
9.78720269114078	-7.08844574636979e-06\\
9.79919681208581	-6.91448805281271e-06\\
9.81119093303083	-6.74475471129248e-06\\
9.82318505397586	-6.57914436241003e-06\\
9.83517917492089	-6.41755804537651e-06\\
9.84717329586591	-6.25989914216257e-06\\
9.85916741681094	-6.10607332292314e-06\\
9.87116153775596	-5.95598849266955e-06\\
9.88315565870099	-5.8095547391609e-06\\
9.89514977964602	-5.66668428198763e-06\\
9.90714390059104	-5.52729142282045e-06\\
9.91913802153607	-5.39129249679878e-06\\
9.9311321424811	-5.25860582503297e-06\\
9.94312626342612	-5.12915166819558e-06\\
9.95512038437115	-5.00285218117704e-06\\
9.96711450531617	-4.87963136878211e-06\\
9.9791086262612	-4.75941504244354e-06\\
9.99110274720623	-4.64213077793026e-06\\
10.0030968681513	-4.52770787402767e-06\\
10.0150909890963	-4.41607731216811e-06\\
10.0270851100413	-4.30717171699035e-06\\
10.0390792309863	-4.2009253178069e-06\\
10.0510733519314	-4.09727391095893e-06\\
10.0630674728764	-3.99615482303869e-06\\
10.0750615938214	-3.89750687495981e-06\\
10.0870557147664	-3.80127034685652e-06\\
10.0990498357115	-3.70738694379282e-06\\
10.1110439566565	-3.6157997622636e-06\\
10.1230380776015	-3.52645325746952e-06\\
10.1350321985465	-3.43929321134833e-06\\
10.1470263194916	-3.35426670134548e-06\\
10.1590204404366	-3.27132206990719e-06\\
10.1710145613816	-3.19040889467968e-06\\
10.1830086823266	-3.11147795939859e-06\\
10.1950028032717	-3.0344812254528e-06\\
10.2069969242167	-2.95937180410751e-06\\
10.2189910451617	-2.88610392937137e-06\\
10.2309851661067	-2.81463293149333e-06\\
10.2429792870518	-2.74491521107463e-06\\
10.2549734079968	-2.67690821378202e-06\\
10.2669675289418	-2.6105704056486e-06\\
10.2789616498869	-2.54586124894874e-06\\
10.2909557708319	-2.48274117863417e-06\\
10.3029498917769	-2.42117157931832e-06\\
10.3149440127219	-2.36111476279639e-06\\
10.326938133667	-2.30253394608904e-06\\
10.338932254612	-2.24539322999762e-06\\
10.350926375557	-2.18965757815933e-06\\
10.362920496502	-2.13529279659079e-06\\
10.3749146174471	-2.08226551370896e-06\\
10.3869087383921	-2.03054316081837e-06\\
10.3989028593371	-1.98009395305405e-06\\
10.4108969802821	-1.93088687076972e-06\\
10.4228911012272	-1.88289164136098e-06\\
10.4348852221722	-1.83607872151356e-06\\
10.4468793431172	-1.79041927986684e-06\\
10.4588734640622	-1.74588518008319e-06\\
10.4708675850073	-1.70244896431367e-06\\
10.4828617059523	-1.66008383705109e-06\\
10.4948558268973	-1.61876364936148e-06\\
10.5068499478423	-1.57846288348526e-06\\
10.5188440687874	-1.53915663779958e-06\\
10.5308381897324	-1.50082061213356e-06\\
10.5428323106774	-1.46343109342827e-06\\
10.5548264316225	-1.42696494173346e-06\\
10.5668205525675	-1.39139957653334e-06\\
10.5788146735125	-1.35671296339381e-06\\
10.5908087944575	-1.32288360092359e-06\\
10.6028029154026	-1.28989050804224e-06\\
10.6147970363476	-1.25771321154769e-06\\
10.6267911572926	-1.2263317339766e-06\\
10.6387852782376	-1.19572658175061e-06\\
10.6507793991827	-1.16587873360198e-06\\
10.6627735201277	-1.13676962927198e-06\\
10.6747676410727	-1.10838115847596e-06\\
10.6867617620177	-1.08069565012864e-06\\
10.6987558829628	-1.05369586182383e-06\\
10.7107500039078	-1.0273649695625e-06\\
10.7227441248528	-1.0016865577235e-06\\
10.7347382457978	-9.76644609271321e-07\\
10.7467323667429	-9.52223496195334e-07\\
10.7587264876879	-9.28407970175167e-07\\
10.7707206086329	-9.05183153466928e-07\\
10.7827147295779	-8.82534530005151e-07\\
10.794708850523	-8.60447936715443e-07\\
10.806702971468	-8.38909555032916e-07\\
10.818697092413	-8.17905902621614e-07\\
10.830691213358	-7.97423825290245e-07\\
10.8426853343031	-7.77450489099638e-07\\
10.8546794552481	-7.57973372657458e-07\\
10.8666735761931	-7.38980259595798e-07\\
10.8786676971382	-7.20459231227379e-07\\
10.8906618180832	-7.02398659376184e-07\\
10.9026559390282	-6.84787199378455e-07\\
10.9146500599732	-6.67613783250051e-07\\
10.9266441809183	-6.50867613016296e-07\\
10.9386383018633	-6.34538154200492e-07\\
10.9506324228083	-6.18615129467395e-07\\
10.9626265437533	-6.03088512418021e-07\\
10.9746206646984	-5.87948521532225e-07\\
10.9866147856434	-5.73185614255599e-07\\
10.9986089065884	-5.58790481227299e-07\\
11.0106030275334	-5.44754040645489e-07\\
11.0225971484785	-5.31067432767176e-07\\
11.0345912694235	-5.17722014539274e-07\\
11.0465853903685	-5.0470935435782e-07\\
11.0585795113135	-4.92021226952319e-07\\
11.0705736322586	-4.79649608392281e-07\\
11.0825677532036	-4.67586671213074e-07\\
11.0945618741486	-4.55824779658287e-07\\
11.1065559950936	-4.44356485035844e-07\\
11.1185501160387	-4.33174521185212e-07\\
11.1305442369837	-4.22271800053065e-07\\
11.1425383579287	-4.11641407374855e-07\\
11.1545324788738	-4.01276598459791e-07\\
11.1665265998188	-3.91170794076785e-07\\
11.1785207207638	-3.81317576438977e-07\\
11.1905148417088	-3.71710685284518e-07\\
11.2025089626539	-3.62344014051331e-07\\
11.2145030835989	-3.53211606143628e-07\\
11.2264972045439	-3.4430765128802e-07\\
11.2384913254889	-3.35626481977089e-07\\
11.250485446434	-3.27162569998361e-07\\
11.262479567379	-3.18910523046659e-07\\
11.274473688324	-3.10865081417847e-07\\
11.286467809269	-3.03021114782059e-07\\
11.2984619302141	-2.95373619034505e-07\\
11.3104560511591	-2.87917713222034e-07\\
11.3224501721041	-2.8064863654364e-07\\
11.3344442930491	-2.73561745423174e-07\\
11.3464384139942	-2.66652510652529e-07\\
11.3584325349392	-2.59916514603635e-07\\
11.3704266558842	-2.53349448507634e-07\\
11.3824207768292	-2.46947109799619e-07\\
11.3944148977743	-2.40705399527402e-07\\
11.4064090187193	-2.34620319822766e-07\\
11.4184031396643	-2.28687971433733e-07\\
11.4303972606094	-2.22904551316379e-07\\
11.4423913815544	-2.17266350284787e-07\\
11.4543855024994	-2.11769750717755e-07\\
11.4663796234444	-2.06411224320901e-07\\
11.4783737443895	-2.01187329942839e-07\\
11.4903678653345	-1.96094711444154e-07\\
11.5023619862795	-1.91130095617898e-07\\
11.5143561072245	-1.86290290160387e-07\\
11.5263502281696	-1.81572181691095e-07\\
11.5383443491146	-1.76972733820472e-07\\
11.5503384700596	-1.72488985264546e-07\\
11.5623325910046	-1.68118048005181e-07\\
11.5743267119497	-1.63857105494905e-07\\
11.5863208328947	-1.59703410905248e-07\\
11.5983149538397	-1.55654285417536e-07\\
11.6103090747847	-1.5170711655513e-07\\
11.6223031957298	-1.47859356556127e-07\\
11.6342973166748	-1.44108520785536e-07\\
11.6462914376198	-1.40452186185998e-07\\
11.6582855585648	-1.36887989766118e-07\\
11.6702796795099	-1.33413627125513e-07\\
11.6822738004549	-1.30026851015687e-07\\
11.6942679213999	-1.2672546993588e-07\\
11.706262042345	-1.23507346763051e-07\\
11.71825616329	-1.20370397415174e-07\\
11.730250284235	-1.1731258954704e-07\\
11.74224440518	-1.14331941277801e-07\\
11.7542385261251	-1.11426519949475e-07\\
11.7662326470701	-1.08594440915676e-07\\
11.7782267680151	-1.05833866359843e-07\\
11.7902208889601	-1.03143004142252e-07\\
11.8022150099052	-1.00520106675129e-07\\
11.8142091308502	-9.79634698251739e-08\\
11.8262032517952	-9.54714318428433e-08\\
11.8381973727402	-9.30423723177486e-08\\
11.8501914936853	-9.06747111595341e-08\\
11.8621856146303	-8.83669076036249e-08\\
11.8741797355753	-8.61174592412435e-08\\
11.8861738565203	-8.39249010731101e-08\\
11.8981679774654	-8.17878045862536e-08\\
11.9101620984104	-7.97047768533775e-08\\
11.9221562193554	-7.76744596542336e-08\\
11.9341503403004	-7.56955286184741e-08\\
11.9461444612455	-7.37666923894607e-08\\
11.9581385821905	-7.1886691808527e-08\\
11.9701327031355	-7.0054299119196e-08\\
11.9821268240806	-6.82683171908729e-08\\
11.9941209450256	-6.65275787615412e-08\\
12.0061150659706	-6.4830945699001e-08\\
12.0181091869156	-6.3177308280202e-08\\
12.0301033078607	-6.15655844882317e-08\\
12.0420974288057	-5.99947193265322e-08\\
12.0540915497507	-5.84636841499274e-08\\
12.0660856706957	-5.69714760120524e-08\\
12.0780797916408	-5.55171170287889e-08\\
12.0900739125858	-5.40996537573171e-08\\
12.1020680335308	-5.27181565904054e-08\\
12.1140621544758	-5.13717191655682e-08\\
12.1260562754209	-5.00594577887308e-08\\
12.1380503963659	-4.87805108720487e-08\\
12.1500445173109	-4.75340383855373e-08\\
12.1620386382559	-4.63192213221778e-08\\
12.174032759201	-4.51352611761694e-08\\
12.186026880146	-4.39813794340096e-08\\
12.198021001091	-4.28568170780901e-08\\
12.210015122036	-4.17608341025046e-08\\
12.2220092429811	-4.0692709040769e-08\\
12.2340033639261	-3.96517385051668e-08\\
12.2459974848711	-3.86372367374348e-08\\
12.2579916058161	-3.76485351705126e-08\\
12.2699857267612	-3.6684982001088e-08\\
12.2819798477062	-3.57459417726731e-08\\
12.2939739686512	-3.48307949689557e-08\\
12.3059680895963	-3.39389376171752e-08\\
12.3179622105413	-3.30697809012771e-08\\
12.3299563314863	-3.22227507846098e-08\\
12.3419504524313	-3.13972876419285e-08\\
12.3539445733764	-3.05928459004804e-08\\
12.3659386943214	-2.98088936899484e-08\\
12.3779328152664	-2.90449125010373e-08\\
12.3899269362114	-2.8300396852492e-08\\
12.4019210571565	-2.75748539663399e-08\\
12.4139151781015	-2.68678034511574e-08\\
12.4259092990465	-2.61787769931647e-08\\
12.4379034199915	-2.55073180549563e-08\\
12.4498975409366	-2.48529815816806e-08\\
12.4618916618816	-2.42153337144868e-08\\
12.4738857828266	-2.35939515110606e-08\\
12.4858799037716	-2.29884226730748e-08\\
12.4978740247167	-2.23983452803864e-08\\
12.5098681456617	-2.18233275318133e-08\\
12.5218622666067	-2.12629874923311e-08\\
12.5338563875517	-2.07169528465309e-08\\
12.5458505084968	-2.01848606581853e-08\\
12.5578446294418	-1.96663571357734e-08\\
12.5698387503868	-1.91610974038165e-08\\
12.5818328713319	-1.86687452798843e-08\\
12.5938269922769	-1.81889730571306e-08\\
12.6058211132219	-1.77214612922234e-08\\
12.6178152341669	-1.72658985985365e-08\\
12.629809355112	-1.68219814444741e-08\\
12.641803476057	-1.63894139568008e-08\\
12.653797597002	-1.59679077288552e-08\\
12.665791717947	-1.55571816335265e-08\\
12.6777858388921	-1.5156961640877e-08\\
12.6897799598371	-1.47669806402955e-08\\
12.7017740807821	-1.43869782670713e-08\\
12.7137682017271	-1.40167007332791e-08\\
12.7257623226722	-1.36559006628685e-08\\
12.7377564436172	-1.33043369308555e-08\\
12.7497505645622	-1.29617745065132e-08\\
12.7617446855072	-1.26279843004657e-08\\
12.7737388064523	-1.23027430155854e-08\\
12.7857329273973	-1.19858330016042e-08\\
12.7977270483423	-1.16770421133427e-08\\
12.8097211692873	-1.13761635724716e-08\\
12.8217152902324	-1.10829958327159e-08\\
12.8337094111774	-1.07973424484177e-08\\
12.8457035321224	-1.05190119463752e-08\\
12.8576976530675	-1.02478177008755e-08\\
12.8696917740125	-9.9835778118444e-09\\
12.8816858949575	-9.72611498603372e-09\\
12.8936800159025	-9.47525642117335e-09\\
12.9056741368476	-9.23083369301283e-09\\
12.9176682577926	-8.99268264518278e-09\\
12.9296623787376	-8.76064328180452e-09\\
12.9416564996826	-8.53455966278186e-09\\
12.9536506206277	-8.31427980170668e-09\\
12.9656447415727	-8.0996555663156e-09\\
12.9776388625177	-7.89054258143262e-09\\
12.9896329834627	-7.68680013433795e-09\\
13.0016271044078	-7.48829108250133e-09\\
13.0136212253528	-7.29488176362267e-09\\
13.0256153462978	-7.10644190792151e-09\\
13.0376094672428	-6.92284455262081e-09\\
13.0496035881879	-6.74396595856937e-09\\
13.0615977091329	-6.56968552895116e-09\\
13.0735918300779	-6.39988573002845e-09\\
13.0855859510229	-6.23445201386956e-09\\
13.097580071968	-6.07327274301071e-09\\
13.109574192913	-5.91623911700521e-09\\
13.121568313858	-5.76324510081186e-09\\
13.1335624348031	-5.61418735497808e-09\\
13.1455565557481	-5.46896516757205e-09\\
13.1575506766931	-5.32748038782146e-09\\
13.1695447976381	-5.18963736141542e-09\\
13.1815389185832	-5.05534286742918e-09\\
13.1935330395282	-4.92450605683031e-09\\
13.2055271604732	-4.797038392528e-09\\
13.2175212814182	-4.67285359092607e-09\\
13.2295154023633	-4.55186756494326e-09\\
13.2415095233083	-4.43399836846335e-09\\
13.2535036442533	-4.31916614218039e-09\\
13.2654977651983	-4.20729306080338e-09\\
13.2774918861434	-4.09830328158755e-09\\
13.2894860070884	-3.99212289415807e-09\\
13.3014801280334	-3.88867987159514e-09\\
13.3134742489784	-3.7879040227479e-09\\
13.3254683699235	-3.68972694574752e-09\\
13.3374624908685	-3.59408198268876e-09\\
13.3494566118135	-3.50090417545143e-09\\
13.3614507327585	-3.41013022263289e-09\\
13.3734448537036	-3.32169843756425e-09\\
13.3854389746486	-3.23554870738279e-09\\
13.3974330955936	-3.15162245313472e-09\\
13.4094272165387	-3.06986259088201e-09\\
13.4214213374837	-2.99021349378877e-09\\
13.4334154584287	-2.91262095516215e-09\\
13.4454095793737	-2.83703215242446e-09\\
13.4574037003188	-2.7633956119927e-09\\
13.4693978212638	-2.6916611750433e-09\\
13.4813919422088	-2.62177996413954e-09\\
13.4933860631538	-2.55370435070035e-09\\
13.5053801840989	-2.48738792328924e-09\\
13.5173743050439	-2.42278545670308e-09\\
13.5293684259889	-2.35985288184035e-09\\
13.5413625469339	-2.29854725632982e-09\\
13.553356667879	-2.2388267359001e-09\\
13.565350788824	-2.18065054647198e-09\\
13.577344909769	-2.12397895695513e-09\\
13.589339030714	-2.06877325273165e-09\\
13.6013331516591	-2.01499570980926e-09\\
13.6133272726041	-1.96260956962729e-09\\
13.6253213935491	-1.9115790144991e-09\\
13.6373155144941	-1.86186914367516e-09\\
13.6493096354392	-1.81344595001079e-09\\
13.6613037563842	-1.76627629722401e-09\\
13.6732978773292	-1.72032789772802e-09\\
13.6852919982743	-1.67556929102449e-09\\
13.6972861192193	-1.63196982264312e-09\\
13.7092802401643	-1.58949962361407e-09\\
13.7212743611093	-1.5481295904597e-09\\
13.7332684820544	-1.50783136569265e-09\\
13.7452626029994	-1.46857731880748e-09\\
13.7572567239444	-1.43034052775362e-09\\
13.7692508448894	-1.39309476087724e-09\\
13.7812449658345	-1.35681445932064e-09\\
13.7932390867795	-1.32147471986726e-09\\
13.8052332077245	-1.28705127822146e-09\\
13.8172273286695	-1.25352049271184e-09\\
13.8292214496146	-1.22085932840763e-09\\
13.8412155705596	-1.18904534163767e-09\\
13.8532096915046	-1.15805666490194e-09\\
13.8652038124496	-1.12787199216556e-09\\
13.8771979333947	-1.09847056452593e-09\\
13.8891920543397	-1.06983215624328e-09\\
13.9011861752847	-1.04193706112574e-09\\
13.9131802962297	-1.01476607925989e-09\\
13.9251744171748	-9.8830050407803e-10\\
13.9371685381198	-9.62522109753815e-10\\
13.9491626590648	-9.37413138917877e-10\\
13.9611567800098	-9.12956290685364e-10\\
13.9731509009549	-8.89134708987633e-10\\
13.9851450218999	-8.65931971200266e-10\\
13.9971391428449	-8.43332077060105e-10\\
14.00913326379	-8.21319437863844e-10\\
14.021127384735	-7.99878865941233e-10\\
14.03312150568	-7.78995564395808e-10\\
14.045115626625	-7.58655117106544e-10\\
14.0571097475701	-7.38843478983684e-10\\
14.0691038685151	-7.19546966472484e-10\\
14.0810979894601	-7.0075224829846e-10\\
14.0930921104051	-6.82446336448172e-10\\
14.1050862313502	-6.64616577379459e-10\\
14.1170803522952	-6.47250643455459e-10\\
14.1290744732402	-6.30336524596623e-10\\
14.1410685941852	-6.13862520145345e-10\\
14.1530627151303	-5.97817230937688e-10\\
14.1650568360753	-5.82189551577112e-10\\
14.1770509570203	-5.66968662904958e-10\\
14.1890450779653	-5.52144024662828e-10\\
14.2010391989104	-5.37705368341894e-10\\
14.2130333198554	-5.23642690214512e-10\\
14.2250274408004	-5.09946244543417e-10\\
14.2370215617454	-4.966065369641e-10\\
14.2490156826905	-4.83614318035897e-10\\
14.2610098036355	-4.70960576957591e-10\\
14.2730039245805	-4.58636535443277e-10\\
14.2849980455256	-4.46633641754519e-10\\
14.2969921664706	-4.34943564884744e-10\\
14.3089862874156	-4.23558188892103e-10\\
14.3209804083606	-4.12469607376943e-10\\
14.3329745293057	-4.0167011810032e-10\\
14.3449686502507	-3.91152217739872e-10\\
14.3569627711957	-3.80908596779668e-10\\
14.3689568921407	-3.70932134530541e-10\\
14.3809510130858	-3.61215894277674e-10\\
14.3929451340308	-3.51753118552132e-10\\
14.4049392549758	-3.42537224523272e-10\\
14.4169333759208	-3.33561799508882e-10\\
14.4289274968659	-3.24820596600131e-10\\
14.4409216178109	-3.16307530398346e-10\\
14.4529157387559	-3.08016672860847e-10\\
14.4649098597009	-2.99942249252985e-10\\
14.476903980646	-2.9207863420377e-10\\
14.488898101591	-2.84420347862379e-10\\
14.500892222536	-2.76962052153044e-10\\
14.512886343481	-2.69698547125754e-10\\
14.5248804644261	-2.62624767400401e-10\\
14.5368745853711	-2.55735778701928e-10\\
14.5488687063161	-2.49026774484222e-10\\
14.5608628272612	-2.4249307264044e-10\\
14.5728569482062	-2.36130112297616e-10\\
14.5848510691512	-2.29933450693361e-10\\
14.5968451900962	-2.23898760132606e-10\\
14.6088393110413	-2.18021825022306e-10\\
14.6208334319863	-2.12298538982169e-10\\
14.6328275529313	-2.06724902029417e-10\\
14.6448216738763	-2.01297017835751e-10\\
14.6568157948214	-1.96011091054626e-10\\
14.6688099157664	-1.90863424717087e-10\\
14.6808040367114	-1.85850417694388e-10\\
14.6927981576564	-1.80968562225717e-10\\
14.7047922786015	-1.76214441509329e-10\\
14.7167863995465	-1.71584727355525e-10\\
14.7287805204915	-1.67076177899837e-10\\
14.7407746414365	-1.62685635374937e-10\\
14.7527687623816	-1.58410023939732e-10\\
14.7647628833266	-1.54246347564215e-10\\
14.7767570042716	-1.50191687968621e-10\\
14.7887511252166	-1.46243202615525e-10\\
14.8007452461617	-1.42398122753518e-10\\
14.8127393671067	-1.38653751511149e-10\\
14.8247334880517	-1.35007462039834e-10\\
14.8367276089968	-1.31456695704517e-10\\
14.8487217299418	-1.27998960320806e-10\\
14.8607158508868	-1.24631828437465e-10\\
14.8727099718318	-1.21352935663034e-10\\
14.8847040927769	-1.18159979035507e-10\\
14.8966982137219	-1.15050715433924e-10\\
14.9086923346669	-1.12022960030834e-10\\
14.9206864556119	-1.09074584784561e-10\\
14.932680576557	-1.06203516970282e-10\\
14.944674697502	-1.03407737748889e-10\\
14.956668818447	-1.00685280772701e-10\\
14.968662939392	-9.8034230827061e-11\\
14.9806570603371	-9.54527225069141e-11\\
14.9926511812821	-9.29389389274536e-11\\
15.0046453022271	-9.04911104679853e-11\\
};
\end{axis}
\end{tikzpicture}%

==> fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84375,0.16016,0.00000}%
\definecolor{mycolor2}{rgb}{0.04297,0.51562,0.77734}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.875\columnwidth,0.3\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.875\columnwidth,
height=0.3\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=0,
xmax=10,
xtick={0,2.5,5,7.5,10},
xticklabels={\empty},
%
ymin=-5,
ymax=10,
ytick={-5,  0,  5, 10},
ylabel style={align=center},
ylabel={Field, $E_i^\text{S}$ ($E_0$)},
axis background/.style={fill=white}
]
\node at (0.875\columnwidth - 5pt,0.3\columnwidth-5pt) [below left]{(b)};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0119941209450254	0\\
0.0239882418900509	0\\
0.0359823628350763	0\\
0.0479764837801017	0\\
0.0599706047251272	0\\
0.0719647256701526	0\\
0.083958846615178	0\\
0.0959529675602035	0\\
0.107947088505229	0\\
0.119941209450254	0\\
0.13193533039528	0\\
0.143929451340305	0\\
0.155923572285331	0\\
0.167917693230356	0\\
0.179911814175382	0\\
0.191905935120407	0\\
0.203900056065432	0\\
0.215894177010458	2.77736926727278e-12\\
0.227888297955483	2.26992827222921e-10\\
0.239882418900509	2.77784952436338e-09\\
0.251876539845534	2.06495739198953e-08\\
0.26387066079056	7.10976692630016e-08\\
0.275864781735585	1.14617841719504e-07\\
0.287858902680611	5.42030579650102e-08\\
0.299853023625636	-1.33393393062563e-07\\
0.311847144570661	-3.10455772151408e-07\\
0.323841265515687	-2.63644678954758e-07\\
0.335835386460712	1.22750193378451e-07\\
0.347829507405738	7.27849211471157e-07\\
0.359823628350763	1.17769799789246e-06\\
0.371817749295789	9.96184361388712e-07\\
0.383811870240814	-1.38545482491287e-07\\
0.39580599118584	-2.04880794553647e-06\\
0.407800112130865	-3.43376673735206e-06\\
0.41979423307589	-7.84279266157652e-07\\
0.431788354020916	1.30244414338704e-05\\
0.443782474965941	4.99970567392948e-05\\
0.455776595910967	0.000127629861123473\\
0.467770716855992	0.000268636711049336\\
0.479764837801018	0.000499992354260369\\
0.491758958746043	0.000851824872094505\\
0.503753079691069	0.00135666277644521\\
0.515747200636094	0.00204916973648078\\
0.527741321581119	0.00296611416526529\\
0.539735442526145	0.00414625354353314\\
0.55172956347117	0.00563003734911567\\
0.563723684416195	0.00745924713817289\\
0.575717805361221	0.00967670044868152\\
0.587711926306246	0.0123260159062801\\
0.599706047251272	0.01545134191955\\
0.611700168196297	0.0190969769350229\\
0.623694289141322	0.02330692015862\\
0.635688410086348	0.0281244883949115\\
0.647682531031373	0.0335921338291687\\
0.659676651976399	0.0397514930899849\\
0.671670772921424	0.0466435609527466\\
0.683664893866449	0.0543088056036777\\
0.695659014811475	0.0627870797716535\\
0.7076531357565	0.0721173159395038\\
0.719647256701526	0.0823371447845314\\
0.731641377646551	0.093482645254275\\
0.743635498591576	0.10558836599989\\
0.755629619536602	0.118687583451444\\
0.767623740481627	0.132812592110102\\
0.779617861426652	0.147994774702693\\
0.791611982371678	0.164264314475784\\
0.803606103316703	0.181649623932613\\
0.815600224261729	0.200176744629825\\
0.827594345206754	0.219869008220152\\
0.839588466151779	0.240747110802097\\
0.851582587096805	0.262829514897553\\
0.86357670804183	0.286132893030379\\
0.875570828986856	0.310672286762884\\
0.887564949931881	0.336460812229295\\
0.899559070876906	0.36350902186218\\
0.911553191821932	0.39182427751727\\
0.923547312766957	0.421410551253582\\
0.935541433711983	0.452268887955071\\
0.947535554657008	0.484398417391168\\
0.959529675602033	0.517797475069608\\
0.971523796547059	0.552464269707327\\
0.983517917492084	0.588396704922101\\
0.995512038437109	0.62559135054468\\
1.00750615938213	0.66404196903881\\
1.01950028032716	0.703738222692566\\
1.03149440127219	0.74466510473873\\
1.04348852221721	0.786803298917724\\
1.05548264316224	0.830130254257692\\
1.06747676410726	0.874621473876655\\
1.07947088505229	0.920251488189058\\
1.09146500599731	0.966994202969873\\
1.10345912694234	1.01482264677888\\
1.11545324788736	1.06370841287879\\
1.12744736883239	1.11362117273183\\
1.13944148977741	1.16452851617092\\
1.15143561072244	1.21639613683298\\
1.16342973166746	1.2691881664342\\
1.17542385261249	1.32286737642426\\
1.18741797355752	1.37739504098933\\
1.19941209450254	1.43273043903223\\
1.21140621544757	1.48883016585398\\
1.22340033639259	1.54564753560205\\
1.23539445733762	1.60313233934388\\
1.24738857828264	1.66123109821276\\
1.25938269922767	1.71988777794453\\
1.27137682017269	1.77904478246764\\
1.28337094111772	1.83864397122324\\
1.29536506206274	1.89862746138556\\
1.30735918300777	1.95893806118939\\
1.31935330395279	2.01951929453715\\
1.33134742489782	2.08031508091904\\
1.34334154584285	2.14126920337033\\
1.35533566678787	2.20232472318032\\
1.3673297877329	2.26342348882775\\
1.37932390867792	2.32450584906757\\
1.39131802962295	2.38551062695144\\
1.40331215056797	2.44637535185114\\
1.415306271513	2.50703668914413\\
1.42730039245802	2.56743096252801\\
1.43929451340305	2.6274946430926\\
1.45128863434807	2.68716469039535\\
1.4632827552931	2.74637867409969\\
1.47527687623812	2.80507466988941\\
1.48727099718315	2.86319099111886\\
1.49926511812818	2.92066586607358\\
1.5112592390732	2.97743718349241\\
1.52325336001823	3.03344240208075\\
1.53524748096325	3.08861866317466\\
1.54724160190828	3.1429030798224\\
1.5592357228533	3.19623312311127\\
1.57122984379833	3.24854700432558\\
1.58322396474335	3.29978396448823\\
1.59521808568838	3.34988442340091\\
1.6072122066334	3.39878999204271\\
1.61920632757843	3.44644339655751\\
1.63120044852346	3.49278838508619\\
1.64319456946848	3.53776968535009\\
1.65518869041351	3.58133305573049\\
1.66718281135853	3.62342543697022\\
1.67917693230356	3.66399517878044\\
1.69117105324858	3.70299229577422\\
1.70316517419361	3.74036870427984\\
1.71515929513863	3.7760784030963\\
1.72715341608366	3.81007758001247\\
1.73914753702868	3.84232464380242\\
1.75114165797371	3.87278019267706\\
1.76313577891873	3.90140693331482\\
1.77512989986376	3.92816956216711\\
1.78712402080879	3.95303461745686\\
1.79911814175381	3.97597031039899\\
1.81111226269884	3.99694634933438\\
1.82310638364386	4.01593377900663\\
1.83510050458889	4.03290486495775\\
1.84709462553391	4.04783305525331\\
1.85908874647894	4.06069304535171\\
1.87108286742396	4.07146095682359\\
1.88307698836899	4.08011461995688\\
1.89507110931401	4.08663392935316\\
1.90706523025904	4.09100122604515\\
1.91905935120406	4.09320165347908\\
1.93105347214909	4.09322343916631\\
1.94304759309412	4.09105806719821\\
1.95504171403914	4.08670032527715\\
1.96703583498417	4.08014822885074\\
1.97902995592919	4.0714028404675\\
1.99102407687422	4.06046801242778\\
2.00301819781924	4.04735008495015\\
2.01501231876427	4.03205757167619\\
2.02700643970929	4.01460086129451\\
2.03900056065432	3.99499196001142\\
2.05099468159934	3.97324429532694\\
2.06298880254437	3.94937259694606\\
2.0749829234894	3.9233928649293\\
2.08697704443442	3.89532242764458\\
2.09897116537945	3.86518008260879\\
2.11096528632447	3.83298630272803\\
2.1229594072695	3.79876348048486\\
2.13495352821452	3.76253617548513\\
2.14694764915955	3.72433132850878\\
2.15894177010458	3.68417840903115\\
2.1709358910496	3.64210947302595\\
2.18293001199463	3.59815912225481\\
2.19492413293965	3.55236437257724\\
2.20691825388468	3.50476445389787\\
2.2189123748297	3.45540057520028\\
2.23090649577473	3.40431569254979\\
2.24290061671975	3.35155431517173\\
2.25489473766478	3.29716237539931\\
2.26688885860981	3.24118717441201\\
2.27888297955483	3.18367740004002\\
2.29087710049986	3.1246831985146\\
2.30287122144488	3.06425627150732\\
2.31486534238991	3.0024499648786\\
2.32685946333493	2.93931931685769\\
2.33885358427996	2.87492104038309\\
2.35084770522498	2.80931342556904\\
2.36284182617001	2.742556161668\\
2.37483594711504	2.67471009120071\\
2.38683006806006	2.6058369200584\\
2.39882418900509	2.53599891475284\\
2.41081830995011	2.46525862068641\\
2.42281243089514	2.39367863314349\\
2.43480655184016	2.32132144615669\\
2.44680067278519	2.24824939450869\\
2.45879479373022	2.17452469230471\\
2.47078891467524	2.10020955936408\\
2.48278303562027	2.02536641569386\\
2.49477715656529	1.95005811586802\\
2.50677127751032	1.87434819025274\\
2.51876539845534	1.79830105923103\\
2.53075951940037	1.72198218992622\\
2.54275364034539	1.64545817192021\\
2.55474776129042	1.56879669818229\\
2.56674188223545	1.49206644860539\\
2.57873600318047	1.41533688476198\\
2.5907301241255	1.33867797433549\\
2.60272424507052	1.26215987095607\\
2.61471836601555	1.18585257904131\\
2.62671248696057	1.10982563335349\\
2.6387066079056	1.03414781948618\\
2.65070072885063	0.958886955005654\\
2.66269484979565	0.884109742486954\\
2.67468897074068	0.809881696398201\\
2.6866830916857	0.736267136932721\\
2.69867721263073	0.663329236553702\\
2.71067133357575	0.591130100001546\\
2.72266545452078	0.519730856247733\\
2.7346595754658	0.449191741384914\\
2.74665369641083	0.379572154384515\\
2.75864781735586	0.310930672416859\\
2.77064193830088	0.243325018244929\\
2.78263605924591	0.176811978272056\\
2.79463018019093	0.111447275430917\\
2.80662430113596	0.0472854056947094\\
2.81861842208098	-0.0156205497675899\\
2.83061254302601	-0.0772191230093313\\
2.84260666397104	-0.137460654173914\\
2.85460078491606	-0.196297469570224\\
2.86659490586109	-0.253684031542047\\
2.87858902680611	-0.309577051191106\\
2.89058314775114	-0.363935557850261\\
2.90257726869616	-0.416720922168243\\
2.91457138964119	-0.467896832584139\\
2.92656551058621	-0.517429227716282\\
2.93855963153124	-0.565286189686599\\
2.95055375247627	-0.611437805590852\\
2.96254787342129	-0.655856006154332\\
2.97454199436632	-0.69851439201964\\
2.98653611531134	-0.739388059020101\\
2.99853023625637	-0.778453434109811\\
3.01052435720139	-0.815688133260948\\
3.02251847814642	-0.851070851537034\\
3.03451259909144	-0.884581293688156\\
3.04650672003647	-0.916200151043098\\
3.0585008409815	-0.945909127328102\\
3.07049496192652	-0.973691012544064\\
3.08248908287155	-0.999529800475561\\
3.09448320381657	-1.02341084212332\\
3.1064773247616	-1.0453210246856\\
3.11847144570662	-1.06524896395927\\
3.13046556665165	-1.08318519739432\\
3.14245968759668	-1.09912236559981\\
3.1544538085417	-1.11305537180446\\
3.16644792948673	-1.12498151142305\\
3.17844205043175	-1.13490056715422\\
3.19043617137678	-1.14281486854451\\
3.2024302923218	-1.14872931828434\\
3.21442441326683	-1.15265139027064\\
3.22641853421185	-1.15459110637991\\
3.23841265515688	-1.15456099976408\\
3.25040677610191	-1.15257607226751\\
3.26240089704693	-1.14865375236445\\
3.27439501799196	-1.14281385804471\\
3.28638913893698	-1.13507856663185\\
3.29838325988201	-1.12547239093982\\
3.31037738082703	-1.11402215879987\\
3.32237150177206	-1.10075699110768\\
3.33436562271709	-1.08570827236754\\
3.34635974366211	-1.06890960736363\\
3.35835386460714	-1.05039675808304\\
3.37034798555216	-1.03020755627115\\
3.38234210649719	-1.0083817888585\\
3.39433622744221	-0.984961055745095\\
3.40633034838724	-0.959988601822843\\
3.41832446933226	-0.933509127420455\\
3.43031859027729	-0.905568583352893\\
3.44231271122232	-0.876213958279322\\
3.45430683216734	-0.845493067004563\\
3.46630095311237	-0.813454348645786\\
3.47829507405739	-0.780146683232569\\
3.49028919500242	-0.745619234371019\\
3.50228331594744	-0.70992132417728\\
3.51427743689247	-0.673102344897803\\
3.52627155783749	-0.635211709621083\\
3.53826567878252	-0.596298842392096\\
3.55025979972755	-0.556413205999319\\
3.56225392067257	-0.515604363836316\\
3.5742480416176	-0.473922070643737\\
3.58624216256262	-0.431416385688714\\
3.59823628350765	-0.388137801086669\\
3.61023040445267	-0.344137377538928\\
3.6222245253977	-0.299466879747338\\
3.63421864634273	-0.254178904149097\\
3.64621276728775	-0.208326992346587\\
3.65820688823278	-0.161965724624429\\
3.6702010091778	-0.115150789173777\\
3.68219513012283	-0.0679390239962322\\
3.69418925106785	-0.0203884298484529\\
3.70618337201288	0.0274418460734082\\
3.7181774929579	0.0754915548020792\\
3.73017161390293	0.123699416700919\\
3.74216573484796	0.172003216313263\\
3.75415985579298	0.220339917780811\\
3.76615397673801	0.268645797439938\\
3.77814809768303	0.316856590254526\\
3.79014221862806	0.364907647017888\\
3.80213633957308	0.412734099698071\\
3.81413046051811	0.460271032840767\\
3.82612458146314	0.507453659506979\\
3.83811870240816	0.554217500733041\\
3.85011282335319	0.600498567892031\\
3.86210694429821	0.646233547555667\\
3.87410106524324	0.691359988472287\\
3.88609518618826	0.735816490081682\\
3.89808930713329	0.779542891597054\\
3.91008342807831	0.822480460139709\\
3.92207754902334	0.864572075771909\\
3.93407166996837	0.905762410612978\\
3.94606579091339	0.945998098622693\\
3.95805991185842	0.985227892173855\\
3.97005403280344	1.02340280128093\\
3.98204815374847	1.06047621135629\\
3.99404227469349	1.09640397565874\\
4.00603639563852	1.13114447918517\\
4.01803051658354	1.16465867161205\\
4.03002463752857	1.19691006797346\\
4.04201875847359	1.22786471699943\\
4.05401287941862	1.25749113835289\\
4.06600700036365	1.28576023130916\\
4.07800112130867	1.31264515863251\\
4.0899952422537	1.33812121044465\\
4.10198936319872	1.36216565368345\\
4.11398348414375	1.3847575732754\\
4.12597760508877	1.40587771136549\\
4.1379717260338	1.42550831086063\\
4.14996584697882	1.44363296916556\\
4.16195996792385	1.46023650735504\\
4.17395408886887	1.4753048591826\\
4.1859482098139	1.48882498332951\\
4.19794233075892	1.50078480120817\\
4.20993645170395	1.51117316151502\\
4.22193057264897	1.51997983163427\\
4.233924693594	1.5271955149782\\
4.24591881453902	1.53281189245222\\
4.25791293548405	1.5368216854863\\
4.26990705642907	1.53921873749724\\
4.2819011773741	1.5399981102493\\
4.29389529831912	1.53915619136051\\
4.30588941926415	1.53669080915155\\
4.31788354020917	1.5326013511315\\
4.3298776611542	1.52688888264063\\
4.34187178209922	1.51955626249444\\
4.35386590304425	1.51060825286674\\
4.36586002398927	1.50005162108491\\
4.3778541449343	1.48789523145662\\
4.38984826587932	1.47415012568161\\
4.40184238682435	1.45882959080239\\
4.41383650776937	1.4419492139978\\
4.4258306287144	1.42352692381296\\
4.43782474965943	1.40358301764255\\
4.44981887060445	1.38214017544306\\
4.46181299154948	1.35922345974881\\
4.4738071124945	1.3348603021162\\
4.48580123343953	1.30908047613558\\
4.49779535438455	1.28191605714515\\
4.50978947532958	1.25340136877421\\
4.5217835962746	1.22357291645009\\
4.53377771721963	1.19246930803813\\
4.54577183816465	1.16013116186003\\
4.55776595910968	1.1266010024584\\
4.5697600800547	1.0919231446476\\
4.58175420099973	1.056143566611\\
4.59374832194475	1.01930977306371\\
4.60574244288978	0.981470649786134\\
4.6177365638348	0.942676311131892\\
4.62973068477983	0.902977942404658\\
4.64172480572485	0.862427639263644\\
4.65371892666988	0.821078246536378\\
4.6657130476149	0.77898319897348\\
4.67770716855993	0.736196366557042\\
4.68970128950495	0.692771906961759\\
4.70169541044998	0.648764127658869\\
4.713689531395	0.60422735994575\\
4.72568365234003	0.559215846883073\\
4.73767777328505	0.513783646734662\\
4.74967189423008	0.467984553047364\\
4.7616660151751	0.421872031996526\\
4.77366013612013	0.375499177077886\\
4.78565425706516	0.328918680672277\\
4.79764837801018	0.282182821468476\\
4.80964249895521	0.235343466225632\\
4.82163661990023	0.188452083910695\\
4.83363074084526	0.141559769877315\\
4.84562486179028	0.0947172774748113\\
4.85761898273531	0.047975054299474\\
4.86961310368033	0.00138328023040145\\
4.88160722462536	-0.045008095571471\\
4.89360134557038	-0.091149321384707\\
4.90559546651541	-0.136990815822695\\
4.91758958746043	-0.182483149047588\\
4.92958370840546	-0.227577034075328\\
4.94157782935048	-0.272223329526321\\
4.95357195029551	-0.316373054731576\\
4.96556607124053	-0.359977417650545\\
4.97756019218556	-0.402987855612244\\
4.98955431313058	-0.445356088471093\\
5.00154843407561	-0.487034183387478\\
5.01354255502063	-0.527974630110575\\
5.02553667596566	-0.568130425367058\\
5.03753079691068	-0.607455164748526\\
5.04952491785571	-0.645903140346495\\
5.06151903880073	-0.683429442306325\\
5.07351315974576	-0.719990062458976\\
5.08550728069078	-0.755541998237234\\
5.09750140163581	-0.790043355185611\\
5.10949552258083	-0.823453446522391\\
5.12148964352586	-0.855732888400724\\
5.13348376447088	-0.886843689732114\\
5.14547788541591	-0.916749335672615\\
5.15747200636094	-0.945414864117331\\
5.16946612730596	-0.972806934794252\\
5.18146024825099	-0.998893890784592\\
5.19345436919601	-1.02364581251467\\
5.20544849014104	-1.04703456445813\\
5.21744261108606	-1.0690338349498\\
5.22943673203109	-1.0896191696409\\
5.24143085297611	-1.10876799921569\\
5.25342497392114	-1.12645966204239\\
5.26541909486616	-1.14267542244625\\
5.27741321581119	-1.15739848527301\\
5.28940733675621	-1.17061400736039\\
5.30140145770124	-1.18230910645859\\
5.31339557864626	-1.19247286804464\\
5.32538969959129	-1.20109635036589\\
5.33738382053631	-1.20817258793263\\
5.34937794148134	-1.21369659356423\\
5.36137206242636	-1.21766535898604\\
5.37336618337139	-1.22007785387812\\
5.38536030431641	-1.22093502319894\\
5.39735442526144	-1.22023978254946\\
5.40934854620646	-1.21799701130743\\
5.42134266715149	-1.2142135432499\\
5.43333678809651	-1.20889815439178\\
5.44533090904154	-1.20206154779896\\
5.45732502998656	-1.1937163351827\\
5.46931915093159	-1.18387701514272\\
5.48131327187661	-1.17255994799787\\
5.49330739282164	-1.15978332721717\\
5.50530151376666	-1.14556714753943\\
5.51729563471169	-1.12993316993887\\
5.52928975565672	-1.11290488365575\\
5.54128387660174	-1.09450746555983\\
5.55327799754677	-1.07476773714995\\
5.56527211849179	-1.05371411951191\\
5.57726623943682	-1.03137658656024\\
5.58926036038184	-1.00778661687712\\
5.60125448132687	-0.982977144435065\\
5.61324860227189	-0.956982508452041\\
5.62524272321692	-0.929838402579837\\
5.63723684416194	-0.901581823573922\\
5.64923096510697	-0.872251019537399\\
5.66122508605199	-0.841885437777626\\
5.67321920699702	-0.81052567226455\\
5.68521332794204	-0.778213410637427\\
5.69720744888707	-0.744991380674191\\
5.70920156983209	-0.710903296116345\\
5.72119569077712	-0.675993801733221\\
5.73318981172214	-0.640308417512481\\
5.74518393266717	-0.60389348187873\\
5.75717805361219	-0.566796093867035\\
5.76917217455722	-0.529064054211833\\
5.78116629550224	-0.490745805351567\\
5.79316041644727	-0.451890370392767\\
5.80515453739229	-0.412547291121901\\
5.81714865833732	-0.372766565196316\\
5.82914277928234	-0.332598582684507\\
5.84113690022737	-0.292094062159089\\
5.85313102117239	-0.251303986570912\\
5.86512514211742	-0.210279539149077\\
5.87711926306245	-0.169072039578064\\
5.88911338400747	-0.127732880699591\\
5.9011075049525	-0.0863134659735915\\
5.91310162589752	-0.0448651479102655\\
5.92509574684255	-0.00343916765484851\\
5.93708986778757	0.0379134041302055\\
5.9490839887326	0.0791417249826709\\
5.96107810967762	0.120195236899579\\
5.97307223062265	0.161023721125541\\
5.98506635156767	0.201577351503162\\
5.9970604725127	0.241806746460585\\
6.00905459345772	0.281663019748981\\
6.02104871440275	0.321097830074653\\
6.03304283534777	0.36006342979517\\
6.0450369562928	0.398512712865591\\
6.05703107723782	0.436399262229082\\
6.06902519818285	0.473677396845744\\
6.08101931912787	0.510302218544654\\
6.0930134400729	0.546229658867404\\
6.10500756101792	0.581416526047911\\
6.11700168196295	0.615820552243899\\
6.12899580290797	0.649400441101667\\
6.140989923853	0.682115915699167\\
6.15298404479802	0.713927766874005\\
6.16497816574305	0.744797901904949\\
6.17697228668807	0.774689393478538\\
6.1889664076331	0.803566528837974\\
6.20096052857812	0.831394858980524\\
6.21295464952315	0.858141247742587\\
6.22494877046817	0.883773920589362\\
6.2369428914132	0.908262512907925\\
6.24893701235823	0.931578117589281\\
6.26093113330325	0.953693331675425\\
6.27292525424828	0.974582301841543\\
6.2849193751933	0.994220768480493\\
6.29691349613833	1.01258610815529\\
6.30890761708335	1.02965737418599\\
6.32090173802838	1.04541533513776\\
6.3328958589734	1.05984251097824\\
6.34488997991843	1.07292320667255\\
6.35688410086345	1.08464354298485\\
6.36887822180848	1.09499148425462\\
6.3808723427535	1.1039568629155\\
6.39286646369853	1.11153140052436\\
6.40486058464355	1.11770872506868\\
6.41685470558858	1.12248438432267\\
6.4288488265336	1.12585585502757\\
6.44084294747863	1.12782254767934\\
6.45283706842365	1.12838580672025\\
6.46483118936868	1.12754890594781\\
6.4768253103137	1.12531703897838\\
6.48881943125873	1.12169730463243\\
6.50081355220375	1.11669868714454\\
6.51280767314878	1.11033203114393\\
6.5248017940938	1.10261001140055\\
6.53679591503883	1.09354709738622\\
6.54879003598385	1.08315951275998\\
6.56078415692888	1.07146518995044\\
6.5727782778739	1.05848372007374\\
6.58477239881893	1.04423629849302\\
6.59676651976396	1.02874566639174\\
6.60876064070898	1.0120360487977\\
6.62075476165401	0.994133089554546\\
6.63274888259903	0.97506378379244\\
6.64474300354406	0.954856408496146\\
6.65673712448908	0.933540451806811\\
6.66873124543411	0.911146541721208\\
6.68072536637913	0.887706374867502\\
6.69271948732416	0.86325264603974\\
6.70471360826918	0.83781897916268\\
6.71670772921421	0.811439860334336\\
6.72870185015923	0.784150573555415\\
6.74069597110426	0.755987139703293\\
6.75269009204928	0.726986259243487\\
6.76468421299431	0.697185259095108\\
6.77667833393933	0.666622043979353\\
6.78867245488436	0.63533505248395\\
6.80066657582938	0.603363217972506\\
6.81266069677441	0.570745934359061\\
6.82465481771943	0.537523026656153\\
6.83664893866446	0.503734726092299\\
6.84864305960948	0.469421649484459\\
6.86063718055451	0.434624782444932\\
6.87263130149953	0.399385465903167\\
6.88462542244456	0.363745385333271\\
6.89661954338958	0.327746561999986\\
6.90861366433461	0.291431345471474\\
6.92060778527963	0.254842406598371\\
6.93260190622466	0.218022730126586\\
6.94459602716968	0.181015606097361\\
6.95659014811471	0.143864619192942\\
6.96858426905974	0.106613635210161\\
6.98057839000476	0.0693067838869543\\
6.99257251094979	0.0319884373681144\\
7.00456663189481	-0.00529681632516263\\
7.01656075283984	-0.0425042053630322\\
7.02855487378486	-0.0795888121451667\\
7.04054899472989	-0.116505617622547\\
7.05254311567491	-0.153209552087329\\
7.06453723661994	-0.189655552479993\\
7.07653135756496	-0.225798626124646\\
7.08852547850999	-0.261593920664596\\
7.10051959945501	-0.296996799834812\\
7.11251372040004	-0.3319629245781\\
7.12450784134506	-0.366448338891258\\
7.13650196229009	-0.400409559678423\\
7.14849608323511	-0.43380366979403\\
7.16049020418014	-0.466588413379005\\
7.17248432512516	-0.498722292533288\\
7.18447844607019	-0.530164664325814\\
7.19647256701521	-0.560875837121614\\
7.20846668796024	-0.590817165203912\\
7.22046080890526	-0.619951140687594\\
7.23245492985029	-0.648241481757991\\
7.24444905079531	-0.675653216324972\\
7.25644317174034	-0.702152760254712\\
7.26843729268536	-0.727707989429129\\
7.28043141363039	-0.752288304983011\\
7.29242553457541	-0.775864691179281\\
7.30441965552044	-0.798409765501142\\
7.31641377646547	-0.819897820663335\\
7.32840789741049	-0.840304858370468\\
7.34040201835552	-0.859608614776435\\
7.35239613930054	-0.877788577721965\\
7.36439026024557	-0.894825995945574\\
7.37638438119059	-0.91070388057436\\
7.38837850213562	-0.925406999302769\\
7.40037262308064	-0.938921863758839\\
7.41236674402567	-0.951236710636317\\
7.42436086497069	-0.962341477236926\\
7.43635498591572	-0.972227772118807\\
7.44834910686074	-0.980888841584703\\
7.46034322780577	-0.988319532766287\\
7.47233734875079	-0.994516254069533\\
7.48433146969582	-0.999476933740614\\
7.49632559064084	-1.00320097729311\\
7.50831971158587	-1.00568922450619\\
7.52031383253089	-1.00694390666114\\
7.53230795347592	-1.00696860463116\\
7.54430207442094	-1.00576820837856\\
7.55629619536597	-1.0033488783455\\
7.56829031631099	-0.999718009150506\\
7.58028443725602	-0.994884195925932\\
7.59227855820104	-0.988857203551357\\
7.60427267914607	-0.981647938957387\\
7.61626680009109	-0.973268426594425\\
7.62826092103612	-0.963731787083114\\
7.64025504198114	-0.953052218988945\\
7.65224916292617	-0.941244983593828\\
7.66424328387119	-0.928326392473444\\
7.67623740481622	-0.914313797631751\\
7.68823152576125	-0.899225583894018\\
7.70022564670627	-0.883081163217227\\
7.7122197676513	-0.865900970542705\\
7.72421388859632	-0.847706460789799\\
7.73620800954135	-0.828520106572148\\
7.74820213048637	-0.808365396208433\\
7.7601962514314	-0.78726683159826\\
7.77219037237642	-0.765249925539716\\
7.78418449332145	-0.742341198077849\\
7.79617861426647	-0.718568171492414\\
7.8081727352115	-0.693959363557878\\
7.82016685615652	-0.668544278737765\\
7.83216097710155	-0.642353397008779\\
7.84415509804657	-0.615418160046436\\
7.8561492189916	-0.587770954542642\\
7.86814333993662	-0.559445092466001\\
7.88013746088165	-0.530474788116595\\
7.89213158182667	-0.500895131868589\\
7.9041257027717	-0.470742060534619\\
7.91611982371672	-0.440052324326137\\
7.92811394466175	-0.40886345042229\\
7.94010806560677	-0.377213703196676\\
7.9521021865518	-0.345142041185904\\
7.96409630749682	-0.312688070916026\\
7.97609042844185	-0.27989199773235\\
7.98808454938687	-0.246794573804935\\
8.0000786703319	-0.213437043505779\\
8.01207279127693	-0.179861086374399\\
8.02406691222195	-0.146108757906291\\
8.03606103316698	-0.112222428413267\\
8.048055154112	-0.0782447202161035\\
8.06004927505703	-0.0442184434384215\\
8.07204339600206	-0.0101865306760492\\
8.08403751694708	0.0238080291815102\\
8.09603163789211	0.0577222577013287\\
8.10802575883713	0.0915132539561143\\
8.12001987978216	0.125138261605045\\
8.13201400072719	0.158554735747697\\
8.14400812167221	0.191720409302995\\
8.15600224261724	0.224593358677776\\
8.16799636356227	0.257132068504001\\
8.17999048450729	0.28929549523973\\
8.19198460545232	0.321043129446114\\
8.20397872639734	0.352335056570923\\
8.21597284734237	0.383132016087821\\
8.2279669682874	0.413395458859833\\
8.23996108923242	0.443087602614367\\
8.25195521017745	0.472171485436067\\
8.26394933112247	0.500611017201728\\
8.2759434520675	0.528371028899\\
8.28793757301253	0.55541731978656\\
8.29993169395755	0.581716702368463\\
8.31192581490258	0.607237045168658\\
8.3239199358476	0.631947313303558\\
8.33591405679263	0.655817606860709\\
8.34790817773766	0.678819197100028\\
8.35990229868268	0.700924560500933\\
8.37189641962771	0.722107410683816\\
8.38389054057273	0.742342728237875\\
8.39588466151776	0.761606788489462\\
8.40787878246279	0.7798771872459\\
8.41987290340781	0.797132864549374\\
8.43186702435284	0.813354126473929\\
8.44386114529786	0.828522664996627\\
8.45585526624289	0.842621575970677\\
8.46784938718792	0.855635375225172\\
8.47984350813294	0.867550012812131\\
8.49183762907797	0.878352885417715\\
8.50383175002299	0.888032846950423\\
8.51582587096802	0.896580217315314\\
8.52781999191305	0.903986789379679\\
8.53981411285807	0.910245834132248\\
8.5518082338031	0.915352104035313\\
8.56380235474813	0.919301834566732\\
8.57579647569315	0.922092743947134\\
8.58779059663818	0.923724031046369\\
8.5997847175832	0.924196371463016\\
8.61177883852823	0.923511911770683\\
8.62377295947326	0.921674261925812\\
8.63576708041828	0.918688485833264\\
8.64776120136331	0.91456109006789\\
8.65975532230833	0.909300010753189\\
8.67174944325336	0.902914598601344\\
8.68374356419839	0.895415602122583\\
8.69573768514341	0.886815149016349\\
8.70773180608844	0.877126725760894\\
8.71972592703346	0.866365155423226\\
8.73172004797849	0.854546573716206\\
8.74371416892352	0.8416884033349\\
8.75570828986854	0.827809326609921\\
8.76770241081357	0.812929256520617\\
8.77969653175859	0.797069306116404\\
8.79169065270362	0.780251756399944\\
8.80368477364865	0.762500022730666\\
8.81567889459367	0.74383861981214\\
8.8276730155387	0.724293125331261\\
8.83966713648372	0.703890142321421\\
8.85166125742875	0.682657260325517\\
8.86365537837378	0.660623015438188\\
8.8756494993188	0.637816849309576\\
8.88764362026383	0.614269067195135\\
8.89963774120885	0.590010795138383\\
8.91163186215388	0.565073936374467\\
8.92362598309891	0.539491127043748\\
8.93562010404393	0.5132956913048\\
8.94761422498896	0.48652159593619\\
8.95960834593398	0.459203404515768\\
8.97160246687901	0.431376231265085\\
8.98359658782404	0.403075694644931\\
8.99559070876906	0.374337870785868\\
9.00758482971409	0.345199246835121\\
9.01957895065912	0.315696674298101\\
9.03157307160414	0.285867322449592\\
9.04356719254917	0.255748631885678\\
9.05556131349419	0.225378268283548\\
9.06755543443922	0.194794076431817\\
9.07954955538425	0.164034034589401\\
9.09154367632927	0.133136209226117\\
9.1035377972743	0.102138710193245\\
9.11553191821932	0.0710796463671623\\
9.12752603916435	0.0399970818041285\\
9.13952016010938	0.00892899243920752\\
9.1515142810544	-0.0220867766425981\\
9.16350840199943	-0.05301255333977\\
9.17550252294445	-0.0838108800535148\\
9.18749664388948	-0.11444455457839\\
9.19949076483451	-0.14487667035386\\
9.21148488577953	-0.175070656069783\\
9.22347900672456	-0.20499031462205\\
9.23547312766958	-0.234599861417086\\
9.24746724861461	-0.2638639620262\\
9.25946136955964	-0.29274776919227\\
9.27145549050466	-0.321216959192336\\
9.28344961144969	-0.349237767560164\\
9.29544373239471	-0.376777024172861\\
9.30743785333974	-0.403802187705003\\
9.31943197428477	-0.430281379452721\\
9.33142609522979	-0.45618341652864\\
9.34342021617482	-0.481477844426664\\
9.35541433711984	-0.506134968953206\\
9.36740845806487	-0.530125887518864\\
9.3794025790099	-0.553422519781634\\
9.39139669995492	-0.575997637629662\\
9.40339082089995	-0.597824894488275\\
9.41538494184497	-0.618878853932771\\
9.42737906279	-0.639135017585196\\
9.43937318373503	-0.658569852270019\\
9.45136730468005	-0.67716081640074\\
9.46336142562508	-0.694886385566359\\
9.47535554657011	-0.711726077284134\\
9.48734966751513	-0.72766047488268\\
9.49934378846016	-0.742671250477291\\
9.51133790940518	-0.756741186997855\\
9.52333203035021	-0.769854199228178\\
9.53532615129524	-0.781995353814792\\
9.54732027224026	-0.793150888202334\\
9.55931439318529	-0.803308228452839\\
9.57130851413031	-0.812456005905851\\
9.58330263507534	-0.820584072637034\\
9.59529675602037	-0.827683515673481\\
9.60729087696539	-0.833746669924935\\
9.61928499791042	-0.838767129791227\\
9.63127911885544	-0.842739759407788\\
9.64327323980047	-0.845660701492466\\
9.6552673607455	-0.847527384758526\\
9.66726148169052	-0.848338529860617\\
9.67925560263555	-0.848094153842181\\
9.69124972358057	-0.846795573054618\\
9.7032438445256	-0.844445404520649\\
9.71523796547063	-0.841047565715839\\
9.72723208641565	-0.836607272744633\\
9.73922620736068	-0.831131036888902\\
9.7512203283057	-0.82462665950904\\
9.76321444925073	-0.817103225279756\\
9.77520857019576	-0.808571093744708\\
9.78720269114078	-0.799041889176107\\
9.79919681208581	-0.78852848872786\\
9.81119093303083	-0.777045008872956\\
9.82318505397586	-0.76460679011826\\
9.83517917492089	-0.751230379992326\\
9.84717329586591	-0.736933514304836\\
9.85916741681094	-0.721735096678754\\
9.87116153775596	-0.705655176359667\\
9.88315565870099	-0.688714924309812\\
9.89514977964602	-0.670936607597806\\
9.90714390059104	-0.65234356209877\\
9.91913802153607	-0.632960163523176\\
9.9311321424811	-0.612811796796928\\
9.94312626342612	-0.591924823819178\\
9.95512038437115	-0.570326549628768\\
9.96711450531617	-0.548045187014675\\
9.9791086262612	-0.525109819610224\\
9.99110274720623	-0.5015503635157\\
10.0030968681513	-0.477397527498534\\
10.0150909890963	-0.452682771825033\\
10.0270851100413	-0.427438265782455\\
10.0390792309863	-0.40169684395487\\
10.0510733519314	-0.375491961321013\\
10.0630674728764	-0.348857647246848\\
10.0750615938214	-0.321828458450198\\
10.0870557147664	-0.294439431018925\\
10.0990498357115	-0.266726031568476\\
10.1110439566565	-0.238724107628411\\
10.1230380776015	-0.210469837351221\\
10.1350321985465	-0.181999678640135\\
10.1470263194916	-0.153350317795595\\
10.1590204404366	-0.124558617782782\\
10.1710145613816	-0.095661566224882\\
10.1830086823266	-0.066696223228517\\
10.1950028032717	-0.0376996691492612\\
10.2069969242167	-0.00870895240596983\\
10.2189910451617	0.0202389625468764\\
10.2309851661067	0.0491072469798389\\
10.2429792870518	0.0778592592738513\\
10.2549734079968	0.106458595823105\\
10.2669675289418	0.134869141350159\\
10.2789616498869	0.163055118530305\\
10.2909557708319	0.190981136825043\\
10.3029498917769	0.21861224042798\\
10.3149440127219	0.245913955230292\\
10.326938133667	0.272852334717319\\
10.338932254612	0.299394004712658\\
10.350926375557	0.325506206891269\\
10.362920496502	0.351156840988748\\
10.3749146174471	0.376314505639643\\
10.3869087383921	0.400948537783894\\
10.3989028593371	0.425029050586676\\
10.4108969802821	0.448526969823232\\
10.4228911012272	0.471414068686923\\
10.4348852221722	0.493663000984873\\
10.4468793431172	0.515247332692199\\
10.4588734640622	0.536141571841851\\
10.4708675850073	0.556321196733258\\
10.4828617059523	0.575762682448715\\
10.4948558268973	0.5944435256719\\
10.5068499478423	0.6123422678083\\
10.5188440687874	0.629438516411835\\
10.5308381897324	0.645712964926694\\
10.5428323106774	0.661147410757179\\
10.5548264316225	0.675724771681993\\
10.5668205525675	0.689429100632644\\
10.5788146735125	0.702245598858063\\
10.5908087944575	0.714160627500075\\
10.6028029154026	0.725161717606\\
10.6147970363476	0.735237578606158\\
10.6267911572926	0.744378105285072\\
10.6387852782376	0.752574383275959\\
10.6507793991827	0.759818693108285\\
10.6627735201277	0.766104512838558\\
10.6747676410727	0.77142651929414\\
10.6867617620177	0.775780587959681\\
10.6987558829628	0.779163791535241\\
10.7107500039078	0.781574397194495\\
10.7227441248528	0.78301186257091\\
10.7347382457978	0.783476830498689\\
10.7467323667429	0.782971122534849\\
10.7587264876879	0.781497731287763\\
10.7707206086329	0.779060811576827\\
10.7827147295779	0.775665670447317\\
10.794708850523	0.771318756063623\\
10.806702971468	0.766027645503651\\
10.818697092413	0.759801031476629\\
10.830691213358	0.752648707986097\\
10.8426853343031	0.744581554959487\\
10.8546794552481	0.735611521865511\\
10.8666735761931	0.72575161034028\\
10.8786676971382	0.715015855842823\\
10.8906618180832	0.7034193083608\\
10.9026559390282	0.690978012186755\\
10.9146500599732	0.677708984785453\\
10.9266441809183	0.66363019477264\\
10.9386383018633	0.64876053902547\\
10.9506324228083	0.633119818944795\\
10.9626265437533	0.616728715889357\\
10.9746206646984	0.599608765801815\\
10.9866147856434	0.581782333046359\\
10.9986089065884	0.563272583477419\\
11.0106030275334	0.544103456758905\\
11.0225971484785	0.524299637953048\\
11.0345912694235	0.503886528397795\\
11.0465853903685	0.482890215891459\\
11.0585795113135	0.461337444203129\\
11.0705736322586	0.439255581927272\\
11.0825677532036	0.416672590700783\\
11.0945618741486	0.393616992800818\\
11.1065559950936	0.370117838141794\\
11.1185501160387	0.346204670690151\\
11.1305442369837	0.321907494315819\\
11.1425383579287	0.297256738099823\\
11.1545324788738	0.272283221118077\\
11.1665265998188	0.24701811672228\\
11.1785207207638	0.221492916339774\\
11.1905148417088	0.195739392815456\\
11.2025089626539	0.169789563320189\\
11.2145030835989	0.143675651851719\\
11.2264972045439	0.117430051355851\\
11.2384913254889	0.0910852854975449\\
11.250485446434	0.0646739701136733\\
11.262479567379	0.0382287743813986\\
11.274473688324	0.0117823817384474\\
11.286467809269	-0.0146325494059971\\
11.2984619302141	-0.0409834251285348\\
11.3104560511591	-0.0672377555731851\\
11.3224501721041	-0.0933631946110817\\
11.3344442930491	-0.119327579529351\\
11.3464384139942	-0.145098970697853\\
11.3584325349392	-0.170645691160065\\
11.3704266558842	-0.195936366092121\\
11.3824207768292	-0.220939962071937\\
11.3944148977743	-0.245625826098377\\
11.4064090187193	-0.26996372429885\\
11.4184031396643	-0.29392388026215\\
11.4303972606094	-0.317477012932297\\
11.4423913815544	-0.340594373998186\\
11.4543855024994	-0.363247784713375\\
11.4663796234444	-0.385409672080094\\
11.4783737443895	-0.407053104331609\\
11.4903678653345	-0.428151825647698\\
11.5023619862795	-0.44868029003873\\
11.5143561072245	-0.468613694334873\\
11.5263502281696	-0.487928010218798\\
11.5383443491146	-0.506600015241702\\
11.5503384700596	-0.524607322764847\\
11.5623325910046	-0.541928410771229\\
11.5743267119497	-0.558542649494606\\
11.5863208328947	-0.574430327816087\\
11.5983149538397	-0.589572678381738\\
11.6103090747847	-0.603951901397855\\
11.6223031957298	-0.61755118706421\\
11.6342973166748	-0.630354736609002\\
11.6462914376198	-0.642347781893118\\
11.6582855585648	-0.653516603554993\\
11.6702796795099	-0.663848547670968\\
11.6822738004549	-0.67333204091012\\
11.6942679213999	-0.681956604165899\\
11.706262042345	-0.689712864650737\\
11.71825616329	-0.696592566443243\\
11.730250284235	-0.702588579481048\\
11.74224440518	-0.70769490699558\\
11.7542385261251	-0.711906691388184\\
11.7662326470701	-0.715220218549893\\
11.7782267680151	-0.717632920629954\\
11.7902208889601	-0.71914337726076\\
11.8022150099052	-0.71975131524912\\
11.8142091308502	-0.719457606746139\\
11.8262032517952	-0.718264265909765\\
11.8381973727402	-0.716174444075996\\
11.8501914936853	-0.713192423456397\\
11.8621856146303	-0.709323609380835\\
11.8741797355753	-0.704574521105879\\
11.8861738565203	-0.698952781210323\\
11.8981679774654	-0.692467103600459\\
11.9101620984104	-0.685127280148561\\
11.9221562193554	-0.676944165988944\\
11.9341503403004	-0.667929663496824\\
11.9461444612455	-0.658096704975824\\
11.9581385821905	-0.647459234080694\\
11.9701327031355	-0.63603218600255\\
11.9821268240806	-0.623831466444636\\
11.9941209450256	-0.610873929417155\\
12.0061150659706	-0.597177353880638\\
12.0181091869156	-0.582760419267886\\
12.0301033078607	-0.567642679915521\\
12.0420974288057	-0.551844538436841\\
12.0540915497507	-0.535387218068766\\
12.0660856706957	-0.518292734026542\\
12.0780797916408	-0.500583863901031\\
12.0900739125858	-0.482284117134474\\
12.1020680335308	-0.463417703611883\\
12.1140621544758	-0.44400950140642\\
12.1260562754209	-0.424085023718551\\
12.1380503963659	-0.403670385050021\\
12.1500445173109	-0.382792266655304\\
12.1620386382559	-0.36147788131444\\
12.174032759201	-0.339754937472793\\
12.186026880146	-0.317651602794719\\
12.198021001091	-0.295196467179533\\
12.210015122036	-0.272418505289742\\
12.2220092429811	-0.24934703864276\\
12.2340033639261	-0.22601169731876\\
12.2459974848711	-0.202442381338535\\
12.2579916058161	-0.178669221766375\\
12.2699857267612	-0.15472254159403\\
12.2819798477062	-0.130632816462721\\
12.2939739686512	-0.106430635280875\\
12.3059680895963	-0.0821466607958986\\
12.3179622105413	-0.0578115901786557\\
12.3299563314863	-0.0334561156795526\\
12.3419504524313	-0.00911088541511654\\
12.3539445733764	0.0151935356562128\\
12.3659386943214	0.0394267045108109\\
12.3779328152664	0.0635583385314438\\
12.3899269362114	0.0875583536169191\\
12.4019210571565	0.111396901874058\\
12.4139151781015	0.135044408837505\\
12.4259092990465	0.158471610164437\\
12.4379034199915	0.181649587752832\\
12.4498975409366	0.20454980523382\\
12.4618916618816	0.227144142790701\\
12.4738857828266	0.249404931259296\\
12.4858799037716	0.271304985466691\\
12.4978740247167	0.292817636767735\\
12.5098681456617	0.313916764741246\\
12.5218622666067	0.334576828010363\\
12.5338563875517	0.354772894154119\\
12.5458505084968	0.374480668680008\\
12.5578446294418	0.393676523029768\\
12.5698387503868	0.412337521593437\\
12.5818328713319	0.430441447709191\\
12.5938269922769	0.447966828628915\\
12.6058211132219	0.464892959432064\\
12.6178152341669	0.481199925872497\\
12.629809355112	0.49686862614538\\
12.641803476057	0.511880791563121\\
12.653797597002	0.526219006131446\\
12.665791717947	0.539866725018448\\
12.6777858388921	0.552808291911006\\
12.6897799598371	0.56502895525467\\
12.7017740807821	0.576514883374144\\
12.7137682017271	0.58725317847299\\
12.7257623226722	0.597231889511925\\
12.7377564436172	0.606440023966099\\
12.7497505645622	0.614867558462361\\
12.7617446855072	0.622505448298186\\
12.7737388064523	0.629345635844309\\
12.7857329273973	0.635381057833479\\
12.7977270483423	0.640605651537917\\
12.8097211692873	0.645014359838305\\
12.8217152902324	0.648603135187094\\
12.8337094111774	0.651368942468973\\
12.8457035321224	0.653309760761177\\
12.8576976530675	0.654424583996526\\
12.8696917740125	0.654713420531552\\
12.8816858949575	0.654177291622397\\
12.8936800159025	0.652818228810804\\
12.9056741368476	0.650639270222603\\
12.9176682577926	0.64764445578106\\
12.9296623787376	0.643838821337427\\
12.9416564996826	0.639228391721235\\
12.9536506206277	0.633820172713001\\
12.9656447415727	0.627622141942297\\
12.9776388625177	0.620643238714464\\
12.9896329834627	0.612893352769692\\
13.0016271044078	0.604383311978831\\
13.0136212253528	0.595124868980852\\
13.0256153462978	0.58513068676766\\
13.0376094672428	0.574414323222904\\
13.0496035881879	0.562990214622373\\
13.0615977091329	0.550873658104633\\
13.0735918300779	0.538080793121746\\
13.0855859510229	0.524628581881285\\
13.097580071968	0.510534788792157\\
13.109574192913	0.495817958928234\\
13.121568313858	0.480497395525373\\
13.1335624348031	0.464593136529024\\
13.1455565557481	0.448125930211216\\
13.1575506766931	0.431117209877591\\
13.1695447976381	0.41358906768681\\
13.1815389185832	0.395564227606526\\
13.1935330395282	0.37706601753192\\
13.2055271604732	0.358118340594621\\
13.2175212814182	0.338745645691711\\
13.2295154023633	0.318972897266299\\
13.2415095233083	0.298825544372902\\
13.2535036442533	0.278329489062768\\
13.2654977651983	0.257511054125821\\
13.2774918861434	0.236396950227737\\
13.2894860070884	0.21501424248212\\
13.3014801280334	0.193390316499353\\
13.3134742489784	0.171552843955126\\
13.3254683699235	0.149529747722979\\
13.3374624908685	0.127349166616485\\
13.3494566118135	0.105039419787833\\
13.3614507327585	0.0826289708306247\\
13.3734448537036	0.0601463916356652\\
13.3854389746486	0.0376203260492984\\
13.3974330955936	0.0150794533846003\\
13.4094272165387	-0.00744754816370559\\
13.4214213374837	-0.0299320381492709\\
13.4334154584287	-0.052345450497411\\
13.4454095793737	-0.0746593300697493\\
13.4574037003188	-0.0968453691182265\\
13.4693978212638	-0.118875443576506\\
13.4813919422088	-0.140721649136919\\
13.4933860631538	-0.162356337061393\\
13.5053801840989	-0.183752149675151\\
13.5173743050439	-0.20488205549242\\
13.5293684259889	-0.22571938392403\\
13.5413625469339	-0.246237859517435\\
13.553356667879	-0.266411635680442\\
13.565350788824	-0.286215327840877\\
13.577344909769	-0.305624045995312\\
13.589339030714	-0.324613426601055\\
13.6013331516591	-0.343159663766741\\
13.6133272726041	-0.361239539698025\\
13.6253213935491	-0.378830454356142\\
13.6373155144941	-0.395910454288468\\
13.6493096354392	-0.41245826059155\\
13.6613037563842	-0.428453295968571\\
13.6732978773292	-0.443875710844576\\
13.6852919982743	-0.458706408504535\\
13.6972861192193	-0.47292706922067\\
13.7092802401643	-0.48652017333718\\
13.7212743611093	-0.49946902328216\\
13.7332684820544	-0.511757764478144\\
13.7452626029994	-0.523371405124352\\
13.7572567239444	-0.534295834825541\\
13.7692508448894	-0.544517842043958\\
13.7812449658345	-0.554025130352768\\
13.7932390867795	-0.56280633347099\\
13.8052332077245	-0.570851029061791\\
13.8172273286695	-0.578149751277763\\
13.8292214496146	-0.584694002038527\\
13.8412155705596	-0.590476261027892\\
13.8532096915046	-0.595489994399514\\
13.8652038124496	-0.599729662181747\\
13.8771979333947	-0.603190724374249\\
13.8891920543397	-0.605869645730574\\
13.9011861752847	-0.607763899222885\\
13.9131802962297	-0.608871968186501\\
13.9251744171748	-0.609193347143856\\
13.9371685381198	-0.608728541309212\\
13.9491626590648	-0.607479064777041\\
13.9611567800098	-0.605447437398924\\
13.9731509009549	-0.602637180355233\\
13.9851450218999	-0.599052810429782\\
13.9971391428449	-0.594699832997169\\
14.00913326379	-0.589584733734191\\
14.021127384735	-0.583714969068335\\
14.03312150568	-0.577098955377927\\
14.045115626625	-0.569746056960144\\
14.0571097475701	-0.561666572784606\\
14.0691038685151	-0.55287172205177\\
14.0810979894601	-0.543373628576897\\
14.0930921104051	-0.533185304021794\\
14.1050862313502	-0.522320629997991\\
14.1170803522952	-0.510794339066427\\
14.1290744732402	-0.498621994660068\\
14.1410685941852	-0.485819969957289\\
14.1530627151303	-0.472405425735134\\
14.1650568360753	-0.458396287232764\\
14.1770509570203	-0.443811220056833\\
14.1890450779653	-0.428669605161533\\
14.2010391989104	-0.412991512937383\\
14.2130333198554	-0.396797676443824\\
14.2250274408004	-0.380109463821868\\
14.2370215617454	-0.362948849924019\\
14.2490156826905	-0.345338387199727\\
14.2610098036355	-0.327301175875542\\
14.2730039245805	-0.308860833470055\\
14.2849980455256	-0.290041463684554\\
14.2969921664706	-0.270867624711105\\
14.3089862874156	-0.251364297000563\\
14.3209804083606	-0.231556850533627\\
14.3329745293057	-0.211471011638721\\
14.3449686502507	-0.19113282940111\\
14.3569627711957	-0.170568641708029\\
14.3689568921407	-0.149805040975216\\
14.3809510130858	-0.128868839600515\\
14.3929451340308	-0.107787035190574\\
14.4049392549758	-0.0865867756069358\\
14.4169333759208	-0.0652953238779589\\
14.4289274968659	-0.0439400230231989\\
14.4409216178109	-0.0225482608368601\\
14.4529157387559	-0.00114743467696867\\
14.4649098597009	0.0202350836932351\\
14.476903980646	0.0415719831652641\\
14.488898101591	0.0628360482005844\\
14.500892222536	0.084000193555224\\
14.512886343481	0.105037498768282\\
14.5248804644261	0.125921242369336\\
14.5368745853711	0.146624935760229\\
14.5488687063161	0.167122356727302\\
14.5608628272612	0.187387582540804\\
14.5728569482062	0.207395022598903\\
14.5848510691512	0.227119450574544\\
14.5968451900962	0.246536036024208\\
14.6088393110413	0.265620375418539\\
14.6208334319863	0.284348522555817\\
14.6328275529313	0.302697018320233\\
14.6448216738763	0.320642919747972\\
14.6568157948214	0.338163828365346\\
14.6688099157664	0.355237917764272\\
14.6808040367114	0.371843960381668\\
14.6927981576564	0.387961353450618\\
14.7047922786015	0.403570144092401\\
14.7167863995465	0.418651053519855\\
14.7287805204915	0.433185500323861\\
14.7407746414365	0.447155622816184\\
14.7527687623816	0.460544300403276\\
14.7647628833266	0.473335173967042\\
14.7767570042716	0.485512665230091\\
14.7887511252166	0.497061995084408\\
14.8007452461617	0.507969200863829\\
14.8127393671067	0.518221152542233\\
14.8247334880517	0.527805567840769\\
14.8367276089968	0.53671102622895\\
14.8487217299418	0.54492698180595\\
14.8607158508868	0.552443775049825\\
14.8727099718318	0.559252643423932\\
14.8847040927769	0.565345730831165\\
14.8966982137219	0.570716095908239\\
14.9086923346669	0.575357719153449\\
14.9206864556119	0.579265508883012\\
14.932680576557	0.582435306012278\\
14.944674697502	0.58486388765968\\
14.956668818447	0.586548969572521\\
14.968662939392	0.587489207375117\\
14.9806570603371	0.58768419664126\\
14.9926511812821	0.587134471794131\\
15.0046453022271	0.585841503838263\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0119941209450254	0\\
0.0239882418900509	0\\
0.0359823628350763	0\\
0.0479764837801017	0\\
0.0599706047251272	0\\
0.0719647256701526	0\\
0.083958846615178	0\\
0.0959529675602035	0\\
0.107947088505229	0\\
0.119941209450254	0\\
0.13193533039528	0\\
0.143929451340305	0\\
0.155923572285331	0\\
0.167917693230356	0\\
0.179911814175382	0\\
0.191905935120407	0\\
0.203900056065432	0\\
0.215894177010458	-2.25974350147902e-13\\
0.227888297955483	-4.37307256091756e-11\\
0.239882418900509	-5.61858981784564e-10\\
0.251876539845534	-1.47613289061532e-09\\
0.26387066079056	-8.28734538851556e-10\\
0.275864781735585	-2.71246870916807e-09\\
0.287858902680611	-2.2553878661534e-08\\
0.299853023625636	-7.39911599160039e-08\\
0.311847144570661	-1.54720972151076e-07\\
0.323841265515687	-2.46146070149232e-07\\
0.335835386460712	-3.18944516567664e-07\\
0.347829507405738	-3.43887776964664e-07\\
0.359823628350763	-3.16286622500088e-07\\
0.371817749295789	-2.95405369828143e-07\\
0.383811870240814	-4.38243263660307e-07\\
0.39580599118584	-9.82544929813835e-07\\
0.407800112130865	-2.13704384533485e-06\\
0.41979423307589	-3.88151599577922e-06\\
0.431788354020916	-5.72917025419324e-06\\
0.443782474965941	-6.49286032575731e-06\\
0.455776595910967	-4.03239403281014e-06\\
0.467770716855992	5.07520225563147e-06\\
0.479764837801018	2.59657551319617e-05\\
0.491758958746043	6.59654585258494e-05\\
0.503753079691069	0.000135004134865688\\
0.515747200636094	0.00024587333731308\\
0.527741321581119	0.000414342186048919\\
0.539735442526145	0.000659237852845941\\
0.55172956347117	0.00100259095970943\\
0.563723684416195	0.00146985951902536\\
0.575717805361221	0.00209016970482273\\
0.587711926306246	0.00289649723073941\\
0.599706047251272	0.00392573978664969\\
0.611700168196297	0.00521866731036095\\
0.623694289141322	0.00681977542577666\\
0.635688410086348	0.00877710218110392\\
0.647682531031373	0.0111420759843786\\
0.659676651976399	0.0139694286614701\\
0.671670772921424	0.0173171533275191\\
0.683664893866449	0.0212464544945604\\
0.695659014811475	0.0258216502391497\\
0.7076531357565	0.0311100266883334\\
0.719647256701526	0.0371816755402113\\
0.731641377646551	0.0441093405004658\\
0.743635498591576	0.0519682638527295\\
0.755629619536602	0.0608359877823918\\
0.767623740481627	0.0707920558027234\\
0.779617861426652	0.0819175907939565\\
0.791611982371678	0.0942947867084813\\
0.803606103316703	0.108006409071995\\
0.815600224261729	0.123135418083843\\
0.827594345206754	0.139764786902635\\
0.839588466151779	0.157977496984283\\
0.851582587096805	0.177856592248596\\
0.86357670804183	0.199485117957668\\
0.875570828986856	0.222945799175395\\
0.887564949931881	0.248320428718271\\
0.899559070876906	0.275689086708756\\
0.911553191821932	0.305129423479985\\
0.923547312766957	0.336716237910028\\
0.935541433711983	0.370521462306874\\
0.947535554657008	0.406614476686763\\
0.959529675602033	0.445062512324886\\
0.971523796547059	0.485930849679064\\
0.983517917492084	0.529282600229138\\
0.995512038437109	0.575178049134604\\
1.00750615938213	0.623673738725361\\
1.01950028032716	0.674821594324833\\
1.03149440127219	0.728668373592855\\
1.04348852221721	0.785255567434804\\
1.05548264316224	0.844619670846227\\
1.06747676410726	0.906792581507767\\
1.07947088505229	0.971801851971726\\
1.09146500599731	1.03967062887373\\
1.10345912694234	1.11041729765904\\
1.11545324788736	1.18405501392745\\
1.12744736883239	1.26059135919826\\
1.13944148977741	1.34002828522335\\
1.15143561072244	1.42236235043341\\
1.16342973166746	1.50758508940032\\
1.17542385261249	1.59568327192785\\
1.18741797355752	1.68663884021748\\
1.19941209450254	1.78042844177434\\
1.21140621544757	1.8770226423135\\
1.22340033639259	1.97638503741955\\
1.23539445733762	2.07847153559236\\
1.24738857828264	2.18323004646134\\
1.25938269922767	2.29060069795454\\
1.27137682017269	2.40051656568351\\
1.28337094111772	2.51290476924826\\
1.29536506206274	2.62768770549505\\
1.30735918300777	2.74478416383702\\
1.31935330395279	2.86411010359174\\
1.33134742489782	2.9855789553367\\
1.34334154584285	3.10910141675371\\
1.35533566678787	3.23458482395787\\
1.3673297877329	3.36193226839031\\
1.37932390867792	3.49104167855975\\
1.39131802962295	3.62180508524662\\
1.40331215056797	3.7541082389363\\
1.415306271513	3.88783066106974\\
1.42730039245802	4.02284610736726\\
1.43929451340305	4.15902332798892\\
1.45128863434807	4.2962269498447\\
1.4632827552931	4.43431829619704\\
1.47527687623812	4.57315599887072\\
1.48727099718315	4.71259633487023\\
1.49926511812818	4.85249330716961\\
1.5112592390732	4.99269856159211\\
1.52325336001823	5.13306126754067\\
1.53524748096325	5.27342808284976\\
1.54724160190828	5.41364328000871\\
1.5592357228533	5.55354905095766\\
1.57122984379833	5.69298595204597\\
1.58322396474335	5.8317934160498\\
1.59521808568838	5.96981025088713\\
1.6072122066334	6.10687506095736\\
1.61920632757843	6.24282655619417\\
1.63120044852346	6.3775037440636\\
1.64319456946848	6.51074602253209\\
1.65518869041351	6.64239320486613\\
1.66718281135853	6.77228551216669\\
1.67917693230356	6.90026357076971\\
1.69117105324858	7.02616845168754\\
1.70316517419361	7.14984178774272\\
1.71515929513863	7.27112599804518\\
1.72715341608366	7.3898646357905\\
1.73914753702868	7.50590285317137\\
1.75114165797371	7.61908794968824\\
1.76313577891873	7.72926994425448\\
1.77512989986376	7.83630209574496\\
1.78712402080879	7.94004129795845\\
1.79911814175381	8.04034829575678\\
1.81111226269884	8.13708770590801\\
1.82310638364386	8.2301278701423\\
1.83510050458889	8.31934060767606\\
1.84709462553391	8.40460095929143\\
1.85908874647894	8.48578701831105\\
1.87108286742396	8.56277992473124\\
1.88307698836899	8.63546406256228\\
1.89507110931401	8.70372745646229\\
1.90706523025904	8.76746232278722\\
1.91905935120406	8.8265657013204\\
1.93105347214909	8.88094008244383\\
1.94304759309412	8.93049395087934\\
1.95504171403914	8.975142187658\\
1.96703583498417	9.01480630036998\\
1.97902995592919	9.04941448112023\\
1.99102407687422	9.07890151632667\\
2.00301819781924	9.10320858918983\\
2.01501231876427	9.12228302348196\\
2.02700643970929	9.13607801730788\\
2.03900056065432	9.14455240971274\\
2.05099468159934	9.14767051354585\\
2.06298880254437	9.14540203640913\\
2.0749829234894	9.1377220987957\\
2.08697704443442	9.12461134528052\\
2.09897116537945	9.10605613161462\\
2.11096528632447	9.0820487589643\\
2.1229594072695	9.05258771798411\\
2.13495352821452	9.01767790173763\\
2.14694764915955	8.9773307491448\\
2.15894177010458	8.93156429012311\\
2.1709358910496	8.88040307904884\\
2.18293001199463	8.82387802228419\\
2.19492413293965	8.76202612493125\\
2.20691825388468	8.69489019788715\\
2.2189123748297	8.62251857531713\\
2.23090649577473	8.54496489266718\\
2.24290061671975	8.46228796586058\\
2.25489473766478	8.37455179478871\\
2.26688885860981	8.28182569165734\\
2.27888297955483	8.18418451123313\\
2.29087710049986	8.08170893981052\\
2.30287122144488	7.97448578645043\\
2.31486534238991	7.862608216118\\
2.32685946333493	7.74617587047172\\
2.33885358427996	7.62529483718131\\
2.35084770522498	7.50007745019886\\
2.36284182617001	7.37064192777196\\
2.37483594711504	7.23711187818158\\
2.38683006806006	7.09961572153409\\
2.39882418900509	6.9582860866544\\
2.41081830995011	6.81325924376961\\
2.42281243089514	6.66467462628788\\
2.43480655184016	6.51267448004499\\
2.44680067278519	6.35740365849372\\
2.45879479373022	6.19900956066927\\
2.47078891467524	6.03764218868305\\
2.48278303562027	5.87345428583248\\
2.49477715656529	5.70660150717573\\
2.50677127751032	5.53724257251196\\
2.51876539845534	5.36553935689787\\
2.53075951940037	5.19165688487113\\
2.54275364034539	5.01576320948345\\
2.55474776129042	4.83802917371793\\
2.56674188223545	4.65862806754666\\
2.57873600318047	4.47773520675387\\
2.5907301241255	4.2955274682535\\
2.60272424507052	4.11218282020642\\
2.61471836601555	3.9278798837342\\
2.62671248696057	3.74279755701863\\
2.6387066079056	3.5571147231344\\
2.65070072885063	3.3710100514695\\
2.66269484979565	3.18466189052843\\
2.67468897074068	2.99824823870931\\
2.6866830916857	2.81194677050457\\
2.69867721263073	2.62593488937779\\
2.71067133357575	2.44038977582204\\
2.72266545452078	2.25548839991516\\
2.7346595754658	2.0714074717945\\
2.74665369641083	1.8883233102996\\
2.75864781735586	1.70641161876307\\
2.77064193830088	1.52584716661685\\
2.78263605924591	1.34680338512492\\
2.79463018019093	1.1694518942203\\
2.80662430113596	0.993961984318922\\
2.81861842208098	0.820500081525224\\
2.83061254302601	0.649229226508729\\
2.84260666397104	0.48030859646\\
2.85460078491606	0.313893096127577\\
2.86659490586109	0.150133038406916\\
2.87858902680611	-0.0108260721294847\\
2.89058314775114	-0.168843647342309\\
2.90257726869616	-0.323784018028429\\
2.91457138964119	-0.475516341285465\\
2.92656551058621	-0.623914429896417\\
2.93855963153124	-0.768856526096187\\
2.95055375247627	-0.910225045476708\\
2.96254787342129	-1.04790631819393\\
2.97454199436632	-1.18179035402618\\
2.98653611531134	-1.31177065530423\\
2.99853023625637	-1.43774409752328\\
3.01052435720139	-1.5596108919001\\
3.02251847814642	-1.67727463768496\\
3.03451259909144	-1.79064246516639\\
3.04650672003647	-1.89962526352792\\
3.0585008409815	-2.00413798152838\\
3.07049496192652	-2.10409998382585\\
3.08248908287155	-2.19943544201412\\
3.09448320381657	-2.2900737373358\\
3.1064773247616	-2.3759498516991\\
3.11847144570662	-2.45700472503352\\
3.13046556665165	-2.53318556001902\\
3.14245968759668	-2.60444605953575\\
3.1544538085417	-2.67074658743491\\
3.16644792948673	-2.7320542489826\\
3.17844205043175	-2.78834289310932\\
3.19043617137678	-2.83959304393974\\
3.2024302923218	-2.88579177356495\\
3.21442441326683	-2.92693253130803\\
3.22641853421185	-2.9630149465897\\
3.23841265515688	-2.99404462281571\\
3.25040677610191	-3.02003293850473\\
3.26240089704693	-3.04099686931415\\
3.27439501799196	-3.05695884097513\\
3.28638913893698	-3.06794661878392\\
3.29838325988201	-3.07399323463833\\
3.31037738082703	-3.07513694809711\\
3.32237150177206	-3.07142123398901\\
3.33436562271709	-3.0628947860638\\
3.34635974366211	-3.04961152430689\\
3.35835386460714	-3.03163059297073\\
3.37034798555216	-3.00901633711332\\
3.38234210649719	-2.98183824735647\\
3.39433622744221	-2.95017086545595\\
3.40633034838724	-2.91409364680292\\
3.41832446933226	-2.87369077979475\\
3.43031859027729	-2.82905096575915\\
3.44231271122232	-2.78026716644822\\
3.45430683216734	-2.72743632875976\\
3.46630095311237	-2.67065909809031\\
3.47829507405739	-2.61003953247163\\
3.49028919500242	-2.54568482938107\\
3.50228331594744	-2.47770507592817\\
3.51427743689247	-2.40621303116043\\
3.52627155783749	-2.33132394671344\\
3.53826567878252	-2.25315542919735\\
3.55025979972755	-2.17182734481181\\
3.56225392067257	-2.0874617639459\\
3.5742480416176	-2.00018294114526\\
3.58624216256262	-1.91011732395877\\
3.59823628350765	-1.81739358289925\\
3.61023040445267	-1.7221426540914\\
3.6222245253977	-1.6244977861056\\
3.63421864634273	-1.52459458291224\\
3.64621276728775	-1.42257103572454\\
3.65820688823278	-1.31856753759952\\
3.6702010091778	-1.21272687590093\\
3.68219513012283	-1.10519419897033\\
3.69418925106785	-0.996116954498577\\
3.70618337201288	-0.88564479806807\\
3.7181774929579	-0.773929471104169\\
3.73017161390293	-0.661124648029848\\
3.74216573484796	-0.547385752785308\\
3.75415985579298	-0.432869745106522\\
3.76615397673801	-0.317734877119596\\
3.77814809768303	-0.202140420975106\\
3.79014221862806	-0.0862463684870496\\
3.80213633957308	0.0297868958899965\\
3.81413046051811	0.14579894687985\\
3.82612458146314	0.261629692430356\\
3.83811870240816	0.377119766559377\\
3.85011282335319	0.492110936610135\\
3.86210694429821	0.606446519519223\\
3.87410106524324	0.719971800736155\\
3.88609518618826	0.832534448599395\\
3.89808930713329	0.943984916356796\\
3.91008342807831	1.05417682369531\\
3.92207754902334	1.16296730967291\\
3.93407166996837	1.27021734935876\\
3.94606579091339	1.37579202729289\\
3.95805991185842	1.47956076205302\\
3.97005403280344	1.5813974777149\\
3.98204815374847	1.68118071974722\\
3.99404227469349	1.77879371480305\\
4.00603639563852	1.87412437586401\\
4.01803051658354	1.96706525615853\\
4.03002463752857	2.05751345711611\\
4.04201875847359	2.1453704972464\\
4.05401287941862	2.23054215017044\\
4.06600700036365	2.31293826102246\\
4.07800112130867	2.39247255104466\\
4.0899952422537	2.46906242039228\\
4.10198936319872	2.5426287589532\\
4.11398348414375	2.61309577437714\\
4.12597760508877	2.68039084554247\\
4.1379717260338	2.74444440840634\\
4.14996584697882	2.80518987964857\\
4.16195996792385	2.86256362179748\\
4.17395408886887	2.91650495169544\\
4.1859482098139	2.9669561922967\\
4.19794233075892	3.01386276597596\\
4.20993645170395	3.0571733258341\\
4.22193057264897	3.09683991999209\\
4.233924693594	3.13281818262619\\
4.24591881453902	3.16506754456444\\
4.25791293548405	3.19355145567395\\
4.26990705642907	3.21823761103597\\
4.2819011773741	3.23909817302973\\
4.29389529831912	3.25610998191117\\
4.30588941926415	3.2692547482399\\
4.31788354020917	3.2785192215265\\
4.3298776611542	3.28389533068265\\
4.34187178209922	3.28538029318345\\
4.35386590304425	3.28297669122509\\
4.36586002398927	3.27669251450515\\
4.3778541449343	3.26654117050206\\
4.38984826587932	3.25254146422788\\
4.40184238682435	3.23471755032489\\
4.41383650776937	3.21309886104617\\
4.4258306287144	3.1877200140822\\
4.43782474965943	3.15862070437413\\
4.44981887060445	3.12584558399772\\
4.46181299154948	3.08944413393963\\
4.4738071124945	3.04947053115051\\
4.48580123343953	3.00598351369089\\
4.49779535438455	2.95904624612898\\
4.50978947532958	2.90872618664863\\
4.5217835962746	2.85509495662686\\
4.53377771721963	2.79822821278027\\
4.54577183816465	2.73820552139228\\
4.55776595910968	2.67511023364819\\
4.5697600800547	2.6090293607377\\
4.58175420099973	2.54005344715023\\
4.59374832194475	2.46827644048983\\
4.60574244288978	2.39379555616891\\
4.6177365638348	2.31671113549825\\
4.62973068477983	2.23712649595439\\
4.64172480572485	2.15514777276008\\
4.65371892666988	2.07088375133282\\
4.6657130476149	1.98444569061754\\
4.67770716855993	1.89594713779658\\
4.68970128950495	1.80550373533682\\
4.70169541044998	1.71323302176774\\
4.713689531395	1.61925422796134\\
4.72568365234003	1.52368807098986\\
4.73767777328505	1.4266565478514\\
4.74967189423008	1.32828273147032\\
4.7616660151751	1.22869057138957\\
4.77366013612013	1.12800470147757\\
4.78565425706516	1.02635025677486\\
4.79764837801018	0.923852701314729\\
4.80964249895521	0.82063766837958\\
4.82163661990023	0.716830814216568\\
4.83363074084526	0.612557685750898\\
4.84562486179028	0.507943602323951\\
4.85761898273531	0.403113550966943\\
4.86961310368033	0.298192094221919\\
4.88160722462536	0.193303289060682\\
4.89360134557038	0.0885706150487619\\
4.90559546651541	-0.0158830904283137\\
4.91758958746043	-0.119935692300739\\
4.92958370840546	-0.223465815880853\\
4.94157782935048	-0.326352905469872\\
4.95357195029551	-0.428477286051445\\
4.96556607124053	-0.529720230454093\\
4.97756019218556	-0.629964034107416\\
4.98955431313058	-0.729092099177908\\
5.00154843407561	-0.826989029465393\\
5.01354255502063	-0.923540736987985\\
5.02553667596566	-1.01863456070199\\
5.03753079691068	-1.11215939731434\\
5.04952491785571	-1.20400584366902\\
5.06151903880073	-1.29406634974526\\
5.07351315974576	-1.38223538091036\\
5.08550728069078	-1.46840958773865\\
5.09750140163581	-1.55248798145007\\
5.10949552258083	-1.63437211284361\\
5.12148964352586	-1.71396625250403\\
5.13348376447088	-1.79117757004415\\
5.14547788541591	-1.86591631020158\\
5.15747200636094	-1.93809596373271\\
5.16946612730596	-2.00763343122344\\
5.18146024825099	-2.07444917815547\\
5.19345436919601	-2.13846737981552\\
5.20544849014104	-2.19961605489828\\
5.21744261108606	-2.25782718692123\\
5.22943673203109	-2.31303683283047\\
5.24143085297611	-2.36518521842094\\
5.25342497392114	-2.41421682041685\\
5.26541909486616	-2.46008043525364\\
5.27741321581119	-2.50272923476889\\
5.28940733675621	-2.54212080914672\\
5.30140145770124	-2.57821719756834\\
5.31339557864626	-2.61098490710504\\
5.32538969959129	-2.64039492044941\\
5.33738382053631	-2.66642269312352\\
5.34937794148134	-2.68904814083037\\
5.36137206242636	-2.70825561763106\\
5.37336618337139	-2.72403388564105\\
5.38536030431641	-2.736376076942\\
5.39735442526144	-2.74527964840965\\
5.40934854620646	-2.75074633015696\\
5.42134266715149	-2.7527820682926\\
5.43333678809651	-2.75139696269212\\
5.44533090904154	-2.74660520047633\\
5.45732502998656	-2.73842498588491\\
5.46931915093159	-2.72687846722284\\
5.48131327187661	-2.71199166154229\\
5.49330739282164	-2.69379437770077\\
5.50530151376666	-2.67232013840752\\
5.51729563471169	-2.64760610183322\\
5.52928975565672	-2.61969298331294\\
5.54128387660174	-2.58862497761829\\
5.55327799754677	-2.55444968221238\\
5.56527211849179	-2.51721802183043\\
5.57726623943682	-2.47698417465155\\
5.58926036038184	-2.43380550024217\\
5.60125448132687	-2.38774246936243\\
5.61324860227189	-2.33885859563309\\
5.62524272321692	-2.28722036896426\\
5.63723684416194	-2.23289719055186\\
5.64923096510697	-2.17596130915145\\
5.66122508605199	-2.11648775824957\\
5.67321920699702	-2.05455429366642\\
5.68521332794204	-1.99024133104822\\
5.69720744888707	-1.92363188264058\\
5.70920156983209	-1.85481149268294\\
5.72119569077712	-1.78386817072492\\
5.73318981172214	-1.7108923221459\\
5.74518393266717	-1.63597667515538\\
5.75717805361219	-1.55921620356901\\
5.76917217455722	-1.48070804469041\\
5.78116629550224	-1.40055141168382\\
5.79316041644727	-1.31884749989584\\
5.80515453739229	-1.23569938667442\\
5.81714865833732	-1.15121192433759\\
5.82914277928234	-1.0654916260612\\
5.84113690022737	-0.97864654458061\\
5.85313102117239	-0.890786143733439\\
5.86512514211742	-0.802021163003845\\
5.87711926306245	-0.712463475362056\\
5.88911338400747	-0.622225938820809\\
5.9011075049525	-0.531422242249399\\
5.91310162589752	-0.440166746094458\\
5.92509574684255	-0.348574318749532\\
5.93708986778757	-0.256760169392098\\
5.9490839887326	-0.16483967816393\\
5.96107810967762	-0.072928224607799\\
5.97307223062265	0.0188589847103378\\
5.98506635156767	0.110407088469633\\
5.9970604725127	0.201601741854371\\
6.00905459345772	0.292329285951483\\
6.02104871440275	0.382476914492864\\
6.03304283534777	0.471932837226148\\
6.0450369562928	0.560586439285441\\
6.05703107723782	0.648328436029882\\
6.06902519818285	0.735051022919476\\
6.08101931912787	0.820648020100099\\
6.0930134400729	0.905015011470737\\
6.10500756101792	0.988049478101573\\
6.11700168196295	1.06965092595952\\
6.12899580290797	1.14972100797531\\
6.140989923853	1.22816364055236\\
6.15298404479802	1.30488511467053\\
6.16497816574305	1.37979420177724\\
6.17697228668807	1.45280225468578\\
6.1889664076331	1.52382330371373\\
6.20096052857812	1.59277414829878\\
6.21295464952315	1.65957444432213\\
6.22494877046817	1.72414678735626\\
6.2369428914132	1.7864167920344\\
6.24893701235823	1.84631316771599\\
6.26093113330325	1.90376779059696\\
6.27292525424828	1.9587157723892\\
6.2849193751933	2.01109552566749\\
6.29691349613833	2.06084882595969\\
6.30890761708335	2.10792087063397\\
6.32090173802838	2.1522603346159\\
6.3328958589734	2.19381942294948\\
6.34488997991843	2.23255392019641\\
6.35688410086345	2.26842323664737\\
6.36887822180848	2.30139045129767\\
6.3808723427535	2.33142235151343\\
6.39286646369853	2.35848946928656\\
6.40486058464355	2.38256611394337\\
6.41685470558858	2.40363040113474\\
6.4288488265336	2.4216642778956\\
6.44084294747863	2.43665354351797\\
6.45283706842365	2.44858786593811\\
6.46483118936868	2.45746079329556\\
6.4768253103137	2.46326976028272\\
6.48881943125873	2.46601608887038\\
6.50081355220375	2.46570498297258\\
6.51280767314878	2.46234551660141\\
6.5248017940938	2.45595061506805\\
6.53679591503883	2.44653702880636\\
6.54879003598385	2.43412529943683\\
6.56078415692888	2.41873971774836\\
6.5727782778739	2.40040827335762\\
6.58477239881893	2.37916259590564\\
6.59676651976396	2.35503788777149\\
6.60876064070898	2.32807284841698\\
6.62075476165401	2.29830959062378\\
6.63274888259903	2.26579354903913\\
6.64474300354406	2.23057338160378\\
6.65673712448908	2.19270086459177\\
6.66873124543411	2.15223078213777\\
6.68072536637913	2.109220811261\\
6.69271948732416	2.06373140350796\\
6.70471360826918	2.0158256644239\\
6.71670772921421	1.96556923212159\\
6.72870185015923	1.91303015624217\\
6.74069597110426	1.85827877859135\\
6.75269009204928	1.80138761668727\\
6.76468421299431	1.74243125137077\\
6.77667833393933	1.68148621950724\\
6.78867245488436	1.61863091265342\\
6.80066657582938	1.55394548237699\\
6.81266069677441	1.4875117527048\\
6.82465481771943	1.41941313994506\\
6.83664893866446	1.34973457988443\\
6.84864305960948	1.27856246211077\\
6.86063718055451	1.2059845709639\\
6.87263130149953	1.1320900323775\\
6.88462542244456	1.05696926565186\\
6.89661954338958	0.980713938998204\\
6.90861366433461	0.903416927524689\\
6.92060778527963	0.8251722721997\\
6.93260190622466	0.746075138231979\\
6.94459602716968	0.666221771253852\\
6.95659014811471	0.585709449684644\\
6.96858426905974	0.504636431687288\\
6.98057839000476	0.423101895210525\\
6.99257251094979	0.341205869731134\\
7.00456663189481	0.259049158470909\\
7.01656075283984	0.176733250058357\\
7.02855487378486	0.0943602188291144\\
7.04054899472989	0.0120326132069421\\
7.05254311567491	-0.0701466681285589\\
7.06453723661994	-0.152074512306744\\
7.07653135756496	-0.23364774030512\\
7.08852547850999	-0.314763266431186\\
7.10051959945501	-0.395318268452378\\
7.11251372040004	-0.475210367333326\\
7.12450784134506	-0.554337815316247\\
7.13650196229009	-0.632599690884208\\
7.14849608323511	-0.709896098982438\\
7.16049020418014	-0.78612837474347\\
7.17248432512516	-0.861199288869054\\
7.18447844607019	-0.935013252767897\\
7.19647256701521	-1.0074765215327\\
7.20846668796024	-1.07849739286255\\
7.22046080890526	-1.1479864000959\\
7.23245492985029	-1.21585649761311\\
7.24444905079531	-1.2820232369917\\
7.25644317174034	-1.34640493245046\\
7.26843729268536	-1.40892281429398\\
7.28043141363039	-1.46950116926408\\
7.29242553457541	-1.5280674669146\\
7.30441965552044	-1.58455247134375\\
7.31641377646547	-1.63889033784264\\
7.32840789741049	-1.69101869424187\\
7.34040201835552	-1.74087870695694\\
7.35239613930054	-1.78841513194426\\
7.36439026024557	-1.83357635097731\\
7.37638438119059	-1.87631439383539\\
7.38837850213562	-1.91658494716123\\
7.40037262308064	-1.9543473508877\\
7.41236674402567	-1.98956458325425\\
7.42436086497069	-2.02220323553222\\
7.43635498591572	-2.05223347765073\\
7.44834910686074	-2.07962901596489\\
7.46034322780577	-2.1043670444332\\
7.47233734875079	-2.12642819047356\\
7.48433146969582	-2.14579645674849\\
7.49632559064084	-2.16245916009036\\
7.50831971158587	-2.17640686872022\\
7.52031383253089	-2.18763333883968\\
7.53230795347592	-2.19613545158782\\
7.54430207442094	-2.20191315125479\\
7.55629619536597	-2.20496938553532\\
7.56829031631099	-2.20531004848964\\
7.58028443725602	-2.20294392675794\\
7.59227855820104	-2.19788264945238\\
7.60427267914607	-2.19014064202684\\
7.61626680009109	-2.17973508430352\\
7.62826092103612	-2.16668587271711\\
7.64025504198114	-2.15101558672488\\
7.65224916292617	-2.13274945922466\\
7.66424328387119	-2.11191535072478\\
7.67623740481622	-2.08854372692023\\
7.68823152576125	-2.06266763925062\\
7.70022564670627	-2.03432270794612\\
7.7122197676513	-2.00354710700954\\
7.72421388859632	-1.97038155053577\\
7.73620800954135	-1.93486927973536\\
7.74820213048637	-1.89705605000252\\
7.7601962514314	-1.85699011735733\\
7.77219037237642	-1.81472222358694\\
7.78418449332145	-1.77030557941978\\
7.79617861426647	-1.72379584508335\\
7.8081727352115	-1.6752511076224\\
7.82016685615652	-1.62473185438875\\
7.83216097710155	-1.57230094215584\\
7.84415509804657	-1.51802356135902\\
7.8561492189916	-1.46196719501695\\
7.86814333993662	-1.40420157194751\\
7.88013746088165	-1.34479861395418\\
7.89213158182667	-1.28383237672395\\
7.9041257027717	-1.22137898424489\\
7.91611982371672	-1.15751655661959\\
7.92811394466175	-1.09232513121879\\
7.94010806560677	-1.02588657718708\\
7.9521021865518	-0.958284503378905\\
7.96409630749682	-0.889604159866594\\
7.97609042844185	-0.819932333223271\\
7.98808454938687	-0.749357235840951\\
8.0000786703319	-0.677968389597387\\
8.01207279127693	-0.605856504233931\\
8.02406691222195	-0.533113350850345\\
8.03606103316698	-0.459831630960758\\
8.048055154112	-0.386104841587579\\
8.06004927505703	-0.312027136896797\\
8.07204339600206	-0.237693186898973\\
8.08403751694708	-0.16319803375488\\
8.09603163789211	-0.0886369462336046\\
8.10802575883713	-0.0141052728739378\\
8.12001987978216	0.060301705602604\\
8.13201400072719	0.134488924086592\\
8.14400812167221	0.208361680555381\\
8.15600224261724	0.281825782716822\\
8.16799636356227	0.354787693332165\\
8.17999048450729	0.427154673752752\\
8.19198460545232	0.498834925232341\\
8.20397872639734	0.569737727606687\\
8.21597284734237	0.639773574963181\\
8.2279669682874	0.708854307955987\\
8.23996108923242	0.776893242455429\\
8.25195521017745	0.843805294253462\\
8.26394933112247	0.909507099580376\\
8.2759434520675	0.973917131220139\\
8.28793757301253	1.03695581004297\\
8.29993169395755	1.09854561180383\\
8.31192581490258	1.15861116908368\\
8.3239199358476	1.21707936827701\\
8.33591405679263	1.2738794415537\\
8.34790817773766	1.32894305374611\\
8.35990229868268	1.38220438413274\\
8.37189641962771	1.43360020310868\\
8.38389054057273	1.48306994374986\\
8.39588466151776	1.53055576829287\\
8.40787878246279	1.5760026295654\\
8.41987290340781	1.61935832741386\\
8.43186702435284	1.66057356018474\\
8.44386114529786	1.69960197132489\\
8.45585526624289	1.73640019117318\\
8.46784938718792	1.7709278740224\\
8.47984350813294	1.80314773053513\\
8.49183762907797	1.83302555560194\\
8.50383175002299	1.86053025173355\\
8.51582587096802	1.88563384808154\\
8.52781999191305	1.90831151518381\\
8.53981411285807	1.92854157553355\\
8.5518082338031	1.94630551007066\\
8.56380235474813	1.96158796069592\\
8.57579647569315	1.97437672890813\\
8.58779059663818	1.98466277066485\\
8.5997847175832	1.99244018756713\\
8.61177883852823	1.99770621446792\\
8.62377295947326	2.00046120360346\\
8.63576708041828	2.00070860534588\\
8.64776120136331	1.9984549456748\\
8.65975532230833	1.99370980046376\\
8.67174944325336	1.98648576667653\\
8.68374356419839	1.97679843056702\\
8.69573768514341	1.96466633297412\\
8.70773180608844	1.95011093180169\\
8.71972592703346	1.93315656177179\\
8.73172004797849	1.91383039153652\\
8.74371416892352	1.89216237823203\\
8.75570828986854	1.86818521955527\\
8.76770241081357	1.84193430344123\\
8.77969653175859	1.81344765541545\\
8.79169065270362	1.78276588369328\\
8.80368477364865	1.74993212209398\\
8.81567889459367	1.71499197083395\\
8.8276730155387	1.6779934352604\\
8.83966713648372	1.63898686258216\\
8.85166125742875	1.59802487665165\\
8.86365537837378	1.55516231084763\\
8.8756494993188	1.5104561391055\\
8.88764362026383	1.46396540513858\\
8.89963774120885	1.41575114989078\\
8.91163186215388	1.36587633725881\\
8.92362598309891	1.31440577811986\\
8.93562010404393	1.26140605269941\\
8.94761422498896	1.2069454313122\\
8.95960834593398	1.15109379351002\\
8.97160246687901	1.09392254566927\\
8.98359658782404	1.03550453705279\\
8.99559070876906	0.975913974381852\\
9.00758482971409	0.915226334956437\\
9.01957895065912	0.853518278365069\\
9.03157307160414	0.790867556828832\\
9.04356719254917	0.727352924228463\\
9.05556131349419	0.663054043868355\\
9.06755543443922	0.598051395036178\\
9.07954955538425	0.532426178422759\\
9.09154367632927	0.466260220472978\\
9.1035377972743	0.39963587674453\\
9.11553191821932	0.332635934358223\\
9.12752603916435	0.265343513629993\\
9.13952016010938	0.197841968981766\\
9.1515142810544	0.130214789234824\\
9.16350840199943	0.0625454973960283\\
9.17550252294445	-0.00508244994631042\\
9.18749664388948	-0.0725857634941335\\
9.19949076483451	-0.139881422250221\\
9.21148488577953	-0.206886774533792\\
9.22347900672456	-0.27351963886235\\
9.23547312766958	-0.339698404556755\\
9.24746724861461	-0.405342131922846\\
9.25946136955964	-0.470370651860012\\
9.27145549050466	-0.534704664744736\\
9.28344961144969	-0.598265838435626\\
9.29544373239471	-0.660976905245687\\
9.30743785333974	-0.722761757727292\\
9.31943197428477	-0.783545543116374\\
9.33142609522979	-0.843254756283412\\
9.34342021617482	-0.901817331041223\\
9.35541433711984	-0.959162729662146\\
9.36740845806487	-1.015222030461\\
9.3794025790099	-1.06992801330401\\
9.39139669995492	-1.12321524290883\\
9.40339082089995	-1.17502014980553\\
9.41538494184497	-1.22528110883453\\
9.42737906279	-1.27393851506296\\
9.43937318373503	-1.32093485700727\\
9.45136730468005	-1.36621478705659\\
9.46336142562508	-1.4097251889975\\
9.47535554657011	-1.45141524254796\\
9.48734966751513	-1.49123648481458\\
9.49934378846016	-1.52914286859407\\
9.51133790940518	-1.56509081744614\\
9.52333203035021	-1.59903927747183\\
9.53532615129524	-1.63094976573659\\
9.54732027224026	-1.6607864152841\\
9.55931439318529	-1.6885160166918\\
9.57130851413031	-1.71410805612474\\
9.58330263507534	-1.73753474984906\\
9.59529675602037	-1.75877107517089\\
9.60729087696539	-1.77779479777149\\
9.61928499791042	-1.79458649541241\\
9.63127911885544	-1.80912957798931\\
9.64327323980047	-1.82141030391579\\
9.6552673607455	-1.83141779282264\\
9.66726148169052	-1.83914403456062\\
9.67925560263555	-1.84458389449872\\
9.69124972358057	-1.8477351151125\\
9.7032438445256	-1.84859831386089\\
9.71523796547063	-1.84717697735314\\
9.72723208641565	-1.84347745181077\\
9.73922620736068	-1.83750892983419\\
9.7512203283057	-1.82928343348718\\
9.76321444925073	-1.81881579371676\\
9.77520857019576	-1.80612362613165\\
9.78720269114078	-1.791227303167\\
9.79919681208581	-1.7741499226693\\
9.81119093303083	-1.75491727294091\\
9.82318505397586	-1.73355779429083\\
9.83517917492089	-1.71010253714401\\
9.84717329586591	-1.68458511676963\\
9.85916741681094	-1.65704166469521\\
9.87116153775596	-1.62751077688119\\
9.88315565870099	-1.59603345873783\\
9.89514977964602	-1.56265306707396\\
9.90714390059104	-1.52741524907406\\
9.91913802153607	-1.49036787840736\\
9.9311321424811	-1.45156098857929\\
9.94312626342612	-1.41104670364196\\
9.95512038437115	-1.36887916638592\\
9.96711450531617	-1.32511446414066\\
9.9791086262612	-1.27981055231578\\
9.99110274720623	-1.23302717581829\\
10.0030968681513	-1.18482578848448\\
10.0150909890963	-1.13526947066683\\
10.0270851100413	-1.08442284511742\\
10.0390792309863	-1.03235199130995\\
10.0510733519314	-0.979124358341596\\
10.0630674728764	-0.924808676554782\\
10.0750615938214	-0.869474868017082\\
10.0870557147664	-0.813193955994119\\
10.0990498357115	-0.756037973547646\\
10.1110439566565	-0.698079871386603\\
10.1230380776015	-0.639393425094868\\
10.1350321985465	-0.580053141854701\\
10.1470263194916	-0.520134166780098\\
10.1590204404366	-0.459712188969144\\
10.1710145613816	-0.398863347379732\\
10.1830086823266	-0.337664136627942\\
10.1950028032717	-0.276191312803783\\
10.2069969242167	-0.214521799394602\\
10.2189910451617	-0.152732593402339\\
10.2309851661067	-0.090900671737245\\
10.2429792870518	-0.0291028979675\\
10.2549734079968	0.0325840704985909\\
10.2669675289418	0.0940838747231507\\
10.2789616498869	0.155320545969049\\
10.2909557708319	0.216218596778008\\
10.3029498917769	0.276703111325045\\
10.3149440127219	0.336699834977803\\
10.326938133667	0.396135262988811\\
10.338932254612	0.454936728247917\\
10.350926375557	0.513032488020703\\
10.362920496502	0.570351809597166\\
10.3749146174471	0.62682505477309\\
10.3869087383921	0.682383763084411\\
10.3989028593371	0.736960733712511\\
10.4108969802821	0.790490105976575\\
10.4228911012272	0.842907438326134\\
10.4348852221722	0.894149785745494\\
10.4468793431172	0.944155775479082\\
10.4588734640622	0.992865680985153\\
10.4708675850073	1.04022149402361\\
10.4828617059523	1.08616699478242\\
10.4948558268973	1.13064781994599\\
10.5068499478423	1.17361152860849\\
10.5188440687874	1.21500766593459\\
10.5308381897324	1.25478782447094\\
10.5428323106774	1.29290570301175\\
10.5548264316225	1.32931716292361\\
10.5668205525675	1.36398028183612\\
10.5788146735125	1.39685540460722\\
10.5908087944575	1.42790519147459\\
10.6028029154026	1.45709466330789\\
10.6147970363476	1.48439124387987\\
10.6267911572926	1.50976479907883\\
10.6387852782376	1.53318767298875\\
10.6507793991827	1.55463472076884\\
10.6627735201277	1.57408333826879\\
10.6747676410727	1.59151348832189\\
10.6867617620177	1.60690772366391\\
10.6987558829628	1.62025120643105\\
10.7107500039078	1.63153172419735\\
10.7227441248528	1.64073970251751\\
10.7347382457978	1.64786821394798\\
10.7467323667429	1.65291298352591\\
10.7587264876879	1.65587239069176\\
10.7707206086329	1.65674746764862\\
10.7827147295779	1.65554189415788\\
10.794708850523	1.65226198877747\\
10.806702971468	1.64691669655596\\
10.818697092413	1.63951757320233\\
10.830691213358	1.63007876575766\\
10.8426853343031	1.61861698980182\\
10.8546794552481	1.60515150323462\\
10.8666735761931	1.58970407667665\\
10.8786676971382	1.57229896054182\\
10.8906618180832	1.55296284883922\\
10.9026559390282	1.53172483976755\\
10.9146500599732	1.50861639317121\\
10.9266441809183	1.48367128493221\\
10.9386383018633	1.45692555837737\\
10.9506324228083	1.42841747278487\\
10.9626265437533	1.39818744907922\\
10.9746206646984	1.3662780128072\\
10.9866147856434	1.33273373449248\\
10.9986089065884	1.29760116746918\\
11.0106030275334	1.26092878329882\\
11.0225971484785	1.22276690487766\\
11.0345912694235	1.18316763734463\\
11.0465853903685	1.14218479690198\\
11.0585795113135	1.09987383766302\\
11.0705736322586	1.05629177664324\\
11.0825677532036	1.01149711701203\\
11.0945618741486	0.965549769723643\\
11.1065559950936	0.918510973646449\\
11.1185501160387	0.870443214310053\\
11.1305442369837	0.821410141389901\\
11.1425383579287	0.771476485048592\\
11.1545324788738	0.720707971252827\\
11.1665265998188	0.669171236183811\\
11.1785207207638	0.616933739858142\\
11.1905148417088	0.564063679074794\\
11.2025089626539	0.510629899802271\\
11.2145030835989	0.456701809118443\\
11.2264972045439	0.402349286813694\\
11.2384913254889	0.34764259676604\\
11.250485446434	0.292652298194807\\
11.262479567379	0.237449156897345\\
11.274473688324	0.182104056571022\\
11.286467809269	0.126687910320563\\
11.2984619302141	0.0712715724485331\\
11.3104560511591	0.0159257506246027\\
11.3224501721041	-0.0392790814729924\\
11.3344442930491	-0.0942727709523938\\
11.3464384139942	-0.148985571850148\\
11.3584325349392	-0.203348230532878\\
11.3704266558842	-0.257292070273031\\
11.3824207768292	-0.310749074914724\\
11.3944148977743	-0.363651971547398\\
11.4064090187193	-0.41593431210629\\
11.4184031396643	-0.46753055382017\\
11.4303972606094	-0.518376138427793\\
11.4423913815544	-0.568407570085709\\
11.4543855024994	-0.617562491890828\\
11.4663796234444	-0.665779760942088\\
11.4783737443895	-0.712999521866066\\
11.4903678653345	-0.759163278732191\\
11.5023619862795	-0.804213965283558\\
11.5143561072245	-0.848096013409919\\
11.5263502281696	-0.890755419789879\\
11.5383443491146	-0.93213981062966\\
11.5503384700596	-0.972198504426362\\
11.5623325910046	-1.01088257268406\\
11.5743267119497	-1.04814489851172\\
11.5863208328947	-1.08394023303237\\
11.5983149538397	-1.11822524953402\\
11.6103090747847	-1.15095859529341\\
11.6223031957298	-1.18210094100501\\
11.6342973166748	-1.21161502774872\\
11.6462914376198	-1.23946571143149\\
11.6582855585648	-1.26562000463927\\
11.6702796795099	-1.29004711583829\\
11.6822738004549	-1.31271848586629\\
11.6942679213999	-1.33360782165724\\
11.706262042345	-1.35269112714535\\
11.71825616329	-1.36994673129781\\
11.730250284235	-1.3853553132283\\
11.74224440518	-1.39889992434752\\
11.7542385261251	-1.41056600751048\\
11.7662326470701	-1.4203414131243\\
11.7782267680151	-1.42821641218509\\
11.7902208889601	-1.43418370621651\\
11.8022150099052	-1.43823843408773\\
11.8142091308502	-1.4403781756934\\
11.8262032517952	-1.44060295248333\\
11.8381973727402	-1.43891522483494\\
11.8501914936853	-1.43531988626659\\
11.8621856146303	-1.42982425449604\\
11.8741797355753	-1.42243805935282\\
11.8861738565203	-1.41317342755982\\
11.8981679774654	-1.40204486440412\\
11.9101620984104	-1.38906923232289\\
11.9221562193554	-1.37426572643567\\
11.9341503403004	-1.35765584705945\\
11.9461444612455	-1.33926336924817\\
11.9581385821905	-1.31911430940344\\
11.9701327031355	-1.29723688900818\\
11.9821268240806	-1.27366149553918\\
11.9941209450256	-1.24842064061966\\
12.0061150659706	-1.22154891547691\\
12.0181091869156	-1.19308294377391\\
12.0301033078607	-1.1630613318882\\
12.0420974288057	-1.13152461671438\\
12.0540915497507	-1.09851521107024\\
12.0660856706957	-1.06407734678955\\
12.0780797916408	-1.0282570155873\\
12.0900739125858	-0.991101907785862\\
12.1020680335308	-0.952661348992967\\
12.1140621544758	-0.912986234824429\\
12.1260562754209	-0.872128963766387\\
12.1380503963659	-0.830143368273721\\
12.1500445173109	-0.787084644202441\\
12.1620386382559	-0.743009278675453\\
12.174032759201	-0.697974976481895\\
12.186026880146	-0.652040585111137\\
12.198021001091	-0.60526601852338\\
12.210015122036	-0.557712179759164\\
12.2220092429811	-0.509440882490577\\
12.2340033639261	-0.460514771617103\\
12.2459974848711	-0.410997243009242\\
12.2579916058161	-0.360952362502891\\
12.2699857267612	-0.310444784247531\\
12.2819798477062	-0.259539668510753\\
12.2939739686512	-0.208302599041714\\
12.3059680895963	-0.156799500095266\\
12.3179622105413	-0.10509655321834\\
12.3299563314863	-0.0532601138995077\\
12.3419504524313	-0.00135662818195088\\
12.3539445733764	0.0505474506605265\\
12.3659386943214	0.102385745285529\\
12.3779328152664	0.154092037184086\\
12.3899269362114	0.205600349225298\\
12.4019210571565	0.256845027747212\\
12.4139151781015	0.307760824098359\\
12.4259092990465	0.358282975535289\\
12.4379034199915	0.408347285382481\\
12.4498975409366	0.457890202361853\\
12.4618916618816	0.506848899000273\\
12.4738857828266	0.555161349024368\\
12.4858799037716	0.602766403653119\\
12.4978740247167	0.649603866699851\\
12.5098681456617	0.695614568396334\\
12.5218622666067	0.740740437852976\\
12.5338563875517	0.784924574070358\\
12.5458505084968	0.828111315418686\\
12.5578446294418	0.870246307503135\\
12.5698387503868	0.911276569334571\\
12.5818328713319	0.951150557726598\\
12.5938269922769	0.989818229841593\\
12.6058211132219	1.02723110381027\\
12.6178152341669	1.06334231735078\\
12.629809355112	1.0981066843158\\
12.641803476057	1.13148074909781\\
12.653797597002	1.1634228388251\\
12.665791717947	1.19389311328348\\
12.6777858388921	1.22285361250083\\
12.6897799598371	1.25026830193484\\
12.7017740807821	1.27610311520642\\
12.7137682017271	1.30032599432465\\
12.7257623226722	1.32290692735212\\
12.7377564436172	1.34381798346234\\
12.7497505645622	1.3630333453451\\
12.7617446855072	1.38052933891817\\
12.7737388064523	1.39628446030803\\
12.7857329273973	1.41027940006595\\
12.7977270483423	1.42249706458926\\
12.8097211692873	1.43292259472213\\
12.8217152902324	1.4415433815138\\
12.8337094111774	1.4483490791164\\
12.8457035321224	1.45333161480919\\
12.8576976530675	1.45648519613917\\
12.8696917740125	1.45780631517364\\
12.8816858949575	1.45729374986349\\
12.8936800159025	1.45494856252067\\
12.9056741368476	1.45077409541783\\
12.9176682577926	1.44477596352159\\
12.9296623787376	1.436962044376\\
12.9416564996826	1.42734246515605\\
12.9536506206277	1.41592958691565\\
12.9656447415727	1.4027379860581\\
12.9776388625177	1.38778443306116\\
12.9896329834627	1.37108786849248\\
13.0016271044078	1.35266937635459\\
13.0136212253528	1.33255215480246\\
13.0256153462978	1.31076148427951\\
13.0376094672428	1.28732469312179\\
13.0496035881879	1.26227112068248\\
13.0615977091329	1.23563207803217\\
13.0735918300779	1.20744080629293\\
13.0855859510229	1.17773243266713\\
13.097580071968	1.14654392422393\\
13.109574192913	1.11391403950919\\
13.121568313858	1.07988327804655\\
13.1335624348031	1.04449382779928\\
13.1455565557481	1.00778951066503\\
13.1575506766931	0.969815726076633\\
13.1695447976381	0.93061939278451\\
13.1815389185832	0.890248888897275\\
13.1935330395282	0.848753990259027\\
13.2055271604732	0.806185807242759\\
13.2175212814182	0.762596720040904\\
13.2295154023633	0.718040312535062\\
13.2415095233083	0.672571304828039\\
13.2535036442533	0.626245484522233\\
13.2654977651983	0.579119636829445\\
13.2774918861434	0.531251473598036\\
13.2894860070884	0.482699561343894\\
13.3014801280334	0.433523248372564\\
13.3134742489784	0.383782591080427\\
13.3254683699235	0.333538279523307\\
13.3374624908685	0.282851562341424\\
13.3494566118135	0.231784171129981\\
13.3614507327585	0.180398244345034\\
13.3734448537036	0.128756250834515\\
13.3854389746486	0.0769209130845428\\
13.3974330955936	0.024955130271247\\
13.4094272165387	-0.0270780987915469\\
13.4214213374837	-0.079115752718452\\
13.4334154584287	-0.131094864542214\\
13.4454095793737	-0.182952598536839\\
13.4574037003188	-0.234626326784168\\
13.4693978212638	-0.286053705394311\\
13.4813919422088	-0.337172750290522\\
13.4933860631538	-0.387921912469722\\
13.5053801840989	-0.438240152650154\\
13.5173743050439	-0.488067015218402\\
13.5293684259889	-0.53734270138857\\
13.5413625469339	-0.58600814148715\\
13.553356667879	-0.634005066277954\\
13.565350788824	-0.681276077242401\\
13.577344909769	-0.727764715731326\\
13.589339030714	-0.7734155309058\\
13.6013331516591	-0.818174146385311\\
13.6133272726041	-0.861987325523211\\
13.6253213935491	-0.904803035230472\\
13.6373155144941	-0.946570508270503\\
13.6493096354392	-0.987240303949094\\
13.6613037563842	-1.02676436712539\\
13.6732978773292	-1.06509608547158\\
13.6852919982743	-1.10219034491085\\
13.6972861192193	-1.13800358316494\\
13.7092802401643	-1.17249384134533\\
13.7212743611093	-1.20562081352346\\
13.7332684820544	-1.23734589421859\\
13.7452626029994	-1.26763222374374\\
13.7572567239444	-1.29644473135291\\
13.7692508448894	-1.32375017613548\\
13.7812449658345	-1.34951718560645\\
13.7932390867795	-1.37371629194398\\
13.8052332077245	-1.39631996582875\\
13.8172273286695	-1.41730264784261\\
13.8292214496146	-1.43664077738748\\
13.8412155705596	-1.45431281908808\\
13.8532096915046	-1.47029928664625\\
13.8652038124496	-1.48458276411725\\
13.8771979333947	-1.49714792458232\\
13.8891920543397	-1.50798154619547\\
13.9011861752847	-1.51707252558537\\
13.9131802962297	-1.52441188859778\\
13.9251744171748	-1.5299927983669\\
13.9371685381198	-1.5338105607079\\
13.9491626590648	-1.53586262682699\\
13.9611567800098	-1.5361485933484\\
13.9731509009549	-1.53467019966198\\
13.9851450218999	-1.53143132259857\\
13.9971391428449	-1.52643796844394\\
14.00913326379	-1.51969826230583\\
14.021127384735	-1.51122243485208\\
14.03312150568	-1.50102280644187\\
14.045115626625	-1.48911376867476\\
14.0571097475701	-1.47551176338647\\
14.0691038685151	-1.46023525912327\\
14.0810979894601	-1.44330472513017\\
14.0930921104051	-1.42474260289151\\
14.1050862313502	-1.40457327526538\\
14.1170803522952	-1.38282303325639\\
14.1290744732402	-1.35952004047457\\
14.1410685941852	-1.33469429533028\\
14.1530627151303	-1.30837759101853\\
14.1650568360753	-1.28060347334807\\
14.1770509570203	-1.25140719647347\\
14.1890450779653	-1.22082567659056\\
14.2010391989104	-1.1888974436582\\
14.2130333198554	-1.15566259121107\\
14.2250274408004	-1.12116272433073\\
14.2370215617454	-1.08544090584367\\
14.2490156826905	-1.04854160081726\\
14.2610098036355	-1.01051061942619\\
14.2730039245805	-0.971395058263552\\
14.2849980455256	-0.931243240172355\\
14.2969921664706	-0.890104652674643\\
14.3089862874156	-0.848029885076898\\
14.3209804083606	-0.805070564331464\\
14.3329745293057	-0.761279289735127\\
14.3449686502507	-0.716709566547048\\
14.3569627711957	-0.671415738609049\\
14.3689568921407	-0.625452920052543\\
14.3809510130858	-0.5788769261769\\
14.3929451340308	-0.531744203585113\\
14.4049392549758	-0.484111759663106\\
14.4169333759208	-0.436037091489714\\
14.4289274968659	-0.387578114264911\\
14.4409216178109	-0.338793089344318\\
14.4529157387559	-0.289740551968311\\
14.4649098597009	-0.240479238774468\\
14.476903980646	-0.191068015182149\\
14.488898101591	-0.141565802738264\\
14.500892222536	-0.092031506513207\\
14.512886343481	-0.0425239426359053\\
14.5248804644261	0.00689823394319667\\
14.5368745853711	0.056176601372652\\
14.5488687063161	0.10525304241581\\
14.5608628272612	0.154069815474132\\
14.5728569482062	0.202569625030774\\
14.5848510691512	0.25069569142779\\
14.5968451900962	0.2983918198912\\
14.6088393110413	0.345602468718779\\
14.6208334319863	0.392272816546624\\
14.6328275529313	0.43834882861146\\
14.6448216738763	0.483777321926884\\
14.6568157948214	0.528506029292994\\
14.6688099157664	0.572483662060307\\
14.6808040367114	0.615659971570315\\
14.6927981576564	0.657985809196634\\
14.7047922786015	0.699413184912489\\
14.7167863995465	0.739895324312032\\
14.7287805204915	0.779386724015007\\
14.7407746414365	0.817843205386158\\
14.7527687623816	0.855221966503205\\
14.7647628833266	0.89148163230908\\
14.7767570042716	0.926582302886767\\
14.7887511252166	0.960485599797404\\
14.8007452461617	0.99315471042472\\
14.8127393671067	1.02455443027171\\
14.8247334880517	1.05465120315786\\
14.8367276089968	1.08341315926832\\
14.8487217299418	1.110810151009\\
14.8607158508868	1.1368137866245\\
14.8727099718318	1.16139746153892\\
14.8847040927769	1.1845363873825\\
14.8966982137219	1.20620761867005\\
14.9086923346669	1.22639007710047\\
14.9206864556119	1.24506457344956\\
14.932680576557	1.26221382703181\\
14.944674697502	1.27782248270988\\
14.956668818447	1.29187712543392\\
14.968662939392	1.30436629229583\\
14.9806570603371	1.31528048208749\\
14.9926511812821	1.32461216235462\\
15.0046453022271	1.33235577394167\\
};
\end{axis}
\end{tikzpicture}%

==> fig3c.tex <==
\definecolor{mycolor1}{rgb}{0.19531,0.19531,0.19531}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.875\columnwidth,0.2\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.875\columnwidth,
height=0.2\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=0,
xmax=10,
xtick={0,2.5,5,7.5,10},
xticklabels={\empty},
ymin=0,
ymax=0.1,
ytick={0, 0.1},
ylabel style={align=center},
ylabel shift = -\baselineskip,
ylabel={Kernel,\\ $\text{Im}[g]$ ($g_0$)},
axis background/.style={fill=white}
]
\node at (0.875\columnwidth - 5pt,0.2\columnwidth - 5pt) [below left]{(c)};
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.61920632757843	0.125873356699654\\
1.63120044852346	0.123327479550956\\
1.64319456946848	0.120862624691532\\
1.65518869041351	0.118475437910392\\
1.66718281135853	0.116162732787176\\
1.67917693230356	0.113921480947942\\
1.69117105324858	0.11174880296137\\
1.70316517419361	0.109641959828581\\
1.71515929513863	0.107598345023547\\
1.72715341608366	0.105615477044449\\
1.73914753702868	0.103690992439521\\
1.75114165797371	0.101822639273729\\
1.76313577891873	0.100008271005287\\
1.77512989986376	0.0982458407433952\\
1.78712402080879	0.0965333958607625\\
1.79911814175381	0.0948690729365253\\
1.81111226269884	0.0932510930069792\\
1.82310638364386	0.091677757103262\\
1.83510050458889	0.0901474420566665\\
1.84709462553391	0.0886585965536991\\
1.85908874647894	0.0872097374243083\\
1.87108286742396	0.0857994461479203\\
1.88307698836899	0.0844263655630312\\
1.89507110931401	0.0830891967671298\\
1.90706523025904	0.0817866961946713\\
1.91905935120406	0.0805176728616919\\
1.93105347214909	0.0792809857664629\\
1.94304759309412	0.0780755414363195\\
1.95504171403914	0.0769002916114904\\
1.96703583498417	0.075754231057386\\
1.97902995592919	0.0746363954973896\\
1.99102407687422	0.0735458596587386\\
2.00301819781924	0.0724817354245858\\
2.01501231876427	0.0714431700857935\\
2.02700643970929	0.0704293446864476\\
2.03900056065432	0.069439472457475\\
2.05099468159934	0.0684727973331213\\
2.06298880254437	0.0675285925453877\\
2.0749829234894	0.0666061592918462\\
2.08697704443442	0.0657048254725495\\
2.09897116537945	0.0648239444920261\\
2.11096528632447	0.0639628941226098\\
2.1229594072695	0.0631210754255887\\
2.13495352821452	0.0622979117268837\\
2.14694764915955	0.0614928476441701\\
2.15894177010458	0.0607053481625512\\
2.1709358910496	0.0599348977560707\\
2.18293001199463	0.059180999552517\\
2.19492413293965	0.0584431745391326\\
2.20691825388468	0.0577209608069811\\
2.2189123748297	0.0570139128318669\\
2.23090649577473	0.0563216007898238\\
2.24290061671975	0.055643609905312\\
2.25489473766478	0.0549795398303699\\
2.26688885860981	0.0543290040530739\\
2.27888297955483	0.0536916293337541\\
2.29087710049986	0.0530670551675061\\
2.30287122144488	0.0524549332716226\\
2.31486534238991	0.0518549270966489\\
2.32685946333493	0.0512667113598411\\
2.33885358427996	0.0506899715998747\\
2.35084770522498	0.0501244037517177\\
2.36284182617001	0.0495697137406434\\
2.37483594711504	0.0490256170944141\\
2.38683006806006	0.0484918385727255\\
2.39882418900509	0.0479681118130453\\
2.41081830995011	0.0474541789920357\\
2.42281243089514	0.0469497905017849\\
2.43480655184016	0.0464547046401243\\
2.44680067278519	0.0459686873143395\\
2.45879479373022	0.0454915117576264\\
2.47078891467524	0.0450229582576746\\
2.48278303562027	0.0445628138967959\\
2.49477715656529	0.0441108723030462\\
2.50677127751032	0.0436669334118166\\
2.51876539845534	0.0432308032373996\\
2.53075951940037	0.0428022936540608\\
2.54275364034539	0.0423812221861703\\
2.55474776129042	0.0419674118069732\\
2.56674188223545	0.0415606907455987\\
2.57873600318047	0.0411608923019278\\
2.5907301241255	0.0407678546689593\\
2.60272424507052	0.0403814207623339\\
2.61471836601555	0.0400014380566892\\
2.62671248696057	0.0396277584285396\\
2.6387066079056	0.0392602380053863\\
2.65070072885063	0.0388987370207811\\
2.66269484979565	0.0385431196750778\\
2.67468897074068	0.0381932540016203\\
2.6866830916857	0.0378490117381287\\
2.69867721263073	0.0375102682030553\\
2.71067133357575	0.0371769021766939\\
2.72266545452078	0.0368487957868375\\
2.7346595754658	0.0365258343987869\\
2.74665369641083	0.0362079065095247\\
2.75864781735586	0.035894903645876\\
2.77064193830088	0.035586720266487\\
2.78263605924591	0.0352832536674595\\
2.79463018019093	0.0349844038914887\\
2.80662430113596	0.0346900736403555\\
2.81861842208098	0.0344001681906359\\
2.83061254302601	0.0341145953124924\\
2.84260666397104	0.0338332651914211\\
2.85460078491606	0.0335560903528325\\
2.86659490586109	0.0332829855893506\\
2.87858902680611	0.0330138678907194\\
2.89058314775114	0.0327486563762118\\
2.90257726869616	0.0324872722294392\\
2.91457138964119	0.0322296386354658\\
2.92656551058621	0.031975680720136\\
2.93855963153124	0.0317253254915265\\
2.95055375247627	0.0314785017834391\\
2.96254787342129	0.0312351402008537\\
2.97454199436632	0.0309951730672654\\
2.98653611531134	0.0307585343738308\\
2.99853023625637	0.0305251597302546\\
3.01052435720139	0.0302949863173488\\
3.02251847814642	0.0300679528411993\\
3.03451259909144	0.0298439994888794\\
3.04650672003647	0.0296230678856507\\
3.0585008409815	0.0294051010535948\\
3.07049496192652	0.0291900433716221\\
3.08248908287155	0.028977840536805\\
3.09448320381657	0.0287684395269873\\
3.1064773247616	0.0285617885646208\\
3.11847144570662	0.0283578370817839\\
3.13046556665165	0.0281565356863391\\
3.14245968759668	0.0279578361291867\\
3.1544538085417	0.0277616912725747\\
3.16644792948673	0.0275680550594267\\
3.17844205043175	0.0273768824836501\\
3.19043617137678	0.0271881295613898\\
3.2024302923218	0.0270017533031931\\
3.21442441326683	0.0268177116870527\\
3.22641853421185	0.026635963632297\\
3.23841265515688	0.0264564689742973\\
3.25040677610191	0.0262791884399627\\
3.26240089704693	0.0261040836239951\\
3.27439501799196	0.0259311169658782\\
3.28638913893698	0.0257602517275738\\
3.29838325988201	0.0255914519719007\\
3.31037738082703	0.025424682541574\\
3.32237150177206	0.0252599090388801\\
3.33436562271709	0.0250970978059671\\
3.34635974366211	0.0249362159057278\\
3.35835386460714	0.0247772311032571\\
3.37034798555216	0.0246201118478627\\
3.38234210649719	0.0244648272556106\\
3.39433622744221	0.024311347092388\\
3.40633034838724	0.0241596417574658\\
3.41832446933226	0.024009682267544\\
3.43031859027729	0.0238614402412639\\
3.44231271122232	0.0237148878841715\\
3.45430683216734	0.0235699979741173\\
3.46630095311237	0.0234267438470789\\
3.47829507405739	0.0232850993833901\\
3.49028919500242	0.023145038994367\\
3.50228331594744	0.0230065376093142\\
3.51427743689247	0.0228695706629018\\
3.52627155783749	0.0227341140828996\\
3.53826567878252	0.0226001442782575\\
3.55025979972755	0.0224676381275208\\
3.56225392067257	0.0223365729675709\\
3.5742480416176	0.0222069265826781\\
3.58624216256262	0.0220786771938609\\
3.59823628350765	0.0219518034485374\\
3.61023040445267	0.0218262844104642\\
3.6222245253977	0.0217020995499499\\
3.63421864634273	0.0215792287343373\\
3.64621276728775	0.0214576522187442\\
3.65820688823278	0.0213373506370566\\
3.6702010091778	0.0212183049931647\\
3.68219513012283	0.0211004966524346\\
3.69418925106785	0.0209839073334104\\
3.70618337201288	0.0208685190997364\\
3.7181774929579	0.0207543143522959\\
3.73017161390293	0.0206412758215577\\
3.74216573484796	0.0205293865601252\\
3.75415985579298	0.020418629935482\\
3.76615397673801	0.0203089896229275\\
3.77814809768303	0.0202004495986975\\
3.79014221862806	0.0200929941332637\\
3.80213633957308	0.0199866077848073\\
3.81413046051811	0.0198812753928614\\
3.82612458146314	0.0197769820721169\\
3.83811870240816	0.0196737132063875\\
3.85011282335319	0.0195714544427293\\
3.86210694429821	0.0194701916857102\\
3.87410106524324	0.0193699110918241\\
3.88609518618826	0.0192705990640475\\
3.89808930713329	0.0191722422465326\\
3.91008342807831	0.0190748275194336\\
3.92207754902334	0.0189783419938633\\
3.93407166996837	0.0188827730069745\\
3.94606579091339	0.0187881081171642\\
3.95805991185842	0.0186943350993967\\
3.97005403280344	0.0186014419406412\\
3.98204815374847	0.0185094168354228\\
3.99404227469349	0.0184182481814816\\
4.00603639563852	0.0183279245755384\\
4.01803051658354	0.0182384348091628\\
4.03002463752857	0.018149767864742\\
4.04201875847359	0.0180619129115467\\
4.05401287941862	0.017974859301892\\
4.06600700036365	0.0178885965673905\\
4.07800112130867	0.0178031144152942\\
4.0899952422537	0.0177184027249246\\
4.10198936319872	0.0176344515441872\\
4.11398348414375	0.0175512510861681\\
4.12597760508877	0.0174687917258117\\
4.1379717260338	0.0173870639966756\\
4.14996584697882	0.0173060585877624\\
4.16195996792385	0.0172257663404248\\
4.17395408886887	0.0171461782453431\\
4.1859482098139	0.0170672854395727\\
4.19794233075892	0.0169890792036599\\
4.20993645170395	0.0169115509588239\\
4.22193057264897	0.0168346922642041\\
4.233924693594	0.0167584948141699\\
4.24591881453902	0.0166829504356918\\
4.25791293548405	0.0166080510857729\\
4.26990705642907	0.0165337888489377\\
4.2819011773741	0.0164601559347786\\
4.29389529831912	0.016387144675557\\
4.30588941926415	0.0163147475238583\\
4.31788354020917	0.0162429570502995\\
4.3298776611542	0.0161717659412881\\
4.34187178209922	0.0161011669968303\\
4.35386590304425	0.0160311531283884\\
4.36586002398927	0.0159617173567848\\
4.3778541449343	0.0158928528101527\\
4.38984826587932	0.0158245527219316\\
4.40184238682435	0.0157568104289064\\
4.41383650776937	0.0156896193692897\\
4.4258306287144	0.0156229730808457\\
4.43782474965943	0.015556865199054\\
4.44981887060445	0.0154912894553142\\
4.46181299154948	0.0154262396751884\\
4.4738071124945	0.0153617097766818\\
4.48580123343953	0.0152976937685596\\
4.49779535438455	0.0152341857487001\\
4.50978947532958	0.0151711799024834\\
4.5217835962746	0.015108670501213\\
4.53377771721963	0.0150466519005717\\
4.54577183816465	0.01498511853911\\
4.55776595910968	0.0149240649367656\\
4.5697600800547	0.0148634856934144\\
4.58175420099973	0.0148033754874519\\
4.59374832194475	0.0147437290744037\\
4.60574244288978	0.0146845412855649\\
4.6177365638348	0.0146258070266677\\
4.62973068477983	0.014567521276577\\
4.64172480572485	0.0145096790860116\\
4.65371892666988	0.0144522755762929\\
4.6657130476149	0.0143953059381183\\
4.67770716855993	0.01433876543036\\
4.68970128950495	0.0142826493788882\\
4.70169541044998	0.0142269531754179\\
4.713689531395	0.014171672276379\\
4.72568365234003	0.0141168022018095\\
4.73767777328505	0.0140623385342707\\
4.74967189423008	0.0140082769177837\\
4.7616660151751	0.013954613056788\\
4.77366013612013	0.0139013427151201\\
4.78565425706516	0.0138484617150126\\
4.79764837801018	0.013795965936113\\
4.80964249895521	0.0137438513145221\\
4.82163661990023	0.0136921138418513\\
4.83363074084526	0.0136407495642978\\
4.84562486179028	0.0135897545817386\\
4.85761898273531	0.0135391250468421\\
4.86961310368033	0.0134888571641961\\
4.88160722462536	0.0134389471894543\\
4.89360134557038	0.0133893914284973\\
4.90559546651541	0.0133401862366117\\
4.91758958746043	0.0132913280176836\\
4.92958370840546	0.0132428132234083\\
4.94157782935048	0.0131946383525147\\
4.95357195029551	0.0131467999500048\\
4.96556607124053	0.0130992946064073\\
4.97756019218556	0.0130521189570456\\
4.98955431313058	0.0130052696813198\\
5.00154843407561	0.0129587435020017\\
5.01354255502063	0.0129125371845433\\
5.02553667596566	0.0128666475363986\\
5.03753079691068	0.0128210714063576\\
5.04952491785571	0.0127758056838928\\
5.06151903880073	0.0127308472985181\\
5.07351315974576	0.0126861932191592\\
5.08550728069078	0.0126418404535361\\
5.09750140163581	0.0125977860475564\\
5.10949552258083	0.0125540270847206\\
5.12148964352586	0.0125105606855369\\
5.13348376447088	0.0124673840069485\\
5.14547788541591	0.0124244942417699\\
5.15747200636094	0.012381888618134\\
5.16946612730596	0.0123395643989492\\
5.18146024825099	0.0122975188813663\\
5.19345436919601	0.0122557493962554\\
5.20544849014104	0.0122142533076909\\
5.21744261108606	0.0121730280124477\\
5.22943673203109	0.0121320709395046\\
5.24143085297611	0.0120913795495576\\
5.25342497392114	0.0120509513345419\\
5.26541909486616	0.0120107838171615\\
5.27741321581119	0.011970874550428\\
5.28940733675621	0.0119312211172072\\
5.30140145770124	0.0118918211297738\\
5.31339557864626	0.0118526722293739\\
5.32538969959129	0.0118137720857946\\
5.33738382053631	0.0117751183969422\\
5.34937794148134	0.011736708888427\\
5.36137206242636	0.0116985413131555\\
5.37336618337139	0.0116606134509293\\
5.38536030431641	0.0116229231080518\\
5.39735442526144	0.0115854681169408\\
5.40934854620646	0.0115482463357486\\
5.42134266715149	0.0115112556479873\\
5.43333678809651	0.0114744939621623\\
5.44533090904154	0.0114379592114105\\
5.45732502998656	0.0114016493531455\\
5.46931915093159	0.0113655623687083\\
5.48131327187661	0.0113296962630249\\
5.49330739282164	0.0112940490642681\\
5.50530151376666	0.0112586188235266\\
5.51729563471169	0.0112234036144786\\
5.52928975565672	0.0111884015330711\\
5.54128387660174	0.0111536106972053\\
5.55327799754677	0.0111190292464258\\
5.56527211849179	0.0110846553416164\\
5.57726623943682	0.0110504871647003\\
5.58926036038184	0.0110165229183448\\
5.60125448132687	0.0109827608256722\\
5.61324860227189	0.0109491991299739\\
5.62524272321692	0.0109158360944305\\
5.63723684416194	0.0108826700018355\\
5.64923096510697	0.0108496991543243\\
5.66122508605199	0.0108169218731072\\
5.67321920699702	0.0107843364982067\\
5.68521332794204	0.0107519413881992\\
5.69720744888707	0.0107197349199608\\
5.70920156983209	0.0106877154884178\\
5.72119569077712	0.0106558815062998\\
5.73318981172214	0.0106242314038985\\
5.74518393266717	0.0105927636288289\\
5.75717805361219	0.0105614766457953\\
5.76917217455722	0.0105303689363606\\
5.78116629550224	0.0104994389987194\\
5.79316041644727	0.0104686853474744\\
5.80515453739229	0.010438106513417\\
5.81714865833732	0.0104077010433106\\
5.82914277928234	0.0103774674996779\\
5.84113690022737	0.0103474044605913\\
5.85313102117239	0.0103175105194663\\
5.86512514211742	0.010287784284859\\
5.87711926306245	0.010258224380266\\
5.88911338400747	0.0102288294439271\\
5.9011075049525	0.0101995981286326\\
5.91310162589752	0.0101705291015315\\
5.92509574684255	0.0101416210439447\\
5.93708986778757	0.0101128726511794\\
5.9490839887326	0.0100842826323475\\
5.96107810967762	0.0100558497101864\\
5.97307223062265	0.0100275726208822\\
5.98506635156767	0.00999945011389604\\
5.9970604725127	0.00997148095179335\\
6.00905459345772	0.0099436639100748\\
6.02104871440275	0.00991599777701063\\
6.03304283534777	0.00988848135347713\\
6.0450369562928	0.00986111345279567\\
6.05703107723782	0.00983389290057414\\
6.06902519818285	0.0098068185345508\\
6.08101931912787	0.00977988920444043\\
6.0930134400729	0.00975310377178283\\
6.10500756101792	0.00972646110979358\\
6.11700168196295	0.00969996010321698\\
6.12899580290797	0.00967359964818122\\
6.140989923853	0.00964737865205567\\
6.15298404479802	0.00962129603331033\\
6.16497816574305	0.00959535072137731\\
6.17697228668807	0.00956954165651436\\
6.1889664076331	0.0095438677896704\\
6.20096052857812	0.00951832808235309\\
6.21295464952315	0.00949292150649822\\
6.22494877046817	0.0094676470443411\\
6.2369428914132	0.00944250368828984\\
6.24893701235823	0.00941749044080034\\
6.26093113330325	0.00939260631425327\\
6.27292525424828	0.00936785033083269\\
6.2849193751933	0.00934322152240651\\
6.29691349613833	0.00931871893040864\\
6.30890761708335	0.0092943416057228\\
6.32090173802838	0.00927008860856808\\
6.3328958589734	0.00924595900838607\\
6.34488997991843	0.00922195188372964\\
6.35688410086345	0.00919806632215326\\
6.36887822180848	0.00917430142010494\\
6.3808723427535	0.00915065628281968\\
6.39286646369853	0.00912713002421439\\
6.40486058464355	0.00910372176678436\\
6.41685470558858	0.00908043064150116\\
6.4288488265336	0.00905725578771194\\
6.44084294747863	0.00903419635304022\\
6.45283706842365	0.00901125149328802\\
6.46483118936868	0.00898842037233935\\
6.4768253103137	0.00896570216206509\\
6.48881943125873	0.00894309604222916\\
6.50081355220375	0.00892060120039596\\
6.51280767314878	0.00889821683183924\\
6.5248017940938	0.00887594213945199\\
6.53679591503883	0.00885377633365784\\
6.54879003598385	0.00883171863232345\\
6.56078415692888	0.00880976826067226\\
6.5727782778739	0.00878792445119934\\
6.58477239881893	0.00876618644358747\\
6.59676651976396	0.00874455348462427\\
6.60876064070898	0.00872302482812056\\
6.62075476165401	0.0087015997348298\\
6.63274888259903	0.00868027747236856\\
6.64474300354406	0.00865905731513816\\
6.65673712448908	0.00863793854424733\\
6.66873124543411	0.00861692044743589\\
6.68072536637913	0.00859600231899948\\
6.69271948732416	0.00857518345971532\\
6.70471360826918	0.00855446317676893\\
6.71670772921421	0.00853384078368184\\
6.72870185015923	0.00851331560024027\\
6.74069597110426	0.00849288695242479\\
6.75269009204928	0.00847255417234084\\
6.76468421299431	0.00845231659815024\\
6.77667833393933	0.00843217357400358\\
6.78867245488436	0.00841212444997352\\
6.80066657582938	0.00839216858198893\\
6.81266069677441	0.00837230533176995\\
6.82465481771943	0.00835253406676385\\
6.83664893866446	0.00833285416008177\\
6.84864305960948	0.00831326499043628\\
6.86063718055451	0.00829376594207973\\
6.87263130149953	0.00827435640474345\\
6.88462542244456	0.00825503577357766\\
6.89661954338958	0.00823580344909229\\
6.90861366433461	0.00821665883709841\\
6.92060778527963	0.00819760134865055\\
6.93260190622466	0.00817863039998967\\
6.94459602716968	0.00815974541248692\\
6.95659014811471	0.00814094581258813\\
6.96858426905974	0.00812223103175892\\
6.98057839000476	0.00810360050643065\\
6.99257251094979	0.00808505367794696\\
7.00456663189481	0.008066589992511\\
7.01656075283984	0.00804820890113338\\
7.02855487378486	0.00802990985958074\\
7.04054899472989	0.00801169232832498\\
7.05254311567491	0.00799355577249317\\
7.06453723661994	0.00797549966181799\\
7.07653135756496	0.00795752347058892\\
7.08852547850999	0.00793962667760397\\
7.10051959945501	0.007921808766122\\
7.11251372040004	0.00790406922381573\\
7.12450784134506	0.00788640754272522\\
7.13650196229009	0.00786882321921199\\
7.14849608323511	0.00785131575391374\\
7.16049020418014	0.00783388465169958\\
7.17248432512516	0.00781652942162582\\
7.18447844607019	0.00779924957689234\\
7.19647256701521	0.00778204463479946\\
7.20846668796024	0.00776491411670541\\
7.22046080890526	0.00774785754798419\\
7.23245492985029	0.00773087445798412\\
7.24444905079531	0.00771396437998677\\
7.25644317174034	0.00769712685116641\\
7.26843729268536	0.00768036141255004\\
7.28043141363039	0.00766366760897778\\
7.29242553457541	0.00764704498906385\\
7.30441965552044	0.00763049310515797\\
7.31641377646547	0.00761401151330723\\
7.32840789741049	0.00759759977321845\\
7.34040201835552	0.00758125744822094\\
7.35239613930054	0.00756498410522978\\
7.36439026024557	0.0075487793147095\\
7.37638438119059	0.00753264265063816\\
7.38837850213562	0.00751657369047197\\
7.40037262308064	0.0075005720151102\\
7.41236674402567	0.0074846372088606\\
7.42436086497069	0.00746876885940524\\
7.43635498591572	0.00745296655776664\\
7.44834910686074	0.00743722989827448\\
7.46034322780577	0.00742155847853252\\
7.47233734875079	0.00740595189938607\\
7.48433146969582	0.00739040976488974\\
7.49632559064084	0.0073749316822756\\
7.50831971158587	0.00735951726192174\\
7.52031383253089	0.00734416611732115\\
7.53230795347592	0.00732887786505103\\
7.54430207442094	0.00731365212474239\\
7.55629619536597	0.00729848851905003\\
7.56829031631099	0.00728338667362293\\
7.58028443725602	0.00726834621707485\\
7.59227855820104	0.00725336678095544\\
7.60427267914607	0.00723844799972153\\
7.61626680009109	0.00722358951070884\\
7.62826092103612	0.00720879095410401\\
7.64025504198114	0.00719405197291693\\
7.65224916292617	0.00717937221295339\\
7.66424328387119	0.00716475132278807\\
7.67623740481622	0.00715018895373779\\
7.68823152576125	0.00713568475983513\\
7.70022564670627	0.00712123839780232\\
7.7122197676513	0.00710684952702537\\
7.72421388859632	0.00709251780952864\\
7.73620800954135	0.00707824290994954\\
7.74820213048637	0.00706402449551361\\
7.7601962514314	0.00704986223600988\\
7.77219037237642	0.00703575580376647\\
7.78418449332145	0.00702170487362645\\
7.79617861426647	0.00700770912292408\\
7.8081727352115	0.00699376823146118\\
7.82016685615652	0.00697988188148386\\
7.83216097710155	0.00696604975765946\\
7.84415509804657	0.00695227154705379\\
7.8561492189916	0.00693854693910858\\
7.86814333993662	0.00692487562561921\\
7.88013746088165	0.00691125730071267\\
7.89213158182667	0.00689769166082581\\
7.9041257027717	0.00688417840468375\\
7.91611982371672	0.0068707172332786\\
7.92811394466175	0.00685730784984839\\
7.94010806560677	0.00684394995985624\\
7.9521021865518	0.00683064327096973\\
7.96409630749682	0.00681738749304053\\
7.97609042844185	0.00680418233808424\\
7.98808454938687	0.00679102752026049\\
8.0000786703319	0.00677792275585314\\
8.01207279127693	0.00676486776325086\\
8.02406691222195	0.0067518622629278\\
8.03606103316698	0.00673890597742451\\
8.048055154112	0.00672599863132906\\
8.06004927505703	0.0067131399512584\\
8.07204339600206	0.00670032966583987\\
8.08403751694708	0.00668756750569293\\
8.09603163789211	0.00667485320341112\\
8.10802575883713	0.00666218649354413\\
8.12001987978216	0.00664956711258019\\
8.13201400072719	0.00663699479892849\\
8.14400812167221	0.00662446929290195\\
8.15600224261724	0.00661199033670007\\
8.16799636356227	0.00659955767439199\\
8.17999048450729	0.00658717105189971\\
8.19198460545232	0.00657483021698158\\
8.20397872639734	0.00656253491921581\\
8.21597284734237	0.0065502849099843\\
8.2279669682874	0.00653807994245657\\
8.23996108923242	0.00652591977157386\\
8.25195521017745	0.00651380415403343\\
8.26394933112247	0.006501732848273\\
8.2759434520675	0.00648970561445534\\
8.28793757301253	0.00647772221445306\\
8.29993169395755	0.00646578241183354\\
8.31192581490258	0.00645388597184404\\
8.3239199358476	0.00644203266139688\\
8.33591405679263	0.00643022224905492\\
8.34790817773766	0.00641845450501704\\
8.35990229868268	0.0064067292011039\\
8.37189641962771	0.00639504611074374\\
8.38389054057273	0.00638340500895842\\
8.39588466151776	0.00637180567234951\\
8.40787878246279	0.00636024787908463\\
8.41987290340781	0.00634873140888383\\
8.43186702435284	0.00633725604300621\\
8.44386114529786	0.00632582156423653\\
8.45585526624289	0.00631442775687218\\
8.46784938718792	0.00630307440671001\\
8.47984350813294	0.00629176130103358\\
8.49183762907797	0.00628048822860028\\
8.50383175002299	0.0062692549796288\\
8.51582587096802	0.00625806134578653\\
8.52781999191305	0.00624690712017728\\
8.53981411285807	0.00623579209732896\\
8.5518082338031	0.00622471607318151\\
8.56380235474813	0.00621367884507486\\
8.57579647569315	0.00620268021173705\\
8.58779059663818	0.0061917199732725\\
8.5997847175832	0.00618079793115034\\
8.61177883852823	0.0061699138881929\\
8.62377295947326	0.00615906764856429\\
8.63576708041828	0.00614825901775911\\
8.64776120136331	0.00613748780259126\\
8.65975532230833	0.00612675381118289\\
8.67174944325336	0.00611605685295342\\
8.68374356419839	0.00610539673860869\\
8.69573768514341	0.00609477328013023\\
8.70773180608844	0.00608418629076461\\
8.71972592703346	0.00607363558501293\\
8.73172004797849	0.00606312097862036\\
8.74371416892352	0.00605264228856584\\
8.75570828986854	0.00604219933305185\\
8.76770241081357	0.0060317919314943\\
8.77969653175859	0.00602141990451249\\
8.79169065270362	0.0060110830739192\\
8.80368477364865	0.00600078126271087\\
8.81567889459367	0.00599051429505784\\
8.8276730155387	0.00598028199629475\\
8.83966713648372	0.00597008419291099\\
8.85166125742875	0.00595992071254123\\
8.86365537837378	0.00594979138395609\\
8.8756494993188	0.00593969603705286\\
8.88764362026383	0.00592963450284635\\
8.89963774120885	0.00591960661345977\\
8.91163186215388	0.00590961220211574\\
8.92362598309891	0.0058996511031274\\
8.93562010404393	0.00588972315188955\\
8.94761422498896	0.00587982818486996\\
8.95960834593398	0.00586996603960064\\
8.97160246687901	0.00586013655466934\\
8.98359658782404	0.00585033956971102\\
8.99559070876906	0.00584057492539943\\
9.00758482971409	0.00583084246343881\\
9.01957895065912	0.00582114202655563\\
9.03157307160414	0.00581147345849039\\
9.04356719254917	0.00580183660398959\\
9.05556131349419	0.00579223130879761\\
9.06755543443922	0.0057826574196489\\
9.07954955538425	0.00577311478425999\\
9.09154367632927	0.00576360325132178\\
9.1035377972743	0.00575412267049178\\
9.11553191821932	0.00574467289238648\\
9.12752603916435	0.00573525376857378\\
9.13952016010938	0.00572586515156547\\
9.1515142810544	0.00571650689480983\\
9.16350840199943	0.00570717885268422\\
9.17550252294445	0.00569788088048783\\
9.18749664388948	0.00568861283443443\\
9.19949076483451	0.00567937457164522\\
9.21148488577953	0.00567016595014174\\
9.22347900672456	0.00566098682883884\\
9.23547312766958	0.00565183706753771\\
9.24746724861461	0.00564271652691901\\
9.25946136955964	0.00563362506853602\\
9.27145549050466	0.00562456255480787\\
9.28344961144969	0.00561552884901284\\
9.29544373239471	0.0056065238152817\\
9.30743785333974	0.00559754731859115\\
9.31943197428477	0.0055885992247573\\
9.33142609522979	0.00557967940042916\\
9.34342021617482	0.0055707877130823\\
9.35541433711984	0.00556192403101246\\
9.36740845806487	0.00555308822332926\\
9.3794025790099	0.00554428015995002\\
9.39139669995492	0.00553549971159352\\
9.40339082089995	0.00552674674977394\\
9.41538494184497	0.00551802114679475\\
9.42737906279	0.00550932277574275\\
9.43937318373503	0.00550065151048207\\
9.45136730468005	0.00549200722564832\\
9.46336142562508	0.00548338979664271\\
9.47535554657011	0.00547479909962627\\
9.48734966751513	0.0054662350115141\\
9.49934378846016	0.0054576974099697\\
9.51133790940518	0.00544918617339932\\
9.52333203035021	0.00544070118094637\\
9.53532615129524	0.00543224231248589\\
9.54732027224026	0.00542380944861906\\
9.55931439318529	0.00541540247066775\\
9.57130851413031	0.00540702126066918\\
9.58330263507534	0.00539866570137048\\
9.59529675602037	0.00539033567622351\\
9.60729087696539	0.00538203106937952\\
9.61928499791042	0.005373751765684\\
9.63127911885544	0.00536549765067151\\
9.64327323980047	0.00535726861056058\\
9.6552673607455	0.00534906453224861\\
9.66726148169052	0.0053408853033069\\
9.67925560263555	0.00533273081197565\\
9.69124972358057	0.00532460094715902\\
9.7032438445256	0.00531649559842026\\
9.71523796547063	0.00530841465597684\\
9.72723208641565	0.00530035801069568\\
9.73922620736068	0.00529232555408836\\
9.7512203283057	0.00528431717830642\\
9.76321444925073	0.00527633277613665\\
9.77520857019576	0.0052683722409965\\
9.78720269114078	0.00526043546692945\\
9.79919681208581	0.00525252234860044\\
9.81119093303083	0.0052446327812914\\
9.82318505397586	0.00523676666089671\\
9.83517917492089	0.00522892388391883\\
9.84717329586591	0.00522110434746382\\
9.85916741681094	0.00521330794923703\\
9.87116153775596	0.00520553458753878\\
9.88315565870099	0.00519778416126001\\
9.89514977964602	0.00519005656987809\\
9.90714390059104	0.00518235171345258\\
9.91913802153607	0.00517466949262104\\
9.9311321424811	0.00516700980859492\\
9.94312626342612	0.0051593725631554\\
9.95512038437115	0.00515175765864935\\
9.96711450531617	0.00514416499798531\\
9.9791086262612	0.00513659448462941\\
9.99110274720623	0.0051290460226015\\
10.0030968681513	0.00512151951647114\\
10.0150909890963	0.0051140148713537\\
10.0270851100413	0.00510653199290655\\
10.0390792309863	0.00509907078732515\\
10.0510733519314	0.00509163116133926\\
10.0630674728764	0.00508421302220923\\
10.0750615938214	0.00507681627772215\\
10.0870557147664	0.00506944083618824\\
10.0990498357115	0.00506208660643711\\
10.1110439566565	0.00505475349781413\\
10.1230380776015	0.00504744142017682\\
10.1350321985465	0.00504015028389126\\
10.1470263194916	0.00503287999982849\\
10.1590204404366	0.00502563047936107\\
10.1710145613816	0.00501840163435949\\
10.1830086823266	0.00501119337718875\\
10.1950028032717	0.00500400562070493\\
10.2069969242167	0.00499683827825172\\
10.2189910451617	0.00498969126365709\\
10.2309851661067	0.00498256449122992\\
10.2429792870518	0.00497545787575668\\
10.2549734079968	0.00496837133249807\\
10.2669675289418	0.00496130477718585\\
10.2789616498869	0.00495425812601948\\
10.2909557708319	0.00494723129566301\\
10.3029498917769	0.00494022420324179\\
10.3149440127219	0.00493323676633937\\
10.326938133667	0.0049262689029943\\
10.338932254612	0.00491932053169709\\
10.350926375557	0.00491239157138703\\
10.362920496502	0.0049054819414492\\
10.3749146174471	0.0048985915617114\\
10.3869087383921	0.0048917203524411\\
10.3989028593371	0.00488486823434253\\
10.4108969802821	0.00487803512855362\\
10.4228911012272	0.00487122095664313\\
10.4348852221722	0.00486442564060769\\
10.4468793431172	0.00485764910286892\\
10.4588734640622	0.00485089126627056\\
10.4708675850073	0.0048441520540756\\
10.4828617059523	0.00483743138996348\\
10.4948558268973	0.00483072919802726\\
10.5068499478423	0.00482404540277089\\
10.5188440687874	0.00481737992910636\\
10.5308381897324	0.00481073270235107\\
10.5428323106774	0.00480410364822503\\
10.5548264316225	0.00479749269284821\\
10.5668205525675	0.00479089976273786\\
10.5788146735125	0.00478432478480586\\
10.5908087944575	0.00477776768635607\\
10.6028029154026	0.00477122839508176\\
10.6147970363476	0.00476470683906299\\
10.6267911572926	0.00475820294676406\\
10.6387852782376	0.00475171664703096\\
10.6507793991827	0.00474524786908883\\
10.6627735201277	0.00473879654253946\\
10.6747676410727	0.00473236259735883\\
10.6867617620177	0.00472594596389458\\
10.6987558829628	0.00471954657286364\\
10.7107500039078	0.00471316435534973\\
10.7227441248528	0.00470679924280098\\
10.7347382457978	0.00470045116702758\\
10.7467323667429	0.00469412006019932\\
10.7587264876879	0.00468780585484329\\
10.7707206086329	0.00468150848384157\\
10.7827147295779	0.00467522788042885\\
10.794708850523	0.00466896397819017\\
10.806702971468	0.00466271671105862\\
10.818697092413	0.0046564860133131\\
10.830691213358	0.00465027181957605\\
10.8426853343031	0.00464407406481124\\
10.8546794552481	0.00463789268432154\\
10.8666735761931	0.00463172761374672\\
10.8786676971382	0.00462557878906133\\
10.8906618180832	0.00461944614657244\\
10.9026559390282	0.0046133296229176\\
10.9146500599732	0.00460722915506265\\
10.9266441809183	0.0046011446802996\\
10.9386383018633	0.00459507613624458\\
10.9506324228083	0.00458902346083574\\
10.9626265437533	0.00458298659233117\\
10.9746206646984	0.00457696546930689\\
10.9866147856434	0.00457096003065476\\
10.9986089065884	0.00456497021558055\\
11.0106030275334	0.00455899596360183\\
11.0225971484785	0.0045530372145461\\
11.0345912694235	0.00454709390854871\\
11.0465853903685	0.00454116598605101\\
11.0585795113135	0.0045352533877983\\
11.0705736322586	0.00452935605483799\\
11.0825677532036	0.00452347392851766\\
11.0945618741486	0.00451760695048315\\
11.1065559950936	0.00451175506267669\\
11.1185501160387	0.00450591820733502\\
11.1305442369837	0.00450009632698755\\
11.1425383579287	0.00449428936445452\\
11.1545324788738	0.00448849726284514\\
11.1665265998188	0.00448271996555584\\
11.1785207207638	0.00447695741626839\\
11.1905148417088	0.00447120955894819\\
11.2025089626539	0.00446547633784244\\
11.2145030835989	0.00445975769747842\\
11.2264972045439	0.00445405358266171\\
11.2384913254889	0.00444836393847448\\
11.250485446434	0.00444268871027376\\
11.262479567379	0.00443702784368974\\
11.274473688324	0.00443138128462406\\
11.286467809269	0.00442574897924813\\
11.2984619302141	0.00442013087400147\\
11.3104560511591	0.00441452691559007\\
11.3224501721041	0.00440893705098467\\
11.3344442930491	0.00440336122741923\\
11.3464384139942	0.00439779939238921\\
11.3584325349392	0.00439225149365005\\
11.3704266558842	0.00438671747921548\\
11.3824207768292	0.00438119729735602\\
11.3944148977743	0.00437569089659735\\
11.4064090187193	0.00437019822571876\\
11.4184031396643	0.0043647192337516\\
11.4303972606094	0.00435925386997776\\
11.4423913815544	0.00435380208392811\\
11.4543855024994	0.00434836382538098\\
11.4663796234444	0.00434293904436069\\
11.4783737443895	0.00433752769113602\\
11.4903678653345	0.00433212971621874\\
11.5023619862795	0.00432674507036212\\
11.5143561072245	0.0043213737045595\\
11.5263502281696	0.00431601557004279\\
11.5383443491146	0.00431067061828106\\
11.5503384700596	0.0043053388009791\\
11.5623325910046	0.00430002007007601\\
11.5743267119497	0.00429471437774376\\
11.5863208328947	0.0042894216763858\\
11.5983149538397	0.00428414191863569\\
11.6103090747847	0.00427887505735569\\
11.6223031957298	0.0042736210456354\\
11.6342973166748	0.00426837983679039\\
11.6462914376198	0.00426315138436088\\
11.6582855585648	0.00425793564211035\\
11.6702796795099	0.00425273256402424\\
11.6822738004549	0.0042475421043086\\
11.6942679213999	0.00424236421738882\\
11.706262042345	0.00423719885790828\\
11.71825616329	0.00423204598072707\\
11.730250284235	0.00422690554092073\\
11.74224440518	0.00422177749377891\\
11.7542385261251	0.00421666179480417\\
11.7662326470701	0.00421155839971069\\
11.7782267680151	0.00420646726442302\\
11.7902208889601	0.00420138834507483\\
11.8022150099052	0.00419632159800769\\
11.8142091308502	0.00419126697976986\\
11.8262032517952	0.00418622444711504\\
11.8381973727402	0.00418119395700119\\
11.8501914936853	0.00417617546658932\\
11.8621856146303	0.00417116893324231\\
11.8741797355753	0.0041661743145237\\
11.8861738565203	0.00416119156819657\\
11.8981679774654	0.00415622065222231\\
11.9101620984104	0.00415126152475951\\
11.9221562193554	0.00414631414416282\\
11.9341503403004	0.00414137846898173\\
11.9461444612455	0.00413645445795955\\
11.9581385821905	0.00413154207003218\\
11.9701327031355	0.00412664126432706\\
11.9821268240806	0.00412175200016205\\
11.9941209450256	0.0041168742370443\\
12.0061150659706	0.00411200793466918\\
12.0181091869156	0.00410715305291917\\
12.0301033078607	0.00410230955186282\\
12.0420974288057	0.00409747739175365\\
12.0540915497507	0.00409265653302906\\
12.0660856706957	0.00408784693630935\\
12.0780797916408	0.00408304856239658\\
12.0900739125858	0.00407826137227359\\
12.1020680335308	0.00407348532710294\\
12.1140621544758	0.00406872038822588\\
12.1260562754209	0.00406396651716134\\
12.1380503963659	0.0040592236756049\\
12.1500445173109	0.0040544918254278\\
12.1620386382559	0.00404977092867592\\
12.174032759201	0.00404506094756881\\
12.186026880146	0.00404036184449866\\
12.198021001091	0.00403567358202938\\
12.210015122036	0.00403099612289557\\
12.2220092429811	0.00402632943000159\\
12.2340033639261	0.00402167346642058\\
12.2459974848711	0.00401702819539351\\
12.2579916058161	0.00401239358032822\\
12.2699857267612	0.00400776958479853\\
12.2819798477062	0.00400315617254322\\
12.2939739686512	0.00399855330746518\\
12.3059680895963	0.00399396095363043\\
12.3179622105413	0.00398937907526725\\
12.3299563314863	0.00398480763676524\\
12.3419504524313	0.00398024660267441\\
12.3539445733764	0.00397569593770431\\
12.3659386943214	0.00397115560672312\\
12.3779328152664	0.00396662557475677\\
12.3899269362114	0.00396210580698804\\
12.4019210571565	0.00395759626875573\\
12.4139151781015	0.00395309692555374\\
12.4259092990465	0.00394860774303023\\
12.4379034199915	0.00394412868698679\\
12.4498975409366	0.00393965972337752\\
12.4618916618816	0.00393520081830827\\
12.4738857828266	0.00393075193803571\\
12.4858799037716	0.00392631304896659\\
12.4978740247167	0.00392188411765683\\
12.5098681456617	0.00391746511081072\\
12.5218622666067	0.00391305599528015\\
12.5338563875517	0.00390865673806371\\
12.5458505084968	0.00390426730630597\\
12.5578446294418	0.00389988766729661\\
12.5698387503868	0.00389551778846966\\
12.5818328713319	0.0038911576374027\\
12.5938269922769	0.00388680718181608\\
12.6058211132219	0.0038824663895721\\
12.6178152341669	0.0038781352286743\\
12.629809355112	0.00387381366726664\\
12.641803476057	0.00386950167363274\\
12.653797597002	0.00386519921619513\\
12.665791717947	0.0038609062635145\\
12.6777858388921	0.00385662278428892\\
12.6897799598371	0.00385234874735312\\
12.7017740807821	0.00384808412167775\\
12.7137682017271	0.00384382887636861\\
12.7257623226722	0.00383958298066597\\
12.7377564436172	0.00383534640394379\\
12.7497505645622	0.00383111911570903\\
12.7617446855072	0.00382690108560092\\
12.7737388064523	0.00382269228339025\\
12.7857329273973	0.00381849267897868\\
12.7977270483423	0.00381430224239799\\
12.8097211692873	0.00381012094380941\\
12.8217152902324	0.00380594875350295\\
12.8337094111774	0.00380178564189664\\
12.8457035321224	0.00379763157953592\\
12.8576976530675	0.00379348653709291\\
12.8696917740125	0.00378935048536575\\
12.8816858949575	0.0037852233952779\\
12.8936800159025	0.00378110523787752\\
12.9056741368476	0.00377699598433678\\
12.9176682577926	0.00377289560595118\\
12.9296623787376	0.00376880407413892\\
12.9416564996826	0.00376472136044024\\
12.9536506206277	0.00376064743651679\\
12.9656447415727	0.00375658227415093\\
12.9776388625177	0.00375252584524515\\
12.9896329834627	0.00374847812182144\\
13.0016271044078	0.00374443907602058\\
13.0136212253528	0.0037404086801016\\
13.0256153462978	0.0037363869064411\\
13.0376094672428	0.00373237372753267\\
13.0496035881879	0.00372836911598623\\
13.0615977091329	0.00372437304452746\\
13.0735918300779	0.00372038548599718\\
13.0855859510229	0.00371640641335071\\
13.097580071968	0.00371243579965733\\
13.109574192913	0.00370847361809964\\
13.121568313858	0.00370451984197297\\
13.1335624348031	0.00370057444468482\\
13.1455565557481	0.00369663739975424\\
13.1575506766931	0.00369270868081126\\
13.1695447976381	0.00368878826159632\\
13.1815389185832	0.00368487611595969\\
13.1935330395282	0.00368097221786089\\
13.2055271604732	0.00367707654136815\\
13.2175212814182	0.00367318906065779\\
13.2295154023633	0.00366930975001373\\
13.2415095233083	0.00366543858382689\\
13.2535036442533	0.00366157553659461\\
13.2654977651983	0.00365772058292019\\
13.2774918861434	0.00365387369751224\\
13.2894860070884	0.00365003485518421\\
13.3014801280334	0.00364620403085382\\
13.3134742489784	0.00364238119954251\\
13.3254683699235	0.00363856633637493\\
13.3374624908685	0.00363475941657842\\
13.3494566118135	0.00363096041548244\\
13.3614507327585	0.00362716930851808\\
13.3734448537036	0.00362338607121754\\
13.3854389746486	0.00361961067921359\\
13.3974330955936	0.00361584310823908\\
13.4094272165387	0.0036120833341264\\
13.4214213374837	0.00360833133280702\\
13.4334154584287	0.00360458708031093\\
13.4454095793737	0.00360085055276618\\
13.4574037003188	0.00359712172639833\\
13.4693978212638	0.00359340057753004\\
13.4813919422088	0.00358968708258048\\
13.4933860631538	0.00358598121806492\\
13.5053801840989	0.00358228296059419\\
13.5173743050439	0.00357859228687422\\
13.5293684259889	0.00357490917370555\\
13.5413625469339	0.00357123359798287\\
13.553356667879	0.00356756553669451\\
13.565350788824	0.00356390496692202\\
13.577344909769	0.00356025186583963\\
13.589339030714	0.00355660621071386\\
13.6013331516591	0.003552967978903\\
13.6133272726041	0.00354933714785666\\
13.6253213935491	0.00354571369511535\\
13.6373155144941	0.00354209759830997\\
13.6493096354392	0.00353848883516138\\
13.6613037563842	0.00353488738347997\\
13.6732978773292	0.00353129322116519\\
13.6852919982743	0.00352770632620508\\
13.6972861192193	0.0035241266766759\\
13.7092802401643	0.00352055425074163\\
13.7212743611093	0.00351698902665354\\
13.7332684820544	0.00351343098274979\\
13.7452626029994	0.00350988009745495\\
13.7572567239444	0.00350633634927962\\
13.7692508448894	0.00350279971681997\\
13.7812449658345	0.00349927017875732\\
13.7932390867795	0.00349574771385773\\
13.8052332077245	0.00349223230097158\\
13.8172273286695	0.00348872391903315\\
13.8292214496146	0.00348522254706018\\
13.8412155705596	0.00348172816415353\\
13.8532096915046	0.00347824074949667\\
13.8652038124496	0.00347476028235538\\
13.8771979333947	0.00347128674207725\\
13.8891920543397	0.00346782010809134\\
13.9011861752847	0.00346436035990777\\
13.9131802962297	0.00346090747711729\\
13.9251744171748	0.00345746143939093\\
13.9371685381198	0.00345402222647957\\
13.9491626590648	0.00345058981821359\\
13.9611567800098	0.00344716419450243\\
13.9731509009549	0.00344374533533425\\
13.9851450218999	0.00344033322077552\\
13.9971391428449	0.00343692783097065\\
14.00913326379	0.00343352914614161\\
14.021127384735	0.00343013714658755\\
14.03312150568	0.00342675181268442\\
14.045115626625	0.00342337312488461\\
14.0571097475701	0.00342000106371656\\
14.0691038685151	0.00341663560978444\\
14.0810979894601	0.00341327674376771\\
14.0930921104051	0.00340992444642082\\
14.1050862313502	0.0034065786985728\\
14.1170803522952	0.00340323948112694\\
14.1290744732402	0.00339990677506042\\
14.1410685941852	0.00339658056142393\\
14.1530627151303	0.00339326082134135\\
14.1650568360753	0.00338994753600939\\
14.1770509570203	0.00338664068669721\\
14.1890450779653	0.00338334025474613\\
14.2010391989104	0.00338004622156922\\
14.2130333198554	0.00337675856865101\\
14.2250274408004	0.00337347727754711\\
14.2370215617454	0.00337020232988391\\
14.2490156826905	0.00336693370735819\\
14.2610098036355	0.00336367139173684\\
14.2730039245805	0.00336041536485647\\
14.2849980455256	0.00335716560862314\\
14.2969921664706	0.00335392210501196\\
14.3089862874156	0.00335068483606683\\
14.3209804083606	0.00334745378390007\\
14.3329745293057	0.00334422893069211\\
14.3449686502507	0.00334101025869116\\
14.3569627711957	0.00333779775021288\\
14.3689568921407	0.00333459138764012\\
14.3809510130858	0.00333139115342251\\
14.3929451340308	0.00332819703007622\\
14.4049392549758	0.00332500900018361\\
14.4169333759208	0.00332182704639292\\
14.4289274968659	0.00331865115141798\\
14.4409216178109	0.00331548129803787\\
14.4529157387559	0.00331231746909666\\
14.4649098597009	0.00330915964750304\\
14.476903980646	0.00330600781623009\\
14.488898101591	0.00330286195831491\\
14.500892222536	0.00329972205685837\\
14.512886343481	0.00329658809502478\\
14.5248804644261	0.00329346005604163\\
14.5368745853711	0.00329033792319925\\
14.5488687063161	0.00328722167985055\\
14.5608628272612	0.0032841113094107\\
14.5728569482062	0.00328100679535689\\
14.5848510691512	0.00327790812122798\\
14.5968451900962	0.00327481527062425\\
14.6088393110413	0.00327172822720711\\
14.6208334319863	0.00326864697469882\\
14.6328275529313	0.00326557149688218\\
14.6448216738763	0.0032625017776003\\
14.6568157948214	0.00325943780075627\\
14.6688099157664	0.00325637955031292\\
14.6808040367114	0.00325332701029251\\
14.6927981576564	0.00325028016477649\\
14.7047922786015	0.00324723899790521\\
14.7167863995465	0.00324420349387764\\
14.7287805204915	0.00324117363695113\\
14.7407746414365	0.00323814941144111\\
14.7527687623816	0.00323513080172083\\
14.7647628833266	0.00323211779222111\\
14.7767570042716	0.00322911036743007\\
14.7887511252166	0.00322610851189286\\
14.8007452461617	0.0032231122102114\\
14.8127393671067	0.00322012144704411\\
14.8247334880517	0.0032171362071057\\
14.8367276089968	0.00321415647516685\\
14.8487217299418	0.00321118223605399\\
14.8607158508868	0.00320821347464905\\
14.8727099718318	0.00320525017588918\\
14.8847040927769	0.00320229232476651\\
14.8966982137219	0.00319933990632794\\
14.9086923346669	0.00319639290567483\\
14.9206864556119	0.00319345130796278\\
14.932680576557	0.00319051509840139\\
14.944674697502	0.003187584262254\\
14.956668818447	0.00318465878483748\\
14.968662939392	0.00318173865152194\\
14.9806570603371	0.00317882384773053\\
14.9926511812821	0.00317591435893918\\
15.0046453022271	0.00317301017067635\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.827594345206754	0.113363434252051\\
0.839588466151779	0.11091250442541\\
0.851582587096805	0.108561022853746\\
0.86357670804183	0.106303179121887\\
0.875570828986856	0.104133596581741\\
0.887564949931881	0.102047293525458\\
0.899559070876906	0.100039648370934\\
0.911553191821932	0.0981063683926746\\
0.923547312766957	0.0962434615912063\\
0.935541433711983	0.0944472113459019\\
0.947535554657008	0.0927141535405847\\
0.959529675602033	0.0910410558896955\\
0.971523796547059	0.089424899226021\\
0.983517917492084	0.087862860539766\\
0.995512038437109	0.0863522975837413\\
1.00750615938213	0.084890734881181\\
1.01950028032716	0.0834758509916466\\
1.03149440127219	0.0821054669070173\\
1.04348852221721	0.0807775354640325\\
1.05548264316224	0.079490131672531\\
1.06747676410726	0.0782414438696504\\
1.07947088505229	0.0770297656200361\\
1.09146500599731	0.0758534882907119\\
1.10345912694234	0.0747110942368645\\
1.11545324788736	0.073601150541493\\
1.12744736883239	0.0725223032578131\\
1.13944148977741	0.0714732721085547\\
1.15143561072244	0.0704528456009551\\
1.16342973166746	0.0694598765203927\\
1.17542385261249	0.0684932777692843\\
1.18741797355752	0.0675520185211552\\
1.19941209450254	0.066635120662715\\
1.21140621544757	0.0657416554993854\\
1.22340033639259	0.064870740702064\\
1.23539445733762	0.0640215374749997\\
1.24738857828264	0.0631932479265304\\
1.25938269922767	0.0623851126261169\\
1.27137682017269	0.0615964083326191\\
1.28337094111772	0.0608264458801203\\
1.29536506206274	0.0600745682088292\\
1.30735918300777	0.0593401485296961\\
1.31935330395279	0.0586225886123716\\
1.33134742489782	0.0579213171870406\\
1.34334154584285	0.0572357884514751\\
1.35533566678787	0.0565654806753874\\
1.3673297877329	0.0559098948948325\\
1.37932390867792	0.0552685536900137\\
1.39131802962295	0.0546410000403962\\
1.40331215056797	0.0540267962515311\\
1.415306271513	0.053425522948448\\
1.42730039245802	0.0528367781308871\\
1.43929451340305	0.0522601762860198\\
1.45128863434807	0.0516953475546479\\
1.4632827552931	0.0511419369471884\\
1.47527687623812	0.0505996036060352\\
1.48727099718315	0.0500680201111511\\
1.49926511812818	0.0495468718259842\\
1.5112592390732	0.0490358562810223\\
1.52325336001823	0.0485346825924986\\
1.53524748096325	0.0480430709139474\\
1.54724160190828	0.0475607519184799\\
1.5592357228533	0.0470874663098006\\
1.57122984379833	0.0466229643601339\\
1.58322396474335	0.0461670054733576\\
1.59521808568838	0.0457193577717631\\
1.6072122066334	0.0452797977049722\\
1.61920632757843	0.0448481096796463\\
1.63120044852346	0.0444240857087145\\
1.64319456946848	0.0440075250789372\\
1.65518869041351	0.0435982340357028\\
1.66718281135853	0.0431960254840291\\
1.67917693230356	0.042800718704809\\
1.69117105324858	0.0424121390854074\\
1.70316517419361	0.0420301178637711\\
1.71515929513863	0.0416544918852732\\
1.72715341608366	0.0412851033715591\\
1.73914753702868	0.0409217997007135\\
1.75114165797371	0.040564433198108\\
1.76313577891873	0.0402128609373313\\
1.77512989986376	0.0398669445506418\\
1.78712402080879	0.0395265500484161\\
1.79911814175381	0.0391915476471024\\
1.81111226269884	0.0388618116052149\\
1.82310638364386	0.0385372200669368\\
1.83510050458889	0.0382176549129229\\
1.84709462553391	0.0379030016179213\\
1.85908874647894	0.0375931491148521\\
1.87108286742396	0.0372879896650055\\
1.88307698836899	0.0369874187340427\\
1.89507110931401	0.036691334873497\\
1.90706523025904	0.0363996396074956\\
1.91905935120406	0.0361122373244349\\
1.93105347214909	0.0358290351733593\\
1.94304759309412	0.0355499429648079\\
1.95504171403914	0.035274873075905\\
1.96703583498417	0.035003740359486\\
1.97902995592919	0.0347364620570587\\
1.99102407687422	0.0344729577154137\\
2.00301819781924	0.0342131491067071\\
2.01501231876427	0.0339569601518463\\
2.02700643970929	0.0337043168470242\\
2.03900056065432	0.033455147193248\\
2.05099468159934	0.0332093811287254\\
2.06298880254437	0.0329669504639701\\
2.0749829234894	0.0327277888195036\\
2.08697704443442	0.0324918315660302\\
2.09897116537945	0.0322590157669728\\
2.11096528632447	0.0320292801232614\\
2.1229594072695	0.0318025649202716\\
2.13495352821452	0.0315788119768172\\
2.14694764915955	0.0313579645961026\\
2.15894177010458	0.0311399675185503\\
2.1709358910496	0.0309247668764181\\
2.18293001199463	0.0307123101501292\\
2.19492413293965	0.0305025461262388\\
2.20691825388468	0.0302954248569666\\
2.2189123748297	0.030090897621228\\
2.23090649577473	0.029888916887099\\
2.24290061671975	0.0296894362756535\\
2.25489473766478	0.0294924105261154\\
2.26688885860981	0.0292977954622702\\
2.27888297955483	0.0291055479600816\\
2.29087710049986	0.0289156259164655\\
2.30287122144488	0.028727988219171\\
2.31486534238991	0.0285425947177247\\
2.32685946333493	0.028359406195393\\
2.33885358427996	0.0281783843421227\\
2.35084770522498	0.0279994917284196\\
2.36284182617001	0.0278226917801258\\
2.37483594711504	0.0276479487540634\\
2.38683006806006	0.0274752277145056\\
2.39882418900509	0.0273044945104468\\
2.41081830995011	0.0271357157536367\\
2.42281243089514	0.0269688587973507\\
2.43480655184016	0.0268038917158674\\
2.44680067278519	0.0266407832846255\\
2.45879479373022	0.0264795029610343\\
2.47078891467524	0.0263200208659123\\
2.48278303562027	0.0261623077655311\\
2.49477715656529	0.0260063350542403\\
2.50677127751032	0.0258520747376527\\
2.51876539845534	0.0256994994163677\\
2.53075951940037	0.0255485822702141\\
2.54275364034539	0.025399297042992\\
2.55474776129042	0.0252516180276958\\
2.56674188223545	0.0251055200522013\\
2.57873600318047	0.0249609784653982\\
2.5907301241255	0.0248179691237543\\
2.60272424507052	0.0246764683782936\\
2.61471836601555	0.0245364530619747\\
2.62671248696057	0.0243979004774547\\
2.6387066079056	0.0242607883852255\\
2.65070072885063	0.0241250949921082\\
2.66269484979565	0.0239907989400944\\
2.67468897074068	0.0238578792955211\\
2.6866830916857	0.0237263155385679\\
2.69867721263073	0.0235960875530662\\
2.71067133357575	0.023467175616608\\
2.72266545452078	0.0233395603909457\\
2.7346595754658	0.0232132229126715\\
2.74665369641083	0.0230881445841684\\
2.75864781735586	0.0229643071648222\\
2.77064193830088	0.0228416927624861\\
2.78263605924591	0.0227202838251907\\
2.79463018019093	0.0226000631330893\\
2.80662430113596	0.0224810137906319\\
2.81861842208098	0.0223631192189599\\
2.83061254302601	0.0222463631485149\\
2.84260666397104	0.0221307296118534\\
2.85460078491606	0.0220162029366617\\
2.86659490586109	0.0219027677389646\\
2.87858902680611	0.0217904089165205\\
2.89058314775114	0.0216791116423986\\
2.90257726869616	0.0215688613587306\\
2.91457138964119	0.0214596437706325\\
2.92656551058621	0.0213514448402917\\
2.93855963153124	0.0212442507812117\\
2.95055375247627	0.0211380480526127\\
2.96254787342129	0.0210328233539805\\
2.97454199436632	0.020928563619761\\
2.98653611531134	0.0208252560141942\\
2.99853023625637	0.0207228879262854\\
3.01052435720139	0.0206214469649066\\
3.02251847814642	0.0205209209540277\\
3.03451259909144	0.0204212979280696\\
3.04650672003647	0.0203225661273791\\
3.0585008409815	0.0202247139938195\\
3.07049496192652	0.0201277301664742\\
3.08248908287155	0.0200316034774609\\
3.09448320381657	0.0199363229478508\\
3.1064773247616	0.0198418777836926\\
3.11847144570662	0.0197482573721353\\
3.13046556665165	0.0196554512776497\\
3.14245968759668	0.0195634492383427\\
3.1544538085417	0.0194722411623652\\
3.16644792948673	0.0193818171244073\\
3.17844205043175	0.0192921673622812\\
3.19043617137678	0.0192032822735873\\
3.2024302923218	0.0191151524124622\\
3.21442441326683	0.0190277684864061\\
3.22641853421185	0.0189411213531868\\
3.23841265515688	0.018855202017819\\
3.25040677610191	0.0187700016296158\\
3.26240089704693	0.0186855114793116\\
3.27439501799196	0.0186017229962526\\
3.28638913893698	0.0185186277456554\\
3.29838325988201	0.0184362174259294\\
3.31037738082703	0.0183544838660632\\
3.32237150177206	0.018273419023072\\
3.33436562271709	0.0181930149795047\\
3.34635974366211	0.0181132639410092\\
3.35835386460714	0.0180341582339544\\
3.37034798555216	0.0179556903031069\\
3.38234210649719	0.0178778527093616\\
3.39433622744221	0.0178006381275236\\
3.40633034838724	0.0177240393441422\\
3.41832446933226	0.0176480492553926\\
3.43031859027729	0.0175726608650067\\
3.44231271122232	0.0174978672822505\\
3.45430683216734	0.0174236617199467\\
3.46630095311237	0.0173500374925421\\
3.47829507405739	0.0172769880142175\\
3.49028919500242	0.0172045067970405\\
3.50228331594744	0.0171325874491586\\
3.51427743689247	0.0170612236730327\\
3.52627155783749	0.0169904092637088\\
3.53826567878252	0.0169201381071285\\
3.55025979972755	0.0168504041784755\\
3.56225392067257	0.0167812015405589\\
3.5742480416176	0.0167125243422309\\
3.58624216256262	0.0166443668168391\\
3.59823628350765	0.0165767232807116\\
3.61023040445267	0.0165095881316757\\
3.6222245253977	0.0164429558476069\\
3.63421864634273	0.0163768209850094\\
3.64621276728775	0.0163111781776272\\
3.65820688823278	0.0162460221350835\\
3.6702010091778	0.0161813476415498\\
3.68219513012283	0.0161171495544425\\
3.69418925106785	0.0160534228031462\\
3.70618337201288	0.0159901623877649\\
3.7181774929579	0.0159273633778979\\
3.73017161390293	0.0158650209114415\\
3.74216573484796	0.0158031301934159\\
3.75415985579298	0.0157416864948153\\
3.76615397673801	0.0156806851514823\\
3.77814809768303	0.0156201215630048\\
3.79014221862806	0.0155599911916356\\
3.80213633957308	0.0155002895612339\\
3.81413046051811	0.0154410122562278\\
3.82612458146314	0.0153821549205987\\
3.83811870240816	0.0153237132568845\\
3.85011282335319	0.0152656830252042\\
3.86210694429821	0.0152080600423011\\
3.87410106524324	0.0151508401806056\\
3.88609518618826	0.0150940193673156\\
3.89808930713329	0.0150375935834962\\
3.91008342807831	0.0149815588631966\\
3.92207754902334	0.0149259112925838\\
3.93407166996837	0.014870647009094\\
3.94606579091339	0.0148157622006005\\
3.95805991185842	0.0147612531045968\\
3.97005403280344	0.0147071160073967\\
3.98204815374847	0.0146533472433495\\
3.99404227469349	0.0145999431940692\\
4.00603639563852	0.0145469002876804\\
4.01803051658354	0.0144942149980769\\
4.03002463752857	0.0144418838441954\\
4.04201875847359	0.0143899033893024\\
4.05401287941862	0.0143382702402949\\
4.06600700036365	0.0142869810470146\\
4.07800112130867	0.0142360325015741\\
4.0899952422537	0.0141854213376966\\
4.10198936319872	0.0141351443300673\\
4.11398348414375	0.0140851982936974\\
4.12597760508877	0.0140355800832997\\
4.1379717260338	0.0139862865926755\\
4.14996584697882	0.0139373147541129\\
4.16195996792385	0.0138886615377968\\
4.17395408886887	0.0138403239512288\\
4.1859482098139	0.0137922990386581\\
4.19794233075892	0.0137445838805232\\
4.20993645170395	0.0136971755929025\\
4.22193057264897	0.0136500713269766\\
4.233924693594	0.0136032682684987\\
4.24591881453902	0.0135567636372757\\
4.25791293548405	0.0135105546866576\\
4.26990705642907	0.0134646387030368\\
4.2819011773741	0.0134190130053565\\
4.29389529831912	0.0133736749446266\\
4.30588941926415	0.0133286219034496\\
4.31788354020917	0.0132838512955544\\
4.3298776611542	0.0132393605653375\\
4.34187178209922	0.0131951471874139\\
4.35386590304425	0.0131512086661742\\
4.36586002398927	0.0131075425353506\\
4.3778541449343	0.01306414635759\\
4.38984826587932	0.0130210177240343\\
4.40184238682435	0.0129781542539086\\
4.41383650776937	0.012935553594116\\
4.4258306287144	0.0128932134188393\\
4.43782474965943	0.0128511314291503\\
4.44981887060445	0.0128093053526247\\
4.46181299154948	0.0127677329429643\\
4.4738071124945	0.0127264119796258\\
4.48580123343953	0.0126853402674551\\
4.49779535438455	0.0126445156363284\\
4.50978947532958	0.0126039359407994\\
4.5217835962746	0.012563599059752\\
4.53377771721963	0.0125235028960594\\
4.54577183816465	0.0124836453762481\\
4.55776595910968	0.0124440244501684\\
4.5697600800547	0.01240463809067\\
4.58175420099973	0.0123654842932827\\
4.59374832194475	0.0123265610759029\\
4.60574244288978	0.0122878664784848\\
4.6177365638348	0.0122493985627372\\
4.62973068477983	0.0122111554118246\\
4.64172480572485	0.0121731351300742\\
4.65371892666988	0.0121353358426864\\
4.6657130476149	0.0120977556954511\\
4.67770716855993	0.012060392854468\\
4.68970128950495	0.0120232455058718\\
4.70169541044998	0.0119863118555617\\
4.713689531395	0.0119495901289348\\
4.72568365234003	0.0119130785706247\\
4.73767777328505	0.0118767754442436\\
4.74967189423008	0.0118406790321287\\
4.7616660151751	0.0118047876350926\\
4.77366013612013	0.0117690995721778\\
4.78565425706516	0.0117336131804153\\
4.79764837801018	0.011698326814586\\
4.80964249895521	0.0116632388469875\\
4.82163661990023	0.011628347667203\\
4.83363074084526	0.0115936516818748\\
4.84562486179028	0.0115591493144808\\
4.85761898273531	0.0115248390051152\\
4.86961310368033	0.0114907192102717\\
4.88160722462536	0.0114567884026306\\
4.89360134557038	0.0114230450708492\\
4.90559546651541	0.0113894877193553\\
4.91758958746043	0.0113561148681439\\
4.92958370840546	0.0113229250525771\\
4.94157782935048	0.0112899168231871\\
4.95357195029551	0.0112570887454819\\
4.96556607124053	0.0112244393997544\\
4.97756019218556	0.0111919673808942\\
4.98955431313058	0.011159671298202\\
5.00154843407561	0.0111275497752073\\
5.01354255502063	0.0110956014494888\\
5.02553667596566	0.0110638249724969\\
5.03753079691068	0.0110322190093795\\
5.04952491785571	0.0110007822388103\\
5.06151903880073	0.0109695133528194\\
5.07351315974576	0.0109384110566265\\
5.08550728069078	0.0109074740684772\\
5.09750140163581	0.0108767011194806\\
5.10949552258083	0.0108460909534502\\
5.12148964352586	0.0108156423267468\\
5.13348376447088	0.0107853540081238\\
5.14547788541591	0.0107552247785751\\
5.15747200636094	0.0107252534311839\\
5.16946612730596	0.0106954387709758\\
5.18146024825099	0.0106657796147722\\
5.19345436919601	0.0106362747910471\\
5.20544849014104	0.010606923139785\\
5.21744261108606	0.0105777235123413\\
5.22943673203109	0.0105486747713052\\
5.24143085297611	0.0105197757903637\\
5.25342497392114	0.0104910254541682\\
5.26541909486616	0.0104624226582023\\
5.27741321581119	0.0104339663086526\\
5.28940733675621	0.0104056553222803\\
5.30140145770124	0.0103774886262951\\
5.31339557864626	0.010349465158231\\
5.32538969959129	0.0103215838658234\\
5.33738382053631	0.0102938437068885\\
5.34937794148134	0.010266243649204\\
5.36137206242636	0.0102387826703918\\
5.37336618337139	0.0102114597578017\\
5.38536030431641	0.0101842739083976\\
5.39735442526144	0.010157224128645\\
5.40934854620646	0.0101303094343995\\
5.42134266715149	0.0101035288507974\\
5.43333678809651	0.0100768814121482\\
5.44533090904154	0.0100503661618277\\
5.45732502998656	0.0100239821521728\\
5.46931915093159	0.00999772844437829\\
5.48131327187661	0.00997160410839496\\
5.49330739282164	0.00994560822282811\\
5.50530151376666	0.00991973987483884\\
5.51729563471169	0.00989399816004577\\
5.52928975565672	0.00986838218242846\\
5.54128387660174	0.00984289105423206\\
5.55327799754677	0.00981752389587321\\
5.56527211849179	0.0097922798358474\\
5.57726623943682	0.00976715801063733\\
5.58926036038184	0.00974215756462262\\
5.60125448132687	0.00971727764999081\\
5.61324860227189	0.00969251742664948\\
5.62524272321692	0.00966787606213945\\
5.63723684416194	0.00964335273154947\\
5.64923096510697	0.00961894661743154\\
5.66122508605199	0.0095946569097178\\
5.67321920699702	0.0095704828056384\\
5.68521332794204	0.0095464235096402\\
5.69720744888707	0.00952247823330723\\
5.70920156983209	0.0094986461952812\\
5.72119569077712	0.00947492662118387\\
5.73318981172214	0.00945131874354028\\
5.74518393266717	0.00942782180170234\\
5.75717805361219	0.00940443504177473\\
5.76917217455722	0.00938115771654043\\
5.78116629550224	0.00935798908538784\\
5.79316041644727	0.00933492841423903\\
5.80515453739229	0.00931197497547846\\
5.81714865833732	0.00928912804788287\\
5.82914277928234	0.00926638691655212\\
5.84113690022737	0.00924375087284081\\
5.85313102117239	0.0092212192142908\\
5.86512514211742	0.00919879124456455\\
5.87711926306245	0.0091764662733796\\
5.88911338400747	0.0091542436164433\\
5.9011075049525	0.00913212259538923\\
5.91310162589752	0.00911010253771341\\
5.92509574684255	0.00908818277671211\\
5.93708986778757	0.00906636265142035\\
5.9490839887326	0.00904464150655054\\
5.96107810967762	0.009023018692433\\
5.97307223062265	0.00900149356495595\\
5.98506635156767	0.00898006548550739\\
5.9970604725127	0.00895873382091692\\
6.00905459345772	0.00893749794339865\\
6.02104871440275	0.00891635723049503\\
6.03304283534777	0.0088953110650207\\
6.0450369562928	0.00887435883500765\\
6.05703107723782	0.0088534999336509\\
6.06902519818285	0.00883273375925487\\
6.08101931912787	0.00881205971518012\\
6.0930134400729	0.00879147720979113\\
6.10500756101792	0.00877098565640468\\
6.11700168196295	0.00875058447323855\\
6.12899580290797	0.00873027308336132\\
6.140989923853	0.00871005091464219\\
6.15298404479802	0.00868991739970225\\
6.16497816574305	0.00866987197586508\\
6.17697228668807	0.00864991408510958\\
6.1889664076331	0.00863004317402212\\
6.20096052857812	0.00861025869374928\\
6.21295464952315	0.00859056009995226\\
6.22494877046817	0.0085709468527608\\
6.2369428914132	0.00855141841672775\\
6.24893701235823	0.00853197426078463\\
6.26093113330325	0.00851261385819774\\
6.27292525424828	0.00849333668652414\\
6.2849193751933	0.00847414222756878\\
6.29691349613833	0.00845502996734214\\
6.30890761708335	0.00843599939601763\\
6.32090173802838	0.00841705000789071\\
6.3328958589734	0.00839818130133742\\
6.34488997991843	0.0083793927787737\\
6.35688410086345	0.00836068394661593\\
6.36887822180848	0.00834205431524044\\
6.3808723427535	0.00832350339894513\\
6.39286646369853	0.00830503071591022\\
6.40486058464355	0.00828663578816043\\
6.41685470558858	0.00826831814152702\\
6.4288488265336	0.00825007730561017\\
6.44084294747863	0.00823191281374291\\
6.45283706842365	0.00821382420295314\\
6.46483118936868	0.00819581101392949\\
6.4768253103137	0.00817787279098401\\
6.48881943125873	0.00816000908201795\\
6.50081355220375	0.0081422194384866\\
6.51280767314878	0.0081245034153645\\
6.5248017940938	0.00810686057111248\\
6.53679591503883	0.00808929046764262\\
6.54879003598385	0.00807179267028627\\
6.56078415692888	0.00805436674776053\\
6.5727782778739	0.00803701227213574\\
6.58477239881893	0.00801972881880362\\
6.59676651976396	0.00800251596644547\\
6.60876064070898	0.00798537329700046\\
6.62075476165401	0.00796830039563515\\
6.63274888259903	0.00795129685071243\\
6.64474300354406	0.007934362253761\\
6.65673712448908	0.00791749619944601\\
6.66873124543411	0.00790069828553886\\
6.68072536637913	0.00788396811288802\\
6.69271948732416	0.00786730528539002\\
6.70471360826918	0.00785070940996097\\
6.71670772921421	0.00783418009650799\\
6.72870185015923	0.0078177169579011\\
6.74069597110426	0.00780131960994591\\
6.75269009204928	0.00778498767135583\\
6.76468421299431	0.007768720763725\\
6.77667833393933	0.00775251851150162\\
6.78867245488436	0.00773638054196144\\
6.80066657582938	0.00772030648518131\\
6.81266069677441	0.00770429597401369\\
6.82465481771943	0.00768834864406049\\
6.83664893866446	0.0076724641336481\\
6.84864305960948	0.00765664208380201\\
6.86063718055451	0.00764088213822242\\
6.87263130149953	0.00762518394325905\\
6.88462542244456	0.00760954714788761\\
6.89661954338958	0.00759397140368508\\
6.90861366433461	0.00757845636480673\\
6.92060778527963	0.00756300168796192\\
6.93260190622466	0.00754760703239125\\
6.94459602716968	0.00753227205984346\\
6.95659014811471	0.00751699643455264\\
6.96858426905974	0.00750177982321601\\
6.98057839000476	0.00748662189497136\\
6.99257251094979	0.00747152232137543\\
7.00456663189481	0.00745648077638133\\
7.01656075283984	0.0074414969363179\\
7.02855487378486	0.00742657047986805\\
7.04054899472989	0.00741170108804751\\
7.05254311567491	0.00739688844418439\\
7.06453723661994	0.00738213223389797\\
7.07653135756496	0.00736743214507863\\
7.08852547850999	0.00735278786786781\\
7.10051959945501	0.00733819909463774\\
7.11251372040004	0.00732366551997152\\
7.12450784134506	0.00730918684064403\\
7.13650196229009	0.0072947627556021\\
7.14849608323511	0.00728039296594584\\
7.16049020418014	0.00726607717490917\\
7.17248432512516	0.0072518150878413\\
7.18447844607019	0.00723760641218812\\
7.19647256701521	0.00722345085747385\\
7.20846668796024	0.00720934813528301\\
7.22046080890526	0.00719529795924216\\
7.23245492985029	0.00718130004500221\\
7.24444905079531	0.00716735411022072\\
7.25644317174034	0.00715345987454473\\
7.26843729268536	0.00713961705959336\\
7.28043141363039	0.00712582538894049\\
7.29242553457541	0.0071120845880978\\
7.30441965552044	0.00709839438449914\\
7.31641377646547	0.00708475450748214\\
7.32840789741049	0.00707116468827342\\
7.34040201835552	0.00705762465997155\\
7.35239613930054	0.00704413415753125\\
7.36439026024557	0.00703069291774718\\
7.37638438119059	0.007017300679239\\
7.38837850213562	0.00700395718243464\\
7.40037262308064	0.006990662169556\\
7.41236674402567	0.00697741538460277\\
7.42436086497069	0.00696421657333828\\
7.43635498591572	0.0069510654832735\\
7.44834910686074	0.00693796186365297\\
7.46034322780577	0.00692490546544022\\
7.47233734875079	0.00691189604130254\\
7.48433146969582	0.0068989333455971\\
7.49632559064084	0.00688601713435716\\
7.50831971158587	0.00687314716527683\\
7.52031383253089	0.00686032319769859\\
7.53230795347592	0.00684754499259834\\
7.54430207442094	0.00683481231257193\\
7.55629619536597	0.00682212492182249\\
7.56829031631099	0.00680948258614592\\
7.58028443725602	0.00679688507291812\\
7.59227855820104	0.00678433215108215\\
7.60427267914607	0.00677182359113465\\
7.61626680009109	0.00675935916511365\\
7.62826092103612	0.00674693864658523\\
7.64025504198114	0.00673456181063091\\
7.65224916292617	0.00672222843383593\\
7.66424328387119	0.0067099382942755\\
7.67623740481622	0.00669769117150472\\
7.68823152576125	0.00668548684654352\\
7.70022564670627	0.00667332510186754\\
7.7122197676513	0.0066612057213941\\
7.72421388859632	0.00664912849047187\\
7.73620800954135	0.00663709319586798\\
7.74820213048637	0.00662509962575769\\
7.7601962514314	0.0066131475697119\\
7.77219037237642	0.00660123681868648\\
7.78418449332145	0.00658936716501086\\
7.79617861426647	0.00657753840237684\\
7.8081727352115	0.00656575032582749\\
7.82016685615652	0.00655400273174665\\
7.83216097710155	0.00654229541784773\\
7.84415509804657	0.00653062818316342\\
7.8561492189916	0.00651900082803426\\
7.86814333993662	0.00650741315409932\\
7.88013746088165	0.00649586496428523\\
7.89213158182667	0.00648435606279535\\
7.9041257027717	0.00647288625510086\\
7.91611982371672	0.00646145534792948\\
7.92811394466175	0.00645006314925544\\
7.94010806560677	0.00643870946829134\\
7.9521021865518	0.00642739411547585\\
7.96409630749682	0.00641611690246561\\
7.97609042844185	0.00640487764212562\\
7.98808454938687	0.00639367614851836\\
8.0000786703319	0.00638251223689591\\
8.01207279127693	0.00637138572368946\\
8.02406691222195	0.00636029642650125\\
8.03606103316698	0.0063492441640936\\
8.048055154112	0.00633822875638192\\
8.06004927505703	0.00632725002442352\\
8.07204339600206	0.00631630779041068\\
8.08403751694708	0.0063054018776602\\
8.09603163789211	0.00629453211060581\\
8.10802575883713	0.006283698314789\\
8.12001987978216	0.00627290031685001\\
8.13201400072719	0.00626213794451961\\
8.14400812167221	0.00625141102661167\\
8.15600224261724	0.00624071939301316\\
8.16799636356227	0.00623006287467609\\
8.17999048450729	0.00621944130361087\\
8.19198460545232	0.00620885451287643\\
8.20397872639734	0.00619830233657268\\
8.21597284734237	0.00618778460983295\\
8.2279669682874	0.00617730116881531\\
8.23996108923242	0.00616685185069608\\
8.25195521017745	0.00615643649365977\\
8.26394933112247	0.00614605493689369\\
8.2759434520675	0.00613570702057922\\
8.28793757301253	0.00612539258588403\\
8.29993169395755	0.00611511147495498\\
8.31192581490258	0.00610486353091114\\
8.3239199358476	0.00609464859783496\\
8.33591405679263	0.00608446652076737\\
8.34790817773766	0.00607431714569731\\
8.35990229868268	0.00606420031955745\\
8.37189641962771	0.00605411589021628\\
8.38389054057273	0.00604406370646987\\
8.39588466151776	0.00603404361803588\\
8.40787878246279	0.00602405547554762\\
8.41987290340781	0.0060140991305447\\
8.43186702435284	0.00600417443546887\\
8.44386114529786	0.00599428124365553\\
8.45585526624289	0.00598441940932736\\
8.46784938718792	0.0059745887875886\\
8.47984350813294	0.00596478923441726\\
8.49183762907797	0.00595502060665997\\
8.50383175002299	0.00594528276202403\\
8.51582587096802	0.00593557555907171\\
8.52781999191305	0.00592589885721513\\
8.53981411285807	0.0059162525167076\\
8.5518082338031	0.00590663639863925\\
8.56380235474813	0.00589705036493036\\
8.57579647569315	0.00588749427832462\\
8.58779059663818	0.00587796800238472\\
8.5997847175832	0.00586847140148419\\
8.61177883852823	0.00585900434080262\\
8.62377295947326	0.00584956668632043\\
8.63576708041828	0.00584015830481151\\
8.64776120136331	0.00583077906383824\\
8.65975532230833	0.00582142883174618\\
8.67174944325336	0.00581210747765722\\
8.68374356419839	0.00580281487146551\\
8.69573768514341	0.00579355088382954\\
8.70773180608844	0.0057843153861688\\
8.71972592703346	0.00577510825065819\\
8.73172004797849	0.00576592935022039\\
8.74371416892352	0.00575677855852256\\
8.75570828986854	0.00574765574997056\\
8.76770241081357	0.00573856079970312\\
8.77969653175859	0.00572949358358655\\
8.79169065270362	0.00572045397821033\\
8.80368477364865	0.0057114418608813\\
8.81567889459367	0.00570245710961862\\
8.8276730155387	0.00569349960314798\\
8.83966713648372	0.00568456922089813\\
8.85166125742875	0.00567566584299542\\
8.86365537837378	0.00566678935025664\\
8.8756494993188	0.00565793962418743\\
8.88764362026383	0.00564911654697538\\
8.89963774120885	0.00564032000148538\\
8.91163186215388	0.00563154987125541\\
8.92362598309891	0.00562280604049166\\
8.93562010404393	0.00561408839406241\\
8.94761422498896	0.00560539681749618\\
8.95960834593398	0.00559673119697518\\
8.97160246687901	0.00558809141932955\\
8.98359658782404	0.0055794773720356\\
8.99559070876906	0.00557088894320924\\
9.00758482971409	0.00556232602160313\\
9.01957895065912	0.00555378849660043\\
9.03157307160414	0.00554527625821067\\
9.04356719254917	0.00553678919706721\\
9.05556131349419	0.00552832720442203\\
9.06755543443922	0.00551989017213803\\
9.07954955538425	0.00551147799269231\\
9.09154367632927	0.00550309055916238\\
9.1035377972743	0.00549472776523118\\
9.11553191821932	0.00548638950517686\\
9.12752603916435	0.00547807567386873\\
9.13952016010938	0.00546978616676894\\
9.1515142810544	0.00546152087992197\\
9.16350840199943	0.00545327970995252\\
9.17550252294445	0.00544506255406289\\
9.18749664388948	0.0054368693100288\\
9.19949076483451	0.00542869987619307\\
9.21148488577953	0.00542055415146515\\
9.22347900672456	0.00541243203531527\\
9.23547312766958	0.00540433342776954\\
9.24746724861461	0.00539625822940893\\
9.25946136955964	0.00538820634136399\\
9.27145549050466	0.00538017766530977\\
9.28344961144969	0.00537217210346583\\
9.29544373239471	0.0053641895585881\\
9.30743785333974	0.00535622993396946\\
9.31943197428477	0.00534829313343119\\
9.33142609522979	0.00534037906132429\\
9.34342021617482	0.00533248762252484\\
9.35541433711984	0.00532461872242625\\
9.36740845806487	0.00531677226694163\\
9.3794025790099	0.00530894816249673\\
9.39139669995492	0.00530114631602737\\
9.40339082089995	0.00529336663497609\\
9.41538494184497	0.00528560902728895\\
9.42737906279	0.00527787340141126\\
9.43937318373503	0.0052701596662859\\
9.45136730468005	0.00526246773134835\\
9.46336142562508	0.00525479750652366\\
9.47535554657011	0.0052471489022246\\
9.48734966751513	0.00523952182934677\\
9.49934378846016	0.00523191619926542\\
9.51133790940518	0.00522433192383465\\
9.52333203035021	0.0052167689153802\\
9.53532615129524	0.00520922708670007\\
9.54732027224026	0.00520170635105934\\
9.55931439318529	0.00519420662218849\\
9.57130851413031	0.00518672781427798\\
9.58330263507534	0.00517926984197777\\
9.59529675602037	0.00517183262039254\\
9.60729087696539	0.00516441606508026\\
9.61928499791042	0.00515702009204747\\
9.63127911885544	0.00514964461774815\\
9.64327323980047	0.00514228955907911\\
9.6552673607455	0.00513495483337809\\
9.66726148169052	0.00512764035842082\\
9.67925560263555	0.00512034605241745\\
9.69124972358057	0.0051130718340099\\
9.7032438445256	0.00510581762227203\\
9.71523796547063	0.00509858333670043\\
9.72723208641565	0.00509136889721794\\
9.73922620736068	0.00508417422416682\\
9.7512203283057	0.00507699923830999\\
9.76321444925073	0.00506984386082404\\
9.77520857019576	0.00506270801329713\\
9.78720269114078	0.00505559161773148\\
9.79919681208581	0.00504849459653235\\
9.81119093303083	0.00504141687251439\\
9.82318505397586	0.0050343583688912\\
9.83517917492089	0.00502731900927816\\
9.84717329586591	0.00502029871768598\\
9.85916741681094	0.00501329741852296\\
9.87116153775596	0.00500631503658511\\
9.88315565870099	0.00499935149706215\\
9.89514977964602	0.0049924067255287\\
9.90714390059104	0.00498548064794566\\
9.91913802153607	0.00497857319065424\\
9.9311321424811	0.00497168428037606\\
9.94312626342612	0.00496481384421265\\
9.95512038437115	0.00495796180963447\\
9.96711450531617	0.00495112810449115\\
9.9791086262612	0.00494431265699912\\
9.99110274720623	0.00493751539574336\\
10.0030968681513	0.00493073624967356\\
10.0150909890963	0.00492397514810496\\
10.0270851100413	0.00491723202071039\\
10.0390792309863	0.00491050679752486\\
10.0510733519314	0.00490379940893687\\
10.0630674728764	0.00489710978569181\\
10.0750615938214	0.00489043785888626\\
10.0870557147664	0.00488378355996367\\
10.0990498357115	0.0048771468207185\\
10.1110439566565	0.00487052757329032\\
10.1230380776015	0.00486392575016163\\
10.1350321985465	0.00485734128415401\\
10.1470263194916	0.00485077410843072\\
10.1590204404366	0.00484422415649089\\
10.1710145613816	0.00483769136216773\\
10.1830086823266	0.00483117565962961\\
10.1950028032717	0.00482467698337151\\
10.2069969242167	0.00481819526822211\\
10.2189910451617	0.00481173044933171\\
10.2309851661067	0.00480528246217812\\
10.2429792870518	0.00479885124256101\\
10.2549734079968	0.00479243672660058\\
10.2669675289418	0.0047860388507357\\
10.2789616498869	0.0047796575517218\\
10.2909557708319	0.00477329276662907\\
10.3029498917769	0.00476694443284046\\
10.3149440127219	0.00476061248804976\\
10.326938133667	0.00475429687025973\\
10.338932254612	0.00474799751778016\\
10.350926375557	0.00474171436922608\\
10.362920496502	0.00473544736351578\\
10.3749146174471	0.00472919643986913\\
10.3869087383921	0.00472296153780551\\
10.3989028593371	0.00471674259714228\\
10.4108969802821	0.00471053955799269\\
10.4228911012272	0.00470435236076427\\
10.4348852221722	0.00469818094615702\\
10.4468793431172	0.00469202525516154\\
10.4588734640622	0.00468588522905741\\
10.4708675850073	0.00467976080941133\\
10.4828617059523	0.00467365193807548\\
10.4948558268973	0.00466755855718578\\
10.5068499478423	0.00466148060916008\\
10.5188440687874	0.00465541803669665\\
10.5308381897324	0.00464937078277234\\
10.5428323106774	0.00464333879064101\\
10.5548264316225	0.00463732200383177\\
10.5668205525675	0.00463132036614747\\
10.5788146735125	0.00462533382166292\\
10.5908087944575	0.00461936231472338\\
10.6028029154026	0.00461340578994289\\
10.6147970363476	0.00460746419220268\\
10.6267911572926	0.0046015374666496\\
10.6387852782376	0.00459562555869452\\
10.6507793991827	0.00458972841401074\\
10.6627735201277	0.00458384597853252\\
10.6747676410727	0.00457797819845344\\
10.6867617620177	0.00457212502022493\\
10.6987558829628	0.00456628639055467\\
10.7107500039078	0.00456046225640522\\
10.7227441248528	0.00455465256499234\\
10.7347382457978	0.00454885726378363\\
10.7467323667429	0.00454307630049703\\
10.7587264876879	0.00453730962309926\\
10.7707206086329	0.00453155717980448\\
10.7827147295779	0.00452581891907276\\
10.794708850523	0.00452009478960869\\
10.806702971468	0.00451438474035989\\
10.818697092413	0.00450868872051566\\
10.830691213358	0.00450300667950549\\
10.8426853343031	0.00449733856699776\\
10.8546794552481	0.00449168433289825\\
10.8666735761931	0.00448604392734881\\
10.8786676971382	0.004480417300726\\
10.8906618180832	0.0044748044036397\\
10.9026559390282	0.00446920518693177\\
10.9146500599732	0.00446361960167467\\
10.9266441809183	0.00445804759917019\\
10.9386383018633	0.00445248913094811\\
10.9506324228083	0.00444694414876483\\
10.9626265437533	0.00444141260460208\\
10.9746206646984	0.00443589445066573\\
10.9866147856434	0.00443038963938432\\
10.9986089065884	0.00442489812340794\\
11.0106030275334	0.00441941985560683\\
11.0225971484785	0.00441395478907023\\
11.0345912694235	0.00440850287710506\\
11.0465853903685	0.00440306407323467\\
11.0585795113135	0.00439763833119762\\
11.0705736322586	0.00439222560494651\\
11.0825677532036	0.0043868258486466\\
11.0945618741486	0.00438143901667481\\
11.1065559950936	0.0043760650636183\\
11.1185501160387	0.00437070394427347\\
11.1305442369837	0.0043653556136446\\
11.1425383579287	0.00436002002694282\\
11.1545324788738	0.00435469713958484\\
11.1665265998188	0.00434938690719179\\
11.1785207207638	0.00434408928558814\\
11.1905148417088	0.00433880423080046\\
11.2025089626539	0.00433353169905634\\
11.2145030835989	0.00432827164678322\\
11.2264972045439	0.0043230240306073\\
11.2384913254889	0.00431778880735239\\
11.250485446434	0.00431256593403882\\
11.262479567379	0.00430735536788232\\
11.274473688324	0.00430215706629294\\
11.286467809269	0.00429697098687395\\
11.2984619302141	0.00429179708742078\\
11.3104560511591	0.0042866353259199\\
11.3224501721041	0.00428148566054781\\
11.3344442930491	0.00427634804966994\\
11.3464384139942	0.00427122245183961\\
11.3584325349392	0.004266108825797\\
11.3704266558842	0.00426100713046806\\
11.3824207768292	0.00425591732496355\\
11.3944148977743	0.00425083936857797\\
11.4064090187193	0.00424577322078852\\
11.4184031396643	0.00424071884125415\\
11.4303972606094	0.00423567618981452\\
11.4423913815544	0.00423064522648899\\
11.4543855024994	0.00422562591147565\\
11.4663796234444	0.00422061820515031\\
11.4783737443895	0.00421562206806557\\
11.4903678653345	0.00421063746094979\\
11.5023619862795	0.00420566434470614\\
11.5143561072245	0.00420070268041169\\
11.5263502281696	0.00419575242931636\\
11.5383443491146	0.00419081355284207\\
11.5503384700596	0.00418588601258172\\
11.5623325910046	0.00418096977029833\\
11.5743267119497	0.00417606478792403\\
11.5863208328947	0.00417117102755923\\
11.5983149538397	0.00416628845147159\\
11.6103090747847	0.00416141702209521\\
11.6223031957298	0.00415655670202967\\
11.6342973166748	0.00415170745403916\\
11.6462914376198	0.00414686924105155\\
11.6582855585648	0.00414204202615753\\
11.6702796795099	0.00413722577260974\\
11.6822738004549	0.00413242044382184\\
11.6942679213999	0.00412762600336771\\
11.706262042345	0.00412284241498052\\
11.71825616329	0.00411806964255191\\
11.730250284235	0.00411330765013114\\
11.74224440518	0.00410855640192419\\
11.7542385261251	0.00410381586229299\\
11.7662326470701	0.00409908599575452\\
11.7782267680151	0.00409436676698002\\
11.7902208889601	0.00408965814079413\\
11.8022150099052	0.00408496008217408\\
11.8142091308502	0.00408027255624889\\
11.8262032517952	0.00407559552829853\\
11.8381973727402	0.00407092896375315\\
11.8501914936853	0.00406627282819224\\
11.8621856146303	0.00406162708734384\\
11.8741797355753	0.0040569917070838\\
11.8861738565203	0.00405236665343489\\
11.8981679774654	0.00404775189256614\\
11.9101620984104	0.00404314739079198\\
11.9221562193554	0.00403855311457149\\
11.9341503403004	0.00403396903050766\\
11.9461444612455	0.00402939510534658\\
11.9581385821905	0.00402483130597671\\
11.9701327031355	0.00402027759942815\\
11.9821268240806	0.00401573395287186\\
11.9941209450256	0.00401120033361892\\
12.0061150659706	0.00400667670911978\\
12.0181091869156	0.00400216304696359\\
12.0301033078607	0.0039976593148774\\
12.0420974288057	0.00399316548072545\\
12.0540915497507	0.00398868151250849\\
12.0660856706957	0.00398420737836302\\
12.0780797916408	0.0039797430465606\\
12.0900739125858	0.00397528848550713\\
12.1020680335308	0.00397084366374218\\
12.1140621544758	0.00396640854993823\\
12.1260562754209	0.00396198311290007\\
12.1380503963659	0.00395756732156399\\
12.1500445173109	0.00395316114499724\\
12.1620386382559	0.0039487645523972\\
12.174032759201	0.00394437751309083\\
12.186026880146	0.0039399999965339\\
12.198021001091	0.00393563197231039\\
12.210015122036	0.0039312734101318\\
12.2220092429811	0.00392692427983647\\
12.2340033639261	0.00392258455138899\\
12.2459974848711	0.00391825419487943\\
12.2579916058161	0.00391393318052285\\
12.2699857267612	0.00390962147865851\\
12.2819798477062	0.00390531905974933\\
12.2939739686512	0.00390102589438117\\
12.3059680895963	0.00389674195326229\\
12.3179622105413	0.00389246720722267\\
12.3299563314863	0.00388820162721335\\
12.3419504524313	0.00388394518430591\\
12.3539445733764	0.00387969784969174\\
12.3659386943214	0.00387545959468151\\
12.3779328152664	0.00387123039070453\\
12.3899269362114	0.00386701020930813\\
12.4019210571565	0.0038627990221571\\
12.4139151781015	0.00385859680103304\\
12.4259092990465	0.0038544035178338\\
12.4379034199915	0.00385021914457289\\
12.4498975409366	0.00384604365337884\\
12.4618916618816	0.00384187701649473\\
12.4738857828266	0.00383771920627747\\
12.4858799037716	0.00383357019519734\\
12.4978740247167	0.00382942995583733\\
12.5098681456617	0.00382529846089261\\
12.5218622666067	0.00382117568317001\\
12.5338563875517	0.00381706159558734\\
12.5458505084968	0.00381295617117293\\
12.5578446294418	0.00380885938306506\\
12.5698387503868	0.00380477120451133\\
12.5818328713319	0.00380069160886823\\
12.5938269922769	0.0037966205696005\\
12.6058211132219	0.00379255806028061\\
12.6178152341669	0.00378850405458827\\
12.629809355112	0.00378445852630978\\
12.641803476057	0.00378042144933765\\
12.653797597002	0.00377639279766992\\
12.665791717947	0.00377237254540974\\
12.6777858388921	0.00376836066676477\\
12.6897799598371	0.00376435713604674\\
12.7017740807821	0.00376036192767084\\
12.7137682017271	0.00375637501615529\\
12.7257623226722	0.00375239637612076\\
12.7377564436172	0.00374842598228991\\
12.7497505645622	0.00374446380948684\\
12.7617446855072	0.00374050983263666\\
12.7737388064523	0.00373656402676487\\
12.7857329273973	0.00373262636699701\\
12.7977270483423	0.00372869682855804\\
12.8097211692873	0.00372477538677189\\
12.8217152902324	0.00372086201706106\\
12.8337094111774	0.00371695669494596\\
12.8457035321224	0.00371305939604458\\
12.8576976530675	0.00370917009607193\\
12.8696917740125	0.0037052887708396\\
12.8816858949575	0.00370141539625526\\
12.8936800159025	0.00369754994832224\\
12.9056741368476	0.00369369240313893\\
12.9176682577926	0.00368984273689851\\
12.9296623787376	0.00368600092588833\\
12.9416564996826	0.00368216694648949\\
12.9536506206277	0.00367834077517646\\
12.9656447415727	0.00367452238851648\\
12.9776388625177	0.00367071176316922\\
12.9896329834627	0.0036669088758863\\
13.0016271044078	0.00366311370351088\\
13.0136212253528	0.00365932622297708\\
13.0256153462978	0.0036555464113097\\
13.0376094672428	0.00365177424562372\\
13.0496035881879	0.00364800970312381\\
13.0615977091329	0.00364425276110398\\
13.0735918300779	0.00364050339694707\\
13.0855859510229	0.00363676158812443\\
13.097580071968	0.00363302731219533\\
13.109574192913	0.00362930054680673\\
13.121568313858	0.00362558126969263\\
13.1335624348031	0.00362186945867391\\
13.1455565557481	0.00361816509165766\\
13.1575506766931	0.00361446814663699\\
13.1695447976381	0.00361077860169044\\
13.1815389185832	0.00360709643498165\\
13.1935330395282	0.00360342162475893\\
13.2055271604732	0.00359975414935494\\
13.2175212814182	0.00359609398718613\\
13.2295154023633	0.00359244111675247\\
13.2415095233083	0.00358879551663695\\
13.2535036442533	0.00358515716550533\\
13.2654977651983	0.00358152604210555\\
13.2774918861434	0.00357790212526751\\
13.2894860070884	0.00357428539390259\\
13.3014801280334	0.00357067582700328\\
13.3134742489784	0.00356707340364282\\
13.3254683699235	0.00356347810297474\\
13.3374624908685	0.00355988990423259\\
13.3494566118135	0.00355630878672948\\
13.3614507327585	0.00355273472985773\\
13.3734448537036	0.0035491677130885\\
13.3854389746486	0.00354560771597143\\
13.3974330955936	0.00354205471813419\\
13.4094272165387	0.00353850869928222\\
13.4214213374837	0.00353496963919832\\
13.4334154584287	0.00353143751774227\\
13.4454095793737	0.00352791231485044\\
13.4574037003188	0.00352439401053553\\
13.4693978212638	0.00352088258488614\\
13.4813919422088	0.0035173780180664\\
13.4933860631538	0.00351388029031565\\
13.5053801840989	0.00351038938194805\\
13.5173743050439	0.00350690527335234\\
13.5293684259889	0.00350342794499132\\
13.5413625469339	0.00349995737740165\\
13.553356667879	0.0034964935511934\\
13.565350788824	0.00349303644704983\\
13.577344909769	0.0034895860457269\\
13.589339030714	0.00348614232805305\\
13.6013331516591	0.00348270527492881\\
13.6133272726041	0.00347927486732644\\
13.6253213935491	0.00347585108628971\\
13.6373155144941	0.00347243391293342\\
13.6493096354392	0.00346902332844319\\
13.6613037563842	0.00346561931407502\\
13.6732978773292	0.00346222185115509\\
13.6852919982743	0.00345883092107936\\
13.6972861192193	0.00345544650531323\\
13.7092802401643	0.00345206858539128\\
13.7212743611093	0.00344869714291691\\
13.7332684820544	0.00344533215956204\\
13.7452626029994	0.00344197361706679\\
13.7572567239444	0.00343862149723915\\
13.7692508448894	0.0034352757819547\\
13.7812449658345	0.00343193645315627\\
13.7932390867795	0.00342860349285368\\
13.8052332077245	0.00342527688312334\\
13.8172273286695	0.00342195660610806\\
13.8292214496146	0.00341864264401666\\
13.8412155705596	0.00341533497912369\\
13.8532096915046	0.00341203359376915\\
13.8652038124496	0.00340873847035821\\
13.8771979333947	0.00340544959136082\\
13.8891920543397	0.00340216693931153\\
13.9011861752847	0.00339889049680911\\
13.9131802962297	0.00339562024651629\\
13.9251744171748	0.0033923561711595\\
13.9371685381198	0.00338909825352853\\
13.9491626590648	0.0033858464764763\\
13.9611567800098	0.00338260082291846\\
13.9731509009549	0.00337936127583325\\
13.9851450218999	0.00337612781826114\\
13.9971391428449	0.00337290043330453\\
14.00913326379	0.00336967910412755\\
14.021127384735	0.00336646381395568\\
14.03312150568	0.00336325454607556\\
14.045115626625	0.00336005128383468\\
14.0571097475701	0.00335685401064108\\
14.0691038685151	0.0033536627099631\\
14.0810979894601	0.00335047736532918\\
14.0930921104051	0.00334729796032743\\
14.1050862313502	0.00334412447860551\\
14.1170803522952	0.0033409569038703\\
14.1290744732402	0.00333779521988763\\
14.1410685941852	0.00333463941048207\\
14.1530627151303	0.00333148945953656\\
14.1650568360753	0.00332834535099228\\
14.1770509570203	0.0033252070688483\\
14.1890450779653	0.00332207459716133\\
14.2010391989104	0.00331894792004551\\
14.2130333198554	0.00331582702167212\\
14.2250274408004	0.00331271188626933\\
14.2370215617454	0.00330960249812194\\
14.2490156826905	0.00330649884157115\\
14.2610098036355	0.00330340090101431\\
14.2730039245805	0.00330030866090462\\
14.2849980455256	0.00329722210575095\\
14.2969921664706	0.00329414122011757\\
14.3089862874156	0.00329106598862388\\
14.3209804083606	0.0032879963959442\\
14.3329745293057	0.00328493242680751\\
14.3449686502507	0.00328187406599722\\
14.3569627711957	0.00327882129835092\\
14.3689568921407	0.00327577410876015\\
14.3809510130858	0.00327273248217014\\
14.3929451340308	0.0032696964035796\\
14.4049392549758	0.00326666585804049\\
14.4169333759208	0.00326364083065777\\
14.4289274968659	0.00326062130658914\\
14.4409216178109	0.0032576072710449\\
14.4529157387559	0.00325459870928761\\
14.4649098597009	0.00325159560663192\\
14.476903980646	0.00324859794844437\\
14.488898101591	0.00324560572014306\\
14.500892222536	0.00324261890719754\\
14.512886343481	0.00323963749512855\\
14.5248804644261	0.00323666146950774\\
14.5368745853711	0.00323369081595752\\
14.5488687063161	0.00323072552015084\\
14.5608628272612	0.00322776556781087\\
14.5728569482062	0.00322481094471093\\
14.5848510691512	0.00322186163667416\\
14.5968451900962	0.00321891762957334\\
14.6088393110413	0.00321597890933069\\
14.6208334319863	0.00321304546191765\\
14.6328275529313	0.00321011727335464\\
14.6448216738763	0.00320719432971088\\
14.6568157948214	0.00320427661710418\\
14.6688099157664	0.00320136412170068\\
14.6808040367114	0.00319845682971472\\
14.6927981576564	0.00319555472740859\\
14.7047922786015	0.00319265780109231\\
14.7167863995465	0.00318976603712345\\
14.7287805204915	0.00318687942190691\\
14.7407746414365	0.00318399794189474\\
14.7527687623816	0.0031811215835859\\
14.7647628833266	0.0031782503335261\\
14.7767570042716	0.00317538417830758\\
14.7887511252166	0.0031725231045689\\
14.8007452461617	0.00316966709899477\\
14.8127393671067	0.00316681614831582\\
14.8247334880517	0.00316397023930844\\
14.8367276089968	0.00316112935879455\\
14.8487217299418	0.00315829349364143\\
14.8607158508868	0.00315546263076152\\
14.8727099718318	0.00315263675711222\\
14.8847040927769	0.0031498158596957\\
14.8966982137219	0.00314699992555876\\
14.9086923346669	0.00314418894179254\\
14.9206864556119	0.00314138289553242\\
14.932680576557	0.00313858177395779\\
14.944674697502	0.00313578556429188\\
14.956668818447	0.00313299425380157\\
14.968662939392	0.0031302078297972\\
14.9806570603371	0.00312742627963241\\
14.9926511812821	0.00312464959070391\\
15.0046453022271	0.00312187775045135\\
};
\end{axis}
\end{tikzpicture}%

==> fig3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84375,0.16016,0.00000}%
\definecolor{mycolor2}{rgb}{0.04297,0.51562,0.77734}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.875\columnwidth,0.3\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.875\columnwidth,
height=0.3\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=0,
xmax=10,
xtick={0,2.5,5,7.5,10},
ymin=-1,
ymax=5.5,
ytick={  0, 2.5,   5},
xlabel style={align=center},
xlabel={Time, $t$ ($L_0/\text{c}$)},
ylabel style={align=center},
ylabel={Integrand, $I_{i}$ ($I_{0}$)},
axis background/.style={fill=white}
]
\node at (0.875\columnwidth - 5pt,0.3\columnwidth-5pt) [below left]{(d)};
\addplot [color=mycolor1,  dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0119941209450254	0\\
0.0239882418900509	0\\
0.0359823628350763	0\\
0.0479764837801017	0\\
0.0599706047251272	0\\
0.0719647256701526	0\\
0.083958846615178	0\\
0.0959529675602035	0\\
0.107947088505229	0\\
0.119941209450254	0\\
0.13193533039528	0\\
0.143929451340305	0\\
0.155923572285331	0\\
0.167917693230356	0\\
0.179911814175382	0\\
0.191905935120407	0\\
0.203900056065432	0\\
0.215894177010458	1.50568021620731e-08\\
0.227888297955483	9.16735077912058e-07\\
0.239882418900509	8.49768004430787e-06\\
0.251876539845534	4.85718060594684e-05\\
0.26387066079056	0.000130353982829628\\
0.275864781735585	0.000165845981308535\\
0.287858902680611	6.2602143359342e-05\\
0.299853023625636	-0.000124262026812612\\
0.311847144570661	-0.000235512006033306\\
0.323841265515687	-0.000164322386059617\\
0.335835386460712	6.33780102477571e-05\\
0.347829507405738	0.000313703540417507\\
0.359823628350763	0.000426747085510933\\
0.371817749295789	0.000305512031219094\\
0.383811870240814	-3.61861148890329e-05\\
0.39580599118584	-0.000458409374518649\\
0.407800112130865	-0.000661781969295072\\
0.41979423307589	-0.000130875036889186\\
0.431788354020916	0.00189107906739497\\
0.443782474965941	0.00634548783285081\\
0.455776595910967	0.0142213437606732\\
0.467770716855992	0.0263888119130809\\
0.479764837801018	0.0434700832345342\\
0.491758958746043	0.0657917487383361\\
0.503753079691069	0.0934177465947129\\
0.515747200636094	0.126223627422299\\
0.527741321581119	0.163966927606924\\
0.539735442526145	0.206331944132572\\
0.55172956347117	0.25295364684433\\
0.563723684416195	0.303434290684587\\
0.575717805361221	0.357359625175581\\
0.587711926306246	0.414313194925902\\
0.599706047251272	0.473885227472116\\
0.611700168196297	0.535675822362743\\
0.623694289141322	0.599295819973707\\
0.635688410086348	0.664369496158952\\
0.647682531031373	0.730540842634637\\
0.659676651976399	0.797481776559421\\
0.671670772921424	0.864898658652341\\
0.683664893866449	0.93253408532597\\
0.695659014811475	1.00016340554443\\
0.7076531357565	1.06758814183838\\
0.719647256701526	1.13462985709419\\
0.731641377646551	1.20112727388772\\
0.743635498591576	1.26693713149684\\
0.755629619536602	1.33193681701239\\
0.767623740481627	1.39602574265563\\
0.779617861426652	1.45912334226987\\
0.791611982371678	1.52116373889455\\
0.803606103316703	1.58208918119603\\
0.815600224261729	1.64184506372504\\
0.827594345206754	1.70037841948573\\
0.839588466151779	1.75763983838372\\
0.851582587096805	1.81358696073704\\
0.86357670804183	1.86818700527039\\
0.875570828986856	1.92141653438914\\
0.887564949931881	1.97325836925303\\
0.899559070876906	2.02369727992098\\
0.911553191821932	2.07271685344951\\
0.923547312766957	2.12029936462066\\
0.935541433711983	2.16642885673648\\
0.947535554657008	2.21109586530055\\
0.959529675602033	2.25430124929634\\
0.971523796547059	2.29605695132459\\
0.983517917492084	2.3363829884309\\
0.995512038437109	2.37530179208168\\
1.00750615938213	2.41283223889667\\
1.01950028032716	2.44898576820844\\
1.03149440127219	2.48376592061706\\
1.04348852221721	2.51717105530473\\
1.05548264316224	2.54919870824644\\
1.06747676410726	2.57984960850584\\
1.07947088505229	2.60912986451265\\
1.09146500599731	2.63705089472715\\
1.10345912694234	2.66362772315019\\
1.11545324788736	2.68887681010375\\
1.12744736883239	2.71281448241557\\
1.13944148977741	2.7354564455883\\
1.15143561072244	2.75681817701341\\
1.16342973166746	2.77691556427404\\
1.17542385261249	2.79576513039063\\
1.18741797355752	2.81338351433937\\
1.19941209450254	2.82978633241901\\
1.21140621544757	2.84498689422259\\
1.22340033639259	2.858995339108\\
1.23539445733762	2.87181858922084\\
1.24738857828264	2.88346119282552\\
1.25938269922767	2.89392681099071\\
1.27137682017269	2.90321990586125\\
1.28337094111772	2.91134717009618\\
1.29536506206274	2.91831836798307\\
1.30735918300777	2.92414646505209\\
1.31935330395279	2.92884712325786\\
1.33134742489782	2.93243777588517\\
1.34334154584285	2.93493654989525\\
1.35533566678787	2.93636128394611\\
1.3673297877329	2.93672882373523\\
1.37932390867792	2.93605468928583\\
1.39131802962295	2.93435312092686\\
1.40331215056797	2.93163743433576\\
1.415306271513	2.92792055881496\\
1.42730039245802	2.92321560477322\\
1.43929451340305	2.91753631232447\\
1.45128863434807	2.91089727374602\\
1.4632827552931	2.90331388998235\\
1.47527687623812	2.89480209789747\\
1.48727099718315	2.88537796824765\\
1.49926511812818	2.87505730500958\\
1.5112592390732	2.86385536587758\\
1.52325336001823	2.85178677670817\\
1.53524748096325	2.83886564690413\\
1.54724160190828	2.82510583107381\\
1.5592357228533	2.8105212445365\\
1.57122984379833	2.79512613619387\\
1.58322396474335	2.77893524933107\\
1.59521808568838	2.76196384626057\\
1.6072122066334	2.74422761909032\\
1.61920632757843	2.72574254102536\\
1.63120044852346	2.70652472219362\\
1.64319456946848	2.68659032147473\\
1.65518869041351	2.66595553890929\\
1.66718281135853	2.64463668317231\\
1.67917693230356	2.62265028558854\\
1.69117105324858	2.60001322226614\\
1.70316517419361	2.57674280956477\\
1.71515929513863	2.55285685106069\\
1.72715341608366	2.52837362994772\\
1.73914753702868	2.50331185353546\\
1.75114165797371	2.47769056294853\\
1.76313577891873	2.4515290213988\\
1.77512989986376	2.42484659112906\\
1.78712402080879	2.39766260579118\\
1.79911814175381	2.36999624418143\\
1.81111226269884	2.34186641347658\\
1.82310638364386	2.31329165391975\\
1.83510050458889	2.284290079661\\
1.84709462553391	2.25487936969207\\
1.85908874647894	2.22507681738394\\
1.87108286742396	2.1948994377551\\
1.88307698836899	2.16436412059569\\
1.89507110931401	2.13348780801107\\
1.90706523025904	2.10228766952838\\
1.91905935120406	2.07078124806635\\
1.93105347214909	2.03898655558642\\
1.94304759309412	2.0069221064626\\
1.95504171403914	1.97460688708317\\
1.96703583498417	1.94206026952161\\
1.97902995592919	1.90930188360453\\
1.99102407687422	1.87635146473825\\
2.00301819781924	1.84322869481124\\
2.01501231876427	1.80995305136484\\
2.02700643970929	1.77654367715971\\
2.03900056065432	1.74301927911137\\
2.05099468159934	1.70939806269049\\
2.06298880254437	1.67569770519224\\
2.0749829234894	1.64193536844839\\
2.08697704443442	1.60812774831577\\
2.09897116537945	1.57429115463946\\
2.11096528632447	1.54044161175218\\
2.1229594072695	1.50659496662449\\
2.13495352821452	1.47276699030478\\
2.14694764915955	1.43897345889009\\
2.15894177010458	1.40523020314899\\
2.1709358910496	1.37155312076099\\
2.18293001199463	1.33795815114014\\
2.19492413293965	1.30446121885925\\
2.20691825388468	1.27107815661329\\
2.2189123748297	1.23782462150673\\
2.23090649577473	1.20471601870144\\
2.24290061671975	1.1717674441453\\
2.25489473766478	1.13899365375535\\
2.26688885860981	1.10640906097228\\
2.27888297955483	1.07402775911585\\
2.29087710049986	1.04186356047271\\
2.30287122144488	1.00993004129479\\
2.31486534238991	0.978240581256845\\
2.32685946333493	0.946808387375951\\
2.33885358427996	0.915646495533333\\
2.35084770522498	0.884767746905842\\
2.36284182617001	0.854184741048381\\
2.37483594711504	0.823909771335585\\
2.38683006806006	0.793954751385631\\
2.39882418900509	0.76433114257964\\
2.41081830995011	0.735049892733548\\
2.42281243089514	0.706121394481581\\
2.43480655184016	0.677555469287127\\
2.44680067278519	0.649361379628341\\
2.45879479373022	0.621547868294051\\
2.47078891467524	0.594123220345226\\
2.48278303562027	0.567095340565531\\
2.49477715656529	0.540471837452804\\
2.50677127751032	0.514260104174502\\
2.51876539845534	0.488467387458623\\
2.53075951940037	0.463100837010936\\
2.54275364034539	0.43816753050475\\
2.55474776129042	0.41367447215272\\
2.56674188223545	0.389628565960199\\
2.57873600318047	0.366036567591852\\
2.5907301241255	0.342905021019264\\
2.60272424507052	0.320240187506973\\
2.61471836601555	0.298047974906421\\
2.62671248696057	0.276333874662877\\
2.6387066079056	0.255102912526795\\
2.65070072885063	0.234359616929308\\
2.66269484979565	0.214108006629121\\
2.67468897074068	0.194351596883419\\
2.6866830916857	0.175093421333918\\
2.69867721263073	0.156336065262458\\
2.71067133357575	0.138081705000942\\
2.72266545452078	0.120332148118912\\
2.7346595754658	0.103088869502813\\
2.74665369641083	0.0863530394506061\\
2.75864781735586	0.0701255412501163\\
2.77064193830088	0.0544069771877608\\
2.78263605924591	0.0391976633563697\\
2.79463018019093	0.024497614843354\\
2.80662430113596	0.0103065237798893\\
2.81861842208098	-0.0033762667297429\\
2.83061254302601	-0.016551789599949\\
2.84260666397104	-0.0292214786151312\\
2.85460078491606	-0.0413871884653154\\
2.86659490586109	-0.0530512078483615\\
2.87858902680611	-0.0642162641729605\\
2.89058314775114	-0.0748855190771017\\
2.90257726869616	-0.0850625546349875\\
2.91457138964119	-0.094751350727188\\
2.92656551058621	-0.103956254573691\\
2.93855963153124	-0.112681943867224\\
2.95055375247627	-0.120933385290085\\
2.96254787342129	-0.128715790448143\\
2.97454199436632	-0.136034571405825\\
2.98653611531134	-0.142895298048257\\
2.99853023625637	-0.149303659422296\\
3.01052435720139	-0.155265431008926\\
3.02251847814642	-0.16078644955287\\
3.03451259909144	-0.165872596627166\\
3.04650672003647	-0.170529791559928\\
3.0585008409815	-0.174763993729937\\
3.07049496192652	-0.178581213593278\\
3.08248908287155	-0.181987531189914\\
3.09448320381657	-0.184989120356056\\
3.1064773247616	-0.187592276489861\\
3.11847144570662	-0.189803445527004\\
3.13046556665165	-0.191629251802362\\
3.14245968759668	-0.193076522704172\\
3.1544538085417	-0.194152308442438\\
3.16644792948673	-0.194863895806496\\
3.17844205043175	-0.195218815413538\\
3.19043617137678	-0.195224842578282\\
3.2024302923218	-0.194889992493349\\
3.21442441326683	-0.194222510840334\\
3.22641853421185	-0.193230861211466\\
3.23841265515688	-0.191923710792665\\
3.25040677610191	-0.190309915646298\\
3.26240089704693	-0.18839850666419\\
3.27439501799196	-0.186198676883528\\
3.28638913893698	-0.183719770426025\\
3.29838325988201	-0.180971272892267\\
3.31037738082703	-0.177962802672184\\
3.32237150177206	-0.174704102361665\\
3.33436562271709	-0.171205029331842\\
3.34635974366211	-0.167475544492111\\
3.35835386460714	-0.163525698413955\\
3.37034798555216	-0.159365614219497\\
3.38234210649719	-0.155005466954818\\
3.39433622744221	-0.150455459525864\\
3.40633034838724	-0.145725795634879\\
3.41832446933226	-0.140826650481575\\
3.43031859027729	-0.135768140255403\\
3.44231271122232	-0.130560291621872\\
3.45430683216734	-0.125213012485081\\
3.46630095311237	-0.119736065288365\\
3.47829507405739	-0.114139044001943\\
3.49028919500242	-0.108431355754392\\
3.50228331594744	-0.102622207812347\\
3.51427743689247	-0.0967206003216443\\
3.52627155783749	-0.0907353249153014\\
3.53826567878252	-0.0846749689906775\\
3.55025979972755	-0.0785479251784735\\
3.56225392067257	-0.0723624052856345\\
3.5742480416176	-0.0661264578042012\\
3.58624216256262	-0.0598479879463344\\
3.59823628350765	-0.0535347790956293\\
3.61023040445267	-0.0471945145561643\\
3.6222245253977	-0.0408347985298647\\
3.63421864634273	-0.034463175353024\\
3.64621276728775	-0.0280871461652872\\
3.65820688823278	-0.0217141823581374\\
3.6702010091778	-0.0153517353430992\\
3.68219513012283	-0.00900724237998972\\
3.69418925106785	-0.00268812840055271\\
3.70618337201288	0.0035981960584428\\
3.7181774929579	0.00984434054556056\\
3.73017161390293	0.0160429436213942\\
3.74216573484796	0.0221866845520528\\
3.75415985579298	0.0282682972566123\\
3.76615397673801	0.0342805859903488\\
3.77814809768303	0.0402164422738413\\
3.79014221862806	0.0460688626333143\\
3.80213633957308	0.0518309667913857\\
3.81413046051811	0.0574960160299919\\
3.82612458146314	0.0630574315288777\\
3.83811870240816	0.0685088125543612\\
3.85011282335319	0.0738439544264559\\
3.86210694429821	0.0790568662223731\\
3.87410106524324	0.0841417881782064\\
3.88609518618826	0.0890932087286258\\
3.89808930713329	0.0939058810798711\\
3.91008342807831	0.0985748391503664\\
3.92207754902334	0.1030954126437\\
3.93407166996837	0.107463240949918\\
3.94606579091339	0.111674285512405\\
3.95805991185842	0.115724840257935\\
3.97005403280344	0.119611539673795\\
3.98204815374847	0.123331364133063\\
3.99404227469349	0.126881642118938\\
4.00603639563852	0.130260049080425\\
4.01803051658354	0.133464602760455\\
4.03002463752857	0.136493654967083\\
4.04201875847359	0.139345879900188\\
4.05401287941862	0.14202025929046\\
4.06600700036365	0.144516064744554\\
4.07800112130867	0.146832837810908\\
4.0899952422537	0.148970368377012\\
4.10198936319872	0.150928672075031\\
4.11398348414375	0.152707967405048\\
4.12597760508877	0.154308653282759\\
4.1379717260338	0.155731287682442\\
4.14996584697882	0.156976567979916\\
4.16195996792385	0.158045313508939\\
4.17395408886887	0.158938450734515\\
4.1859482098139	0.159657001324678\\
4.19794233075892	0.160202073275554\\
4.20993645170395	0.160574855119719\\
4.22193057264897	0.160776613130923\\
4.233924693594	0.160808691334256\\
4.24591881453902	0.160672514043465\\
4.25791293548405	0.160369590579055\\
4.26990705642907	0.159901521773117\\
4.2819011773741	0.159270007839667\\
4.29389529831912	0.158476857181499\\
4.30588941926415	0.157523995714449\\
4.31788354020917	0.156413476314626\\
4.3298776611542	0.155147488030968\\
4.34187178209922	0.153728364750666\\
4.35386590304425	0.152158593055645\\
4.36586002398927	0.150440819060954\\
4.3778541449343	0.1485778540778\\
4.38984826587932	0.14657267899258\\
4.40184238682435	0.14442844729667\\
4.41383650776937	0.142148486738544\\
4.4258306287144	0.139736299599239\\
4.43782474965943	0.137195561614061\\
4.44981887060445	0.134530119578155\\
4.46181299154948	0.131743987681974\\
4.4738071124945	0.12884134262599\\
4.48580123343953	0.125826517563827\\
4.49779535438455	0.12270399492094\\
4.50978947532958	0.11947839813378\\
4.5217835962746	0.11615448235358\\
4.53377771721963	0.112737124160858\\
4.54577183816465	0.109231310342338\\
4.55776595910968	0.105642125791886\\
4.5697600800547	0.101974740611146\\
4.58175420099973	0.0982343965036135\\
4.59374832194475	0.0944263925768604\\
4.60574244288978	0.0905560706903899\\
4.6177365638348	0.0866288005096095\\
4.62973068477983	0.0826499644479432\\
4.64172480572485	0.0786249426974869\\
4.65371892666988	0.0745590985621568\\
4.6657130476149	0.0704577643146312\\
4.67770716855993	0.0663262277983393\\
4.68970128950495	0.062169719987682\\
4.70169541044998	0.0579934037032343\\
4.713689531395	0.0538023636540693\\
4.72568365234003	0.0496015979472757\\
4.73767777328505	0.0453960111661958\\
4.74967189423008	0.0411904090754347\\
4.7616660151751	0.036989494963994\\
4.77366013612013	0.0327978675898951\\
4.78565425706516	0.0286200206424781\\
4.79764837801018	0.0244603435941512\\
4.80964249895521	0.0203231237736784\\
4.82163661990023	0.0162125494597393\\
4.83363074084526	0.0121327137678729\\
4.84562486179028	0.00808761908695422\\
4.85761898273531	0.00408118181359014\\
4.86961310368033	0.000117237134351322\\
4.88160722462536	-0.00380045638377481\\
4.89360134557038	-0.00766821261565887\\
4.90559546651541	-0.0114824143082062\\
4.91758958746043	-0.0152395102820708\\
4.92958370840546	-0.018936013532779\\
4.94157782935048	-0.0225685003207429\\
4.95357195029551	-0.026133610300287\\
4.96556607124053	-0.0296280476989993\\
4.97756019218556	-0.0330485835218998\\
4.98955431313058	-0.0363920587212929\\
5.00154843407561	-0.0396553882437759\\
5.01354255502063	-0.0428355658414071\\
5.02553667596566	-0.0459296695150802\\
5.03753079691068	-0.0489348674448941\\
5.04952491785571	-0.0518484242548365\\
5.06151903880073	-0.0546677074571882\\
5.07351315974576	-0.0573901939253948\\
5.08550728069078	-0.0600134762521701\\
5.09750140163581	-0.0625352688617109\\
5.10949552258083	-0.0649534137603233\\
5.12148964352586	-0.0672658858277849\\
5.13348376447088	-0.0694707975714291\\
5.14547788541591	-0.0715664032855969\\
5.15747200636094	-0.0735511025797675\\
5.16946612730596	-0.0754234432587302\\
5.18146024825099	-0.0771821235568683\\
5.19345436919601	-0.0788259937453674\\
5.20544849014104	-0.0803540571455283\\
5.21744261108606	-0.0817654705929205\\
5.22943673203109	-0.0830595444056967\\
5.24143085297611	-0.0842357419158489\\
5.25342497392114	-0.0852936786246045\\
5.26541909486616	-0.0862331210426881\\
5.27741321581119	-0.0870539852730721\\
5.28940733675621	-0.0877563353885426\\
5.30140145770124	-0.0883403816492853\\
5.31339557864626	-0.0888064785973603\\
5.32538969959129	-0.0891551230558348\\
5.33738382053631	-0.0893869520510749\\
5.34937794148134	-0.0895027406677158\\
5.36137206242636	-0.0895033998376761\\
5.37336618337139	-0.0893899740575295\\
5.38536030431641	-0.0891636390229796\\
5.39735442526144	-0.08882569916529\\
5.40934854620646	-0.0883775850723168\\
5.42134266715149	-0.0878208507763899\\
5.43333678809651	-0.0871571708924447\\
5.44533090904154	-0.0863883375924482\\
5.45732502998656	-0.0855162574059446\\
5.46931915093159	-0.0845429478411849\\
5.48131327187661	-0.0834705338264839\\
5.49330739282164	-0.0823012439767438\\
5.50530151376666	-0.0810374066952738\\
5.51729563471169	-0.0796814461256713\\
5.52928975565672	-0.0782358779724916\\
5.54128387660174	-0.0767033052123959\\
5.55327799754677	-0.0750864137193974\\
5.56527211849179	-0.0733879678285605\\
5.57726623943682	-0.0716108058621569\\
5.58926036038184	-0.0697578356408166\\
5.60125448132687	-0.0678320299998417\\
5.61324860227189	-0.0658364223277267\\
5.62524272321692	-0.0637741021402521\\
5.63723684416194	-0.0616482106995751\\
5.64923096510697	-0.0594619366837333\\
5.66122508605199	-0.0572185119081671\\
5.67321920699702	-0.0549212070974705\\
5.68521332794204	-0.0525733277027591\\
5.69720744888707	-0.0501782097579704\\
5.70920156983209	-0.0477392157671341\\
5.72119569077712	-0.0452597306142304\\
5.73318981172214	-0.0427431574876613\\
5.74518393266717	-0.0401929138125374\\
5.75717805361219	-0.037612427185804\\
5.76917217455722	-0.0350051313115703\\
5.78116629550224	-0.0323744619366999\\
5.79316041644727	-0.0297238527895679\\
5.80515453739229	-0.0270567315277521\\
5.81714865833732	-0.0243765157030965\\
5.82914277928234	-0.0216866087549321\\
5.84113690022737	-0.018990396044137\\
5.85313102117239	-0.0162912409420555\\
5.86512514211742	-0.0135924809890208\\
5.87711926306245	-0.0108974241373048\\
5.88911338400747	-0.00820934509274529\\
5.9011075049525	-0.00553148176812653\\
5.91310162589752	-0.00286703185965392\\
5.92509574684255	-0.000219149555674979\\
5.93708986778757	0.00240905761576054\\
5.9490839887326	0.00501453179670305\\
5.96107810967762	0.00759426766559518\\
5.97307223062265	0.0101453151620853\\
5.98506635156767	0.012664782075184\\
5.9970604725127	0.0151498365021227\\
6.00905459345772	0.017597709187477\\
6.02104871440275	0.0200056957538841\\
6.03304283534777	0.0223711588369753\\
6.0450369562928	0.0246915301378981\\
6.05703107723782	0.0269643124070138\\
6.06902519818285	0.0291870813720342\\
6.08101931912787	0.0313574876230219\\
6.0930134400729	0.0334732584653892\\
6.10500756101792	0.0355321997503468\\
6.11700168196295	0.0375321976902585\\
6.12899580290797	0.0394712206641461\\
6.140989923853	0.0413473210162497\\
6.15298404479802	0.0431586368481744\\
6.16497816574305	0.04490339380284\\
6.17697228668807	0.0465799068362724\\
6.1889664076331	0.0481865819712924\\
6.20096052857812	0.049721918025437\\
6.21295464952315	0.0511845083039941\\
6.22494877046817	0.0525730422479081\\
6.2369428914132	0.0538863070254536\\
6.24893701235823	0.0551231890560274\\
6.26093113330325	0.0562826754540933\\
6.27292525424828	0.0573638553812212\\
6.2849193751933	0.058365921294238\\
6.29691349613833	0.0592881700776786\\
6.30890761708335	0.0601300040490135\\
6.32090173802838	0.0608909318253933\\
6.3328958589734	0.0615705690409611\\
6.34488997991843	0.0621686389040279\\
6.35688410086345	0.0626849725836635\\
6.36887822180848	0.0631195094154228\\
6.3808723427535	0.0634722969161365\\
6.39286646369853	0.0637434905978712\\
6.40486058464355	0.0639333535714146\\
6.41685470558858	0.0640422559299649\\
6.4288488265336	0.0640706739041715\\
6.44084294747863	0.0640191887803205\\
6.45283706842365	0.0638884855743488\\
6.46483118936868	0.0636793514555087\\
6.4768253103137	0.063392673914951\\
6.48881943125873	0.0630294386762798\\
6.50081355220375	0.0625907273471889\\
6.51280767314878	0.0620777148137366\\
6.5248017940938	0.0614916663814897\\
6.53679591503883	0.0608339346707437\\
6.54879003598385	0.0601059562761882\\
6.56078415692888	0.0593092482046899\\
6.5727782778739	0.0584454041082572\\
6.58477239881893	0.0575160903325887\\
6.59676651976396	0.0565230418048896\\
6.60876064070898	0.055468057787675\\
6.62075476165401	0.0543529975280666\\
6.63274888259903	0.0531797758344772\\
6.64474300354406	0.051950358614505\\
6.65673712448908	0.0506667584092571\\
6.66873124543411	0.0493310299601231\\
6.68072536637913	0.0479452658441511\\
6.69271948732416	0.0465115922136409\\
6.70471360826918	0.0450321646743139\\
6.71670772921421	0.0435091643344559\\
6.72870185015923	0.0419447940547605\\
6.74069597110426	0.0403412749252774\\
6.75269009204928	0.0387008429919229\\
6.76468421299431	0.0370257462505123\\
6.77667833393933	0.0353182419213041\\
6.78867245488436	0.0335805940117081\\
6.80066657582938	0.0318150711691873\\
6.81266069677441	0.0300239448206226\\
6.82465481771943	0.0282094875886023\\
6.83664893866446	0.0263739719693923\\
6.84864305960948	0.0245196692518608\\
6.86063718055451	0.0226488486514947\\
6.87263130149953	0.0207637766289748\\
6.88462542244456	0.0188667163587007\\
6.89661954338958	0.0169599273092579\\
6.90861366433461	0.0150456648952024\\
6.92060778527963	0.0131261801577719\\
6.93260190622466	0.0112037194312744\\
6.94459602716968	0.00928052395198714\\
6.95659014811471	0.00735882936744306\\
6.96858426905974	0.00544086510597792\\
6.98057839000476	0.00352885356932406\\
6.99257251094979	0.00162500911483169\\
7.00456663189481	-0.000268463201523406\\
7.01656075283984	-0.00214936914488945\\
7.02855487378486	-0.0040155271017111\\
7.04054899472989	-0.00586477017163319\\
7.05254311567491	-0.00769494855577079\\
7.06453723661994	-0.00950393223911822\\
7.07653135756496	-0.0112896139579915\\
7.08852547850999	-0.0130499124366399\\
7.10051959945501	-0.0147827758707006\\
7.11251372040004	-0.0164861856291238\\
7.12450784134506	-0.0181581601407284\\
7.13650196229009	-0.0197967589267573\\
7.14849608323511	-0.0214000867368153\\
7.16049020418014	-0.0229662977424468\\
7.17248432512516	-0.0244935997404509\\
7.18447844607019	-0.0259802583168209\\
7.19647256701521	-0.027424600922013\\
7.20846668796024	-0.0288250208090291\\
7.22046080890526	-0.0301799807875548\\
7.23245492985029	-0.0314880167500361\\
7.24444905079531	-0.0327477409290704\\
7.25644317174034	-0.0339578448496984\\
7.26843729268536	-0.0351171019450446\\
7.28043141363039	-0.0362243698091252\\
7.29242553457541	-0.0372785920664014\\
7.30441965552044	-0.038278799843682\\
7.31641377646547	-0.0392241128361412\\
7.32840789741049	-0.0401137399653592\\
7.34040201835552	-0.0409469796333369\\
7.35239613930054	-0.0417232195822203\\
7.36439026024557	-0.0424419363749077\\
7.37638438119059	-0.0431026945167212\\
7.38837850213562	-0.0437051452427808\\
7.40037262308064	-0.0442490249996092\\
7.41236674402567	-0.0447341536527199\\
7.42436086497069	-0.0451604324544991\\
7.43635498591572	-0.0455278418085302\\
7.44834910686074	-0.04583643886766\\
7.46034322780577	-0.0460863550035377\\
7.47233734875079	-0.0462777931851219\\
7.48433146969582	-0.0464110253027689\\
7.49632559064084	-0.0464863894730364\\
7.50831971158587	-0.0465042873573113\\
7.52031383253089	-0.0464651815248604\\
7.53230795347592	-0.0463695928879914\\
7.54430207442094	-0.046218098233738\\
7.55629619536597	-0.046011327872978\\
7.56829031631099	-0.0457499634241547\\
7.58028443725602	-0.0454347357449687\\
7.59227855820104	-0.0450664230215364\\
7.60427267914607	-0.0446458490206874\\
7.61626680009109	-0.0441738815073573\\
7.62826092103612	-0.0436514308254685\\
7.64025504198114	-0.0430794486373664\\
7.65224916292617	-0.0424589268138126\\
7.66424328387119	-0.0417908964637862\\
7.67623740481622	-0.0410764270909378\\
7.68823152576125	-0.0403166258615133\\
7.70022564670627	-0.0395126369669048\\
7.7122197676513	-0.0386656410627412\\
7.72421388859632	-0.037776854765564\\
7.73620800954135	-0.0368475301876664\\
7.74820213048637	-0.035878954490561\\
7.7601962514314	-0.0348724494377979\\
7.77219037237642	-0.0338293709284238\\
7.78418449332145	-0.0327511084932326\\
7.79617861426647	-0.031639084737084\\
7.8081727352115	-0.0304947547119148\\
7.82016685615652	-0.0293196052065884\\
7.83216097710155	-0.0281151539414084\\
7.84415509804657	-0.0268829486568986\\
7.8561492189916	-0.0256245660883055\\
7.86814333993662	-0.0243416108191702\\
7.88013746088165	-0.0230357140091964\\
7.89213158182667	-0.0217085319935259\\
7.9041257027717	-0.0203617447523298\\
7.91611982371672	-0.0189970542513791\\
7.92811394466175	-0.0176161826559042\\
7.94010806560677	-0.0162208704215959\\
7.9521021865518	-0.0148128742680271\\
7.96409630749682	-0.0133939650410672\\
7.97609042844185	-0.0119659254720223\\
7.98808454938687	-0.0105305478422531\\
8.0000786703319	-0.00908963156290122\\
8.01207279127693	-0.00764498068008425\\
8.02406691222195	-0.00619840131651544\\
8.03606103316698	-0.00475169906094969\\
8.048055154112	-0.00330667631716829\\
8.06004927505703	-0.00186512962439081\\
8.07204339600206	-0.00042884696104796\\
8.08403751694708	0.00100039495623409\\
8.09603163789211	0.00242083336678631\\
8.10802575883713	0.00383072214184811\\
8.12001987978216	0.00522833443139684\\
8.13201400072719	0.00661196527144831\\
8.14400812167221	0.00797993414202011\\
8.15600224261724	0.00933058746662382\\
8.16799636356227	0.0106623010448884\\
8.17999048450729	0.0119734824107086\\
8.19198460545232	0.013262573109136\\
8.20397872639734	0.0145280508860821\\
8.21597284734237	0.0157684317857653\\
8.2279669682874	0.016982272151695\\
8.23996108923242	0.0181681705278283\\
8.25195521017745	0.0193247694573566\\
8.26394933112247	0.0204507571773533\\
8.2759434520675	0.0215448692082502\\
8.28793757301253	0.022605889837779\\
8.29993169395755	0.0236326534996282\\
8.31192581490258	0.0246240460476002\\
8.3239199358476	0.0255790059265262\\
8.33591405679263	0.0264965252415866\\
8.34790817773766	0.0273756507280018\\
8.35990229868268	0.0282154846233043\\
8.37189641962771	0.0290151854445791\\
8.38389054057273	0.0297739686731654\\
8.39588466151776	0.0304911073493649\\
8.40787878246279	0.0311659325796951\\
8.41987290340781	0.0317978339591757\\
8.43186702435284	0.0323862599110403\\
8.44386114529786	0.0329307179461476\\
8.45585526624289	0.0334307748442126\\
8.46784938718792	0.0338860567588122\\
8.47984350813294	0.0342962492479476\\
8.49183762907797	0.0346610972317577\\
8.50383175002299	0.0349804048788063\\
8.51582587096802	0.0352540354221871\\
8.52781999191305	0.0354819109065403\\
8.53981411285807	0.0356640118669209\\
8.5518082338031	0.0358003769403457\\
8.56380235474813	0.0358911024107343\\
8.57579647569315	0.0359363416878911\\
8.58779059663818	0.035936304721112\\
8.5997847175832	0.0358912573479859\\
8.61177883852823	0.0358015205789463\\
8.62377295947326	0.0356674698181631\\
8.63576708041828	0.0354895340214127\\
8.64776120136331	0.035268194791633\\
8.65975532230833	0.0350039854129698\\
8.67174944325336	0.0346974898242331\\
8.68374356419839	0.0343493415328106\\
8.69573768514341	0.0339602224702425\\
8.70773180608844	0.0335308617908044\\
8.71972592703346	0.0330620346146303\\
8.73172004797849	0.0325545607170697\\
8.74371416892352	0.0320093031661528\\
8.75570828986854	0.0314271669102263\\
8.76770241081357	0.0308090973179859\\
8.77969653175859	0.0301560786733094\\
8.79169065270362	0.0294691326274632\\
8.80368477364865	0.0287493166114034\\
8.81567889459367	0.0279977222110397\\
8.8276730155387	0.0272154735084642\\
8.83966713648372	0.0264037253922588\\
8.85166125742875	0.0255636618400945\\
8.86365537837378	0.0246964941769212\\
8.8756494993188	0.0238034593121133\\
8.88764362026383	0.0228858179589711\\
8.89963774120885	0.0219448528400227\\
8.91163186215388	0.0209818668815582\\
8.92362598309891	0.0199981814008337\\
8.93562010404393	0.0189951342893413\\
8.94761422498896	0.0179740781954965\\
8.95960834593398	0.0169363787100233\\
8.97160246687901	0.0158834125572362\\
8.98359658782404	0.0148165657953107\\
8.99559070876906	0.0137372320285205\\
9.00758482971409	0.0126468106342832\\
9.01957895065912	0.0115467050077071\\
9.03157307160414	0.0104383208261794\\
9.04356719254917	0.00932306433635454\\
9.05556131349419	0.00820234066572972\\
9.06755543443922	0.00707755216080037\\
9.07954955538425	0.00595009675359626\\
9.09154367632927	0.00482136635819877\\
9.1035377972743	0.00369274529863892\\
9.11553191821932	0.00256560876937443\\
9.12752603916435	0.00144132132934527\\
9.13952016010938	0.000321235430411545\\
9.1515142810544	-0.000793310019209614\\
9.16350840199943	-0.00190099105607318\\
9.17550252294445	-0.00300050002693318\\
9.18749664388948	-0.00409054691835653\\
9.19949076483451	-0.00516986065055645\\
9.21148488577953	-0.00623719033560077\\
9.22347900672456	-0.00729130650026318\\
9.23547312766958	-0.00833100227387043\\
9.24746724861461	-0.00935509454157438\\
9.25946136955964	-0.0103624250635264\\
9.27145549050466	-0.0113518615604623\\
9.28344961144969	-0.0123222987662191\\
9.29544373239471	-0.0132726594476957\\
9.30743785333974	-0.014201895392745\\
9.31943197428477	-0.0151089883664407\\
9.33142609522979	-0.0159929510361018\\
9.34342021617482	-0.0168528278653885\\
9.35541433711984	-0.0176876959776937\\
9.36740845806487	-0.0184966659889616\\
9.3794025790099	-0.0192788828099623\\
9.39139669995492	-0.020033526417942\\
9.40339082089995	-0.0207598125974592\\
9.41538494184497	-0.0214569936501019\\
9.42737906279	-0.0221243590726788\\
9.43937318373503	-0.0227612362033605\\
9.45136730468005	-0.0233669908351603\\
9.46336142562508	-0.0239410277960418\\
9.47535554657011	-0.0244827914948634\\
9.48734966751513	-0.0249917664323002\\
9.49934378846016	-0.0254674776758177\\
9.51133790940518	-0.025909491297732\\
9.52333203035021	-0.026317414775354\\
9.53532615129524	-0.0266908973521942\\
9.54732027224026	-0.0270296303591935\\
9.55931439318529	-0.0273333474949593\\
9.57130851413031	-0.027601825063987\\
9.58330263507534	-0.0278348821718881\\
9.59529675602037	-0.0280323808766707\\
9.60729087696539	-0.0281942262951694\\
9.61928499791042	-0.0283203666637661\\
9.63127911885544	-0.0284107933526082\\
9.64327323980047	-0.0284655408325859\\
9.6552673607455	-0.028484686594394\\
9.66726148169052	-0.0284683510190786\\
9.67925560263555	-0.0284166971995287\\
9.69124972358057	-0.028329930712446\\
9.7032438445256	-0.0282082993403983\\
9.71523796547063	-0.0280520927436212\\
9.72723208641565	-0.027861642081314\\
9.73922620736068	-0.0276373195822347\\
9.7512203283057	-0.0273795380644697\\
9.76321444925073	-0.0270887504043228\\
9.77520857019576	-0.0267654489543387\\
9.78720269114078	-0.0264101649105383\\
9.79919681208581	-0.0260234676290248\\
9.81119093303083	-0.0256059638921859\\
9.82318505397586	-0.0251582971248001\\
9.83517917492089	-0.0246811465604258\\
9.84717329586591	-0.0241752263585504\\
9.85916741681094	-0.0236412846730509\\
9.87116153775596	-0.0230801026726205\\
9.88315565870099	-0.0224924935139085\\
9.89514977964602	-0.0218793012682245\\
9.90714390059104	-0.0212413998027716\\
9.91913802153607	-0.0205796916174739\\
9.9311321424811	-0.0198951066385927\\
9.94312626342612	-0.0191886009704387\\
9.95512038437115	-0.0184611556066127\\
9.96711450531617	-0.0177137751023378\\
9.9791086262612	-0.0169474862095689\\
9.99110274720623	-0.0161633364767012\\
10.0030968681513	-0.015362392814825\\
10.0150909890963	-0.0145457400326055\\
10.0270851100413	-0.0137144793419976\\
10.0390792309863	-0.0128697268371257\\
10.0510733519314	-0.0120126119487886\\
10.0630674728764	-0.0111442758771595\\
10.0750615938214	-0.0102658700053746\\
10.0870557147664	-0.00937855429679947\\
10.0990498357115	-0.00848349567887006\\
10.1110439566565	-0.00758186641649281\\
10.1230380776015	-0.00667484247806895\\
10.1350321985465	-0.0057636018972816\\
10.1470263194916	-0.00484932313384173\\
10.1590204404366	-0.00393318343643776\\
10.1710145613816	-0.00301635721116841\\
10.1830086823266	-0.00210001439875647\\
10.1950028032717	-0.00118531886384888\\
10.2069969242167	-0.000273426799697297\\
10.2189910451617	0.00063451484851038\\
10.2309851661067	0.00153736993844122\\
10.2429792870518	0.00243401466036144\\
10.2549734079968	0.0033233390387386\\
10.2669675289418	0.0042042484026974\\
10.2789616498869	0.00507566482243284\\
10.2909557708319	0.00593652850880424\\
10.3029498917769	0.0067857991734736\\
10.3149440127219	0.00762245734709943\\
10.326938133667	0.0084455056532628\\
10.338932254612	0.00925397003597679\\
10.350926375557	0.0100469009388139\\
10.362920496502	0.0108233744338813\\
10.3749146174471	0.0115824932990713\\
10.3869087383921	0.0123233880422207\\
10.3989028593371	0.0130452178710203\\
10.4108969802821	0.0137471716077215\\
10.4228911012272	0.0144284685478995\\
10.4348852221722	0.0150883592627318\\
10.4468793431172	0.0157261263444561\\
10.4588734640622	0.0163410850948596\\
10.4708675850073	0.0169325841568438\\
10.4828617059523	0.0175000060892788\\
10.4948558268973	0.0180427678855282\\
10.5068499478423	0.0185603214361826\\
10.5188440687874	0.0190521539366707\\
10.5308381897324	0.0195177882405533\\
10.5428323106774	0.0199567831594094\\
10.5548264316225	0.0203687337103259\\
10.5668205525675	0.0207532713120847\\
10.5788146735125	0.0211100639312066\\
10.5908087944575	0.0214388161790709\\
10.6028029154026	0.0217392693613686\\
10.6147970363476	0.0220112014811764\\
10.6267911572926	0.0222544271969549\\
10.6387852782376	0.0224687977367857\\
10.6507793991827	0.0226542007701522\\
10.6627735201277	0.0228105602385661\\
10.6747676410727	0.022937836146317\\
10.6867617620177	0.0230360243126028\\
10.6987558829628	0.0231051560862695\\
10.7107500039078	0.0231452980243542\\
10.7227441248528	0.0231565515355999\\
10.7347382457978	0.0231390524900647\\
10.7467323667429	0.023092970795921\\
10.7587264876879	0.0230185099445025\\
10.7707206086329	0.0229159065246221\\
10.7827147295779	0.0227854297071562\\
10.794708850523	0.0226273807008567\\
10.806702971468	0.0224420921803254\\
10.818697092413	0.0222299276870651\\
10.830691213358	0.0219912810044937\\
10.8426853343031	0.0217265755077906\\
10.8546794552481	0.0214362634894273\\
10.8666735761931	0.0211208254612194\\
10.8786676971382	0.0207807694337174\\
10.8906618180832	0.0204166301737531\\
10.9026559390282	0.0200289684409319\\
10.9146500599732	0.0196183702038623\\
10.9266441809183	0.0191854458368991\\
10.9386383018633	0.0187308292981628\\
10.9506324228083	0.0182551772895937\\
10.9626265437533	0.0177591683997811\\
10.9746206646984	0.0172435022303016\\
10.9866147856434	0.0167088985062846\\
10.9986089065884	0.01615609617191\\
11.0106030275334	0.0155858524715339\\
11.0225971484785	0.0149989420171194\\
11.0345912694235	0.0143961558426397\\
11.0465853903685	0.0137783004461065\\
11.0585795113135	0.0131461968198649\\
11.0705736322586	0.0125006794697851\\
11.0825677532036	0.0118425954239739\\
11.0945618741486	0.0111728032316189\\
11.1065559950936	0.0104921719525796\\
11.1185501160387	0.00980158013833386\\
11.1305442369837	0.00910191480489526\\
11.1425383579287	0.0083940703983231\\
11.1545324788738	0.00767894775345738\\
11.1665265998188	0.00695745304652969\\
11.1785207207638	0.00623049674232055\\
11.1905148417088	0.00549899253656136\\
11.2025089626539	0.00476385629431019\\
11.2145030835989	0.00402600498506642\\
11.2264972045439	0.00328635561543116\\
11.2384913254889	0.00254582416016436\\
11.250485446434	0.00180532449253994\\
11.262479567379	0.00106576731495207\\
11.274473688324	0.000328059090781146\\
11.286467809269	-0.000406899021414606\\
11.2984619302141	-0.00113821223025645\\
11.3104560511591	-0.00186499316926844\\
11.3224501721041	-0.0025863629487236\\
11.3344442930491	-0.00330145220031238\\
11.3464384139942	-0.00400940211327821\\
11.3584325349392	-0.00470936546061263\\
11.3704266558842	-0.00540050761385393\\
11.3824207768292	-0.00608200754499096\\
11.3944148977743	-0.00675305881393391\\
11.4064090187193	-0.00741287053998726\\
11.4184031396643	-0.00806066835573164\\
11.4303972606094	-0.00869569534170863\\
11.4423913815544	-0.00931721294029355\\
11.4543855024994	-0.00992450184714278\\
11.4663796234444	-0.0105168628786128\\
11.4783737443895	-0.0110936178135654\\
11.4903678653345	-0.0116541102080049\\
11.5023619862795	-0.0121977061810315\\
11.5143561072245	-0.0127237951706341\\
11.5263502281696	-0.013231790657915\\
11.5383443491146	-0.0137211308583877\\
11.5503384700596	-0.0141912793790712\\
11.5623325910046	-0.0146417258401781\\
11.5743267119497	-0.0150719864602793\\
11.5863208328947	-0.0154816046039176\\
11.5983149538397	-0.0158701512907402\\
11.6103090747847	-0.0162372256653172\\
11.6223031957298	-0.0165824554269161\\
11.6342973166748	-0.0169054972186044\\
11.6462914376198	-0.017206036975161\\
11.6582855585648	-0.0174837902293806\\
11.6702796795099	-0.0177385023764574\\
11.6822738004549	-0.0179699488962427\\
11.6942679213999	-0.0181779355332679\\
11.706262042345	-0.018362298434522\\
11.71825616329	-0.0185229042450684\\
11.730250284235	-0.018659650161675\\
11.74224440518	-0.0187724639447158\\
11.7542385261251	-0.0188613038886812\\
11.7662326470701	-0.0189261587517109\\
11.7782267680151	-0.0189670476446289\\
11.7902208889601	-0.018984019880027\\
11.8022150099052	-0.0189771547819939\\
11.8142091308502	-0.0189465614571471\\
11.8262032517952	-0.018892378527662\\
11.8381973727402	-0.0188147738270388\\
11.8501914936853	-0.0187139440593828\\
11.8621856146303	-0.0185901144230016\\
11.8741797355753	-0.0184435381991515\\
11.8861738565203	-0.0182744963067883\\
11.8981679774654	-0.0180832968241962\\
11.9101620984104	-0.0178702744783846\\
11.9221562193554	-0.0176357901031563\\
11.9341503403004	-0.0173802300667646\\
11.9461444612455	-0.0171040056700844\\
11.9581385821905	-0.0168075525162336\\
11.9701327031355	-0.0164913298525877\\
11.9821268240806	-0.0161558198861443\\
11.9941209450256	-0.0158015270731957\\
12.0061150659706	-0.0154289773842844\\
12.0181091869156	-0.0150387175454209\\
12.0301033078607	-0.01463131425656\\
12.0420974288057	-0.0142073533883399\\
12.0540915497507	-0.0137674391581054\\
12.0660856706957	-0.0133121932862523\\
12.0780797916408	-0.0128422541339472\\
12.0900739125858	-0.0123582758232958\\
12.1020680335308	-0.0118609273410552\\
12.1140621544758	-0.0113508916270053\\
12.1260562754209	-0.0108288646481225\\
12.1380503963659	-0.0102955544597159\\
12.1500445173109	-0.00975168025472369\\
12.1620386382559	-0.00919797140237947\\
12.174032759201	-0.00863516647749573\\
12.186026880146	-0.00806401228163287\\
12.198021001091	-0.00748526285744692\\
12.210015122036	-0.00689967849753751\\
12.2220092429811	-0.00630802474913651\\
12.2340033639261	-0.00571107141600192\\
12.2459974848711	-0.00510959155889963\\
12.2579916058161	-0.0045043604960715\\
12.2699857267612	-0.00389615480510235\\
12.2819798477062	-0.00328575132760724\\
12.2939739686512	-0.00267392617816615\\
12.3059680895963	-0.00206145375893543\\
12.3179622105413	-0.00144910578136105\\
12.3299563314863	-0.000837650296412134\\
12.3419504524313	-0.00022785073473926\\
12.3539445733764	0.000379535041854738\\
12.3659386943214	0.000983755676267748\\
12.3779328152664	0.00158406723793872\\
12.3899269362114	0.00217973412937354\\
12.4019210571565	0.00277002997609172\\
12.4139151781015	0.00335423849877238\\
12.4259092990465	0.00393165436642746\\
12.4379034199915	0.00450158402947997\\
12.4498975409366	0.00506334653168202\\
12.4618916618816	0.00561627429986755\\
12.4738857828266	0.00615971391059524\\
12.4858799037716	0.0066930268328047\\
12.4978740247167	0.00721559014567399\\
12.5098681456617	0.0077267972309371\\
12.5218622666067	0.00822605843898815\\
12.5338563875517	0.00871280172816999\\
12.5458505084968	0.009186473276716\\
12.5578446294418	0.00964653806687945\\
12.5698387503868	0.0100924804408574\\
12.5818328713319	0.0105238046281805\\
12.5938269922769	0.0109400352443021\\
12.6058211132219	0.0113407177601863\\
12.6178152341669	0.0117254189427474\\
12.629809355112	0.0120937272660555\\
12.641803476057	0.0124452532932658\\
12.653797597002	0.0127796300292845\\
12.665791717947	0.0130965132442244\\
12.6777858388921	0.0133955817677421\\
12.6897799598371	0.0136765377543867\\
12.7017740807821	0.0139391069201162\\
12.7137682017271	0.0141830387501717\\
12.7257623226722	0.0144081066785147\\
12.7377564436172	0.0146141082390573\\
12.7497505645622	0.014800865188927\\
12.7617446855072	0.0149682236040215\\
12.7737388064523	0.0151160539471167\\
12.7857329273973	0.0152442511087952\\
12.7977270483423	0.0153527344214691\\
12.8097211692873	0.0154414476467674\\
12.8217152902324	0.0155103589365622\\
12.8337094111774	0.0155594607679015\\
12.8457035321224	0.015588769852113\\
12.8576976530675	0.0155983270183449\\
12.8696917740125	0.0155881970717945\\
12.8816858949575	0.0155584686268832\\
12.8936800159025	0.0155092539156213\\
12.9056741368476	0.0154406885714109\\
12.9176682577926	0.0153529313885284\\
12.9296623787376	0.0152461640575263\\
12.9416564996826	0.0151205908767991\\
12.9536506206277	0.0149764384405548\\
12.9656447415727	0.0148139553034412\\
12.9776388625177	0.0146334116220816\\
12.9896329834627	0.0144350987737808\\
13.0016271044078	0.0142193289526771\\
13.0136212253528	0.013986434743626\\
13.0256153462978	0.0137367686741167\\
13.0376094672428	0.0134707027445433\\
13.0496035881879	0.0131886279371703\\
13.0615977091329	0.0128909537041555\\
13.0735918300779	0.0125781074350177\\
13.0855859510229	0.0122505339039638\\
13.097580071968	0.0119086946975197\\
13.109574192913	0.0115530676229371\\
13.121568313858	0.0111841460978834\\
13.1335624348031	0.0108024385219539\\
13.1455565557481	0.0104084676305778\\
13.1575506766931	0.0100027698319298\\
13.1695447976381	0.00958589452749055\\
13.1815389185832	0.00915840341693765\\
13.1935330395282	0.00872086978808469\\
13.2055271604732	0.00827387779262275\\
13.2175212814182	0.00781802170845433\\
13.2295154023633	0.00735390518944529\\
13.2415095233083	0.00688214050345312\\
13.2535036442533	0.00640334775952683\\
13.2654977651983	0.00591815412520138\\
13.2774918861434	0.00542719303484344\\
13.2894860070884	0.00493110339003183\\
13.3014801280334	0.00443052875298313\\
13.3134742489784	0.00392611653405832\\
13.3254683699235	0.00341851717440733\\
13.3374624908685	0.00290838332482967\\
13.3494566118135	0.00239636902194517\\
13.3614507327585	0.00188312886278516\\
13.3734448537036	0.00136931717892564\\
13.3854389746486	0.000855587211293295\\
13.3974330955936	0.00034259028678259\\
13.4094272165387	-0.000169025002174717\\
13.4214213374837	-0.000678613613944921\\
13.4334154584287	-0.00118553486879184\\
13.4454095793737	-0.00168915325360384\\
13.4574037003188	-0.00218883921911929\\
13.4693978212638	-0.00268396996853131\\
13.4813919422088	-0.0031739302363644\\
13.4933860631538	-0.00365811305653139\\
13.5053801840989	-0.0041359205184961\\
13.5173743050439	-0.00460676451048567\\
13.5293684259889	-0.00507006744872049\\
13.5413625469339	-0.00552526299165149\\
13.553356667879	-0.00597179673822118\\
13.565350788824	-0.00640912690919281\\
13.577344909769	-0.00683672501062064\\
13.589339030714	-0.00725407647856594\\
13.6013331516591	-0.00766068130419531\\
13.6133272726041	-0.00805605463843199\\
13.6253213935491	-0.00843972737536509\\
13.6373155144941	-0.00881124671365865\\
13.6493096354392	-0.00917017669523836\\
13.6613037563842	-0.00951609872057336\\
13.6732978773292	-0.00984861203990559\\
13.6852919982743	-0.0101673342198233\\
13.6972861192193	-0.0104719015846111\\
13.7092802401643	-0.0107619696318498\\
13.7212743611093	-0.0110372134217814\\
13.7332684820544	-0.0112973279399943\\
13.7452626029994	-0.0115420284330241\\
13.7572567239444	-0.0117710507165071\\
13.7692508448894	-0.0119841514555643\\
13.7812449658345	-0.0121811084171365\\
13.7932390867795	-0.0123617206940276\\
13.8052332077245	-0.0125258089004587\\
13.8172273286695	-0.0126732153389743\\
13.8292214496146	-0.0128038041385803\\
13.8412155705596	-0.0129174613640358\\
13.8532096915046	-0.013014095096261\\
13.8652038124496	-0.0130936354838586\\
13.8771979333947	-0.01315603476579\\
13.8891920543397	-0.0132012672652808\\
13.9011861752847	-0.013229329355074\\
13.9131802962297	-0.0132402393941799\\
13.9251744171748	-0.0132340376363128\\
13.9371685381198	-0.0132107861102404\\
13.9491626590648	-0.0131705684723047\\
13.9611567800098	-0.0131134898314139\\
13.9731509009549	-0.0130396765468292\\
13.9851450218999	-0.0129492759991158\\
13.9971391428449	-0.0128424563346512\\
14.00913326379	-0.012719406184121\\
14.021127384735	-0.0125803343554615\\
14.03312150568	-0.0124254695017405\\
14.045115626625	-0.0122550597644972\\
14.0571097475701	-0.0120693723930916\\
14.0691038685151	-0.0118686933406413\\
14.0810979894601	-0.0116533268371521\\
14.0930921104051	-0.0114235949404754\\
14.1050862313502	-0.0111798370657511\\
14.1170803522952	-0.0109224094940192\\
14.1290744732402	-0.0106516848607087\\
14.1410685941852	-0.0103680516247347\\
14.1530627151303	-0.0100719135189571\\
14.1650568360753	-0.00976368898277525\\
14.1770509570203	-0.00944381057765424\\
14.1890450779653	-0.00911272438639702\\
14.2010391989104	-0.00877088939699569\\
14.2130333198554	-0.00841877687191183\\
14.2250274408004	-0.00805686970365288\\
14.2370215617454	-0.00768566175752605\\
14.2490156826905	-0.00730565720246666\\
14.2610098036355	-0.00691736983084913\\
14.2730039245805	-0.00652132236820236\\
14.2849980455256	-0.00611804577376074\\
14.2969921664706	-0.0057080785327925\\
14.3089862874156	-0.00529196594165524\\
14.3209804083606	-0.00487025938653516\\
14.3329745293057	-0.0044435156168326\\
14.3449686502507	-0.0040122960141619\\
14.3569627711957	-0.00357716585793508\\
14.3689568921407	-0.00313869358850262\\
14.3809510130858	-0.00269745006882442\\
14.3929451340308	-0.00225400784564296\\
14.4049392549758	-0.00180894041112947\\
14.4169333759208	-0.0013628214659695\\
14.4289274968659	-0.000916224184850323\\
14.4409216178109	-0.000469720485305469\\
14.4529157387559	-2.38803008649007e-05\\
14.4649098597009	0.000420729140551025\\
14.476903980646	0.000863544032064359\\
14.488898101591	0.00130400469618289\\
14.500892222536	0.00174155628515103\\
14.512886343481	0.00217564947241864\\
14.5248804644261	0.00260574113435541\\
14.5368745853711	0.00303129502135521\\
14.5488687063161	0.00345178241749301\\
14.5608628272612	0.00386668278791727\\
14.5728569482062	0.00427548441318156\\
14.5848510691512	0.00467768500974096\\
14.5968451900962	0.0050727923358628\\
14.6088393110413	0.00546032478222436\\
14.6208334319863	0.00583981194649731\\
14.6328275529313	0.00621079519124351\\
14.6448216738763	0.00657282818447365\\
14.6568157948214	0.00692547742225039\\
14.6688099157664	0.00726832273274349\\
14.6808040367114	0.00760095776117569\\
14.6927981576564	0.00792299043512772\\
14.7047922786015	0.00823404340970042\\
14.7167863995465	0.0085337544920641\\
14.7287805204915	0.00882177704495489\\
14.7407746414365	0.00909778036871128\\
14.7527687623816	0.00936145006147459\\
14.7647628833266	0.00961248835720805\\
14.7767570042716	0.00985061444122327\\
14.7887511252166	0.0100755647429333\\
14.8007452461617	0.0102870932055827\\
14.8127393671067	0.0104849715327387\\
14.8247334880517	0.0106689894113568\\
14.8367276089968	0.0108389547112664\\
14.8487217299418	0.0109946936609529\\
14.8607158508868	0.0111360509995438\\
14.8727099718318	0.011262890104934\\
14.8847040927769	0.0113750930980186\\
14.8966982137219	0.0114725609230286\\
14.9086923346669	0.0115552134039938\\
14.9206864556119	0.0116229892773866\\
14.932680576557	0.0116758462010272\\
14.944674697502	0.0117137607393586\\
14.956668818447	0.0117367283252268\\
14.968662939392	0.0117447631983262\\
14.9806570603371	0.0117378983204998\\
14.9926511812821	0.0117161852681037\\
15.0046453022271	0.0116796941016769\\
};
\addplot [color=mycolor2, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0119941209450254	0\\
0.0239882418900509	0\\
0.0359823628350763	0\\
0.0479764837801017	0\\
0.0599706047251272	0\\
0.0719647256701526	0\\
0.083958846615178	0\\
0.0959529675602035	0\\
0.107947088505229	0\\
0.119941209450254	0\\
0.13193533039528	0\\
0.143929451340305	0\\
0.155923572285331	0\\
0.167917693230356	0\\
0.179911814175382	0\\
0.191905935120407	0\\
0.203900056065432	0\\
0.215894177010458	-1.22506255252871e-09\\
0.227888297955483	-1.76611264060375e-07\\
0.239882418900509	-1.71877483476001e-06\\
0.251876539845534	-3.47215108452626e-06\\
0.26387066079056	-1.51944288705385e-06\\
0.275864781735585	-3.92479938630816e-06\\
0.287858902680611	-2.60487359622772e-05\\
0.299853023625636	-6.89261385911856e-05\\
0.311847144570661	-0.000117371457693343\\
0.323841265515687	-0.00015341599051601\\
0.335835386460712	-0.000164676472461182\\
0.347829507405738	-0.000148215882410688\\
0.359823628350763	-0.000114608664173287\\
0.371817749295789	-9.05955745414558e-05\\
0.383811870240814	-0.000114462924398519\\
0.39580599118584	-0.000219838959378153\\
0.407800112130865	-0.000411867547393803\\
0.41979423307589	-0.000647720233154113\\
0.431788354020916	-0.000831844804727813\\
0.443782474965941	-0.000824055832172849\\
0.455776595910967	-0.00044931539699477\\
0.467770716855992	0.000498548977991718\\
0.479764837801018	0.00225750159420663\\
0.491758958746043	0.00509492386864741\\
0.503753079691069	0.00929618050932834\\
0.515747200636094	0.015145170246064\\
0.527741321581119	0.0229048551198641\\
0.539735442526145	0.0328059599817857\\
0.55172956347117	0.0450457117467424\\
0.563723684416195	0.0597923318935233\\
0.575717805361221	0.0771897679617208\\
0.587711926306246	0.0973596846609815\\
0.599706047251272	0.12040055171124\\
0.611700168196297	0.146385153662114\\
0.623694289141322	0.175358343273672\\
0.635688410086348	0.207336712117781\\
0.647682531031373	0.242310941594881\\
0.659676651976399	0.280250222582859\\
0.671670772921424	0.321107187759992\\
0.683664893866449	0.364821925068502\\
0.695659014811475	0.411324586744433\\
0.7076531357565	0.460537045119662\\
0.719647256701526	0.512374327712154\\
0.731641377646551	0.566746178011975\\
0.743635498591576	0.62355850013359\\
0.755629619536602	0.682714143892175\\
0.767623740481627	0.744112668128546\\
0.779617861426652	0.807649250523158\\
0.791611982371678	0.873213459450949\\
0.803606103316703	0.940688824965731\\
0.815600224261729	1.00995387213702\\
0.827594345206754	1.08088461114676\\
0.839588466151779	1.15335773435708\\
0.851582587096805	1.22725332696712\\
0.86357670804183	1.30245600625084\\
0.875570828986856	1.37885406281879\\
0.887564949931881	1.45633710201858\\
0.899559070876906	1.53479342003218\\
0.911553191821932	1.6141085042961\\
0.923547312766957	1.694165519051\\
0.935541433711983	1.77484768322501\\
0.947535554657008	1.85604154740131\\
0.959529675602033	1.9376397642999\\
0.971523796547059	2.01954219747052\\
0.983517917492084	2.10165497682647\\
0.995512038437109	2.18388801201607\\
1.00750615938213	2.2661521010908\\
1.01950028032716	2.34835685669898\\
1.03149440127219	2.43041021023322\\
1.04348852221721	2.51221949384642\\
1.05548264316224	2.59369341478351\\
1.06747676410726	2.67474393926066\\
1.07947088505229	2.75528729582149\\
1.09146500599731	2.83524384497104\\
1.10345912694234	2.91453714370507\\
1.11545324788736	2.99309287234095\\
1.12744736883239	3.07083825216069\\
1.13944148977741	3.14770223243451\\
1.15143561072244	3.2236162737113\\
1.16342973166746	3.2985152319731\\
1.17542385261249	3.37233779463374\\
1.18741797355752	3.44502613012463\\
1.19941209450254	3.51652476496995\\
1.21140621544757	3.58677902961345\\
1.22340033639259	3.65573358745359\\
1.23539445733762	3.72333153451542\\
1.24738857828264	3.78951436723928\\
1.25938269922767	3.85422284993904\\
1.27137682017269	3.9173985649621\\
1.28337094111772	3.97898576514779\\
1.29536506206274	4.03893309889941\\
1.30735918300777	4.09719483685044\\
1.31935330395279	4.15373136582038\\
1.33134742489782	4.20850888974439\\
1.34334154584285	4.26149844727552\\
1.35533566678787	4.3126744874361\\
1.3673297877329	4.36201331512236\\
1.37932390867792	4.40949171839648\\
1.39131802962295	4.45508602443905\\
1.40331215056797	4.49877171852885\\
1.415306271513	4.54052362736795\\
1.42730039245802	4.58031654532905\\
1.43929451340305	4.61812609784438\\
1.45128863434807	4.653929608556\\
1.4632827552931	4.68770676941414\\
1.47527687623812	4.71943999268487\\
1.48727099718315	4.74911442514898\\
1.49926511812818	4.7767176972707\\
1.5112592390732	4.80223953845215\\
1.52325336001823	4.825671401166\\
1.53524748096325	4.84700620517331\\
1.54724160190828	4.86623825465544\\
1.5592357228533	4.8833633183485\\
1.57122984379833	4.89837881562431\\
1.58322396474335	4.91128403104144\\
1.59521808568838	4.92208028635401\\
1.6072122066334	4.930771023761\\
1.61920632757843	4.9373617850385\\
1.63120044852346	4.94186009747756\\
1.64319456946848	4.94427529359754\\
1.65518869041351	4.94461829731005\\
1.66718281135853	4.94290140805775\\
1.67917693230356	4.93913811058533\\
1.69117105324858	4.93334293379547\\
1.70316517419361	4.92553137743114\\
1.71515929513863	4.91571991826616\\
1.72715341608366	4.9039260964221\\
1.73914753702868	4.89016866758949\\
1.75114165797371	4.87446779110077\\
1.76313577891873	4.856845211598\\
1.77512989986376	4.8373243881666\\
1.78712402080879	4.81593053207316\\
1.79911814175381	4.79269053217399\\
1.81111226269884	4.76763277174151\\
1.82310638364386	4.74078686561457\\
1.83510050458889	4.71218336553407\\
1.84709462553391	4.68185348924042\\
1.85908874647894	4.64982892349258\\
1.87108286742396	4.6161417343115\\
1.88307698836899	4.58082439407078\\
1.89507110931401	4.54390991060769\\
1.90706523025904	4.50543202404965\\
1.91905935120406	4.46542542647132\\
1.93105347214909	4.42392595913594\\
1.94304759309412	4.38097075066082\\
1.95504171403914	4.33659827384046\\
1.96703583498417	4.29084831516353\\
1.97902995592919	4.2437618657104\\
1.99102407687422	4.19538095269673\\
2.00301819781924	4.14574843644975\\
2.01501231876427	4.09490779837775\\
2.02700643970929	4.04290294264834\\
2.03900056065432	3.98977802922239\\
2.05099468159934	3.93557734981899\\
2.06298880254437	3.88034525213486\\
2.0749829234894	3.82412611165705\\
2.08697704443442	3.7669643449298\\
2.09897116537945	3.70890445341826\\
2.11096528632447	3.64999108353547\\
2.1229594072695	3.590269086482\\
2.13495352821452	3.5297835617933\\
2.14694764915955	3.46857987118715\\
2.15894177010458	3.4067036143205\\
2.1709358910496	3.34420056478027\\
2.18293001199463	3.28111657196061\\
2.19492413293965	3.21749744109502\\
2.20691825388468	3.15338880831032\\
2.2189123748297	3.08883602917966\\
2.23090649577473	3.0238840974608\\
2.24290061671975	2.95857760576675\\
2.25489473766478	2.89296075270017\\
2.26688885860981	2.82707739280902\\
2.27888297955483	2.76097111807869\\
2.29087710049986	2.69468535393854\\
2.30287122144488	2.62826344992776\\
2.31486534238991	2.56174874569179\\
2.32685946333493	2.49518459671556\\
2.33885358427996	2.42861435044599\\
2.35084770522498	2.36208127111614\\
2.36284182617001	2.29562841936667\\
2.37483594711504	2.22929849941452\\
2.38683006806006	2.16313369103612\\
2.39882418900509	2.09717548539523\\
2.41081830995011	2.03146454261432\\
2.42281243089514	1.96604058528115\\
2.43480655184016	1.90094233650712\\
2.44680067278519	1.83620750465537\\
2.45879479373022	1.77187281045992\\
2.47078891467524	1.70797404689402\\
2.48278303562027	1.64454615851777\\
2.49477715656529	1.58162332552911\\
2.50677127751032	1.51923903839634\\
2.51876539845534	1.45742615148714\\
2.53075951940037	1.39621690800439\\
2.54275364034539	1.3356429331359\\
2.55474776129042	1.27573519692905\\
2.56674188223545	1.21652395239952\\
2.57873600318047	1.15803865730597\\
2.5907301241255	1.10030788959642\\
2.60272424507052	1.04335926668967\\
2.61471836601555	0.987219377613603\\
2.62671248696057	0.93191373484909\\
2.6387066079056	0.877466749883383\\
2.65070072885063	0.823901733361866\\
2.66269484979565	0.771240917728978\\
2.67468897074068	0.719505497701169\\
2.6866830916857	0.668715682065676\\
2.69867721263073	0.618890749296102\\
2.71067133357575	0.570049099363222\\
2.72266545452078	0.522208294844265\\
2.7346595754658	0.475385085862461\\
2.74665369641083	0.429595415328107\\
2.75864781735586	0.384854403173249\\
2.77064193830088	0.341176310536916\\
2.78263605924591	0.298574486939549\\
2.79463018019093	0.257061305192681\\
2.80662430113596	0.216648089980016\\
2.81861842208098	0.177345046635473\\
2.83061254302601	0.139161196612031\\
2.84260666397104	0.102104325521122\\
2.85460078491606	0.0661809485157216\\
2.86659490586109	0.03139629631797\\
2.87858902680611	-0.00224567649684522\\
2.89058314775114	-0.0347422610991536\\
2.90257726869616	-0.066091943692617\\
2.91457138964119	-0.0962943377513594\\
2.92656551058621	-0.125350103612769\\
2.93855963153124	-0.153260860597977\\
2.95055375247627	-0.180029097185035\\
2.96254787342129	-0.205658084695797\\
2.97454199436632	-0.230151799502178\\
2.98653611531134	-0.253514857961156\\
2.99853023625637	-0.27575246722176\\
3.01052435720139	-0.296870393797449\\
3.02251847814642	-0.316874950459639\\
3.03451259909144	-0.335773000681074\\
3.04650672003647	-0.353571978636523\\
3.0585008409815	-0.370279921737414\\
3.07049496192652	-0.385905511905105\\
3.08248908287155	-0.40045812132195\\
3.09448320381657	-0.413947858263171\\
3.1064773247616	-0.4263856088038\\
3.11847144570662	-0.437783070686302\\
3.13046556665165	-0.44815277637724\\
3.14245968759668	-0.457508103268673\\
3.1544538085417	-0.465863270013799\\
3.16644792948673	-0.473233319041841\\
3.17844205043175	-0.479634086292239\\
3.19043617137678	-0.485082160066358\\
3.2024302923218	-0.489594831554765\\
3.21442441326683	-0.493190040014982\\
3.22641853421185	-0.495886315725338\\
3.23841265515688	-0.497702723725326\\
3.25040677610191	-0.49865881099298\\
3.26240089704693	-0.498774559147992\\
3.27439501799196	-0.498070344063591\\
3.28638913893698	-0.496566902989626\\
3.29838325988201	-0.494285309007161\\
3.31037738082703	-0.49124695192213\\
3.32237150177206	-0.487473524123286\\
3.33436562271709	-0.482987009525965\\
3.34635974366211	-0.477809673525525\\
3.35835386460714	-0.471964051901102\\
3.37034798555216	-0.465472936828618\\
3.38234210649719	-0.458359358550539\\
3.39433622744221	-0.450646561763011\\
3.40633034838724	-0.442357976364045\\
3.41832446933226	-0.433517182800943\\
3.43031859027729	-0.424147872805778\\
3.44231271122232	-0.414273806766359\\
3.45430683216734	-0.403918769310755\\
3.46630095311237	-0.393106524864312\\
3.47829507405739	-0.38186077496247\\
3.49028919500242	-0.370205118978763\\
3.50228331594744	-0.358163019675843\\
3.51427743689247	-0.345757774638172\\
3.52627155783749	-0.333012494234482\\
3.53826567878252	-0.319950086324352\\
3.55025979972755	-0.306593247502918\\
3.56225392067257	-0.292964460302498\\
3.5742480416176	-0.279085995464755\\
3.58624216256262	-0.264979918177827\\
3.59823628350765	-0.250668097046803\\
3.61023040445267	-0.23617221453114\\
3.6222245253977	-0.221513777629771\\
3.63421864634273	-0.206714127708862\\
3.64621276728775	-0.191794448529386\\
3.65820688823278	-0.176775771721752\\
3.6702010091778	-0.16167897915314\\
3.68219513012283	-0.146524801822828\\
3.69418925106785	-0.131333815088408\\
3.70618337201288	-0.116126430163053\\
3.7181774929579	-0.100922881927253\\
3.73017161390293	-0.0857432131689114\\
3.74216573484796	-0.0706072554086256\\
3.75415985579298	-0.0555346064903125\\
3.76615397673801	-0.0405446051307257\\
3.77814809768303	-0.025656302634656\\
3.79014221862806	-0.0108884320044335\\
3.80213633957308	0.00374062529076777\\
3.81413046051811	0.0182128745648433\\
3.82612458146314	0.0325107447887497\\
3.83811870240816	0.0466171266038849\\
3.85011282335319	0.0605154108915929\\
3.86210694429821	0.0741895272165904\\
3.87410106524324	0.0876239813728411\\
3.88609518618826	0.100803891191136\\
3.89808930713329	0.113715019727759\\
3.91008342807831	0.126343804950889\\
3.92207754902334	0.138677385080725\\
3.93407166996837	0.150703618822655\\
3.94606579091339	0.162411099858749\\
3.95805991185842	0.173789165126762\\
3.97005403280344	0.184827896610194\\
3.98204815374847	0.195518116578448\\
3.99404227469349	0.205851376441293\\
4.00603639563852	0.215819939605525\\
4.01803051658354	0.225416758932217\\
4.03002463752857	0.234635449579962\\
4.04201875847359	0.243470258174088\\
4.05401287941862	0.251916029357023\\
4.06600700036365	0.259968170846084\\
4.07800112130867	0.26762261814957\\
4.0899952422537	0.274875800070047\\
4.10198936319872	0.28172460605718\\
4.11398348414375	0.288166356365174\\
4.12597760508877	0.294198775827642\\
4.1379717260338	0.299819971891967\\
4.14996584697882	0.305028417364114\\
4.16195996792385	0.3098229381114\\
4.17395408886887	0.314202705764044\\
4.1859482098139	0.318167235254499\\
4.19794233075892	0.321716386845508\\
4.20993645170395	0.324850372130435\\
4.22193057264897	0.327569763349839\\
4.233924693594	0.329875505261336\\
4.24591881453902	0.331768928729391\\
4.25791293548405	0.333251765169826\\
4.26990705642907	0.334326160990522\\
4.2819011773741	0.334994691213213\\
4.29389529831912	0.335260371538035\\
4.30588941926415	0.335126668217349\\
4.31788354020917	0.334597505231668\\
4.3298776611542	0.333677268401429\\
4.34187178209922	0.332370806215543\\
4.35386590304425	0.330683427303739\\
4.36586002398927	0.328620894617298\\
4.3778541449343	0.326189416505386\\
4.38984826587932	0.323395634977068\\
4.40184238682435	0.320246611518039\\
4.41383650776937	0.316749810884636\\
4.4258306287144	0.31291308332487\\
4.43782474965943	0.308744645678501\\
4.44981887060445	0.304253061787498\\
4.46181299154948	0.299447222608348\\
4.4738071124945	0.294336326362354\\
4.48580123343953	0.288929858994267\\
4.49779535438455	0.283237575137673\\
4.50978947532958	0.277269479712177\\
4.5217835962746	0.271035810206933\\
4.53377771721963	0.26454701964081\\
4.54577183816465	0.257813760134468\\
4.55776595910968	0.250846866986218\\
4.5697600800547	0.243657343112692\\
4.58175420099973	0.236256343698044\\
4.59374832194475	0.228655160891253\\
4.60574244288978	0.220865208399261\\
4.6177365638348	0.212898005843056\\
4.62973068477983	0.204765162772185\\
4.64172480572485	0.196478362268812\\
4.65371892666988	0.188049344112726\\
4.6657130476149	0.17948988752128\\
4.67770716855993	0.170811793520801\\
4.68970128950495	0.162026867046155\\
4.70169541044998	0.153146898900877\\
4.713689531395	0.144183647739796\\
4.72568365234003	0.135148822258074\\
4.73767777328505	0.126054063783847\\
4.74967189423008	0.11691092947583\\
4.7616660151751	0.107730876321983\\
4.77366013612013	0.0985252461210237\\
4.78565425706516	0.089305251605872\\
4.79764837801018	0.0800819638379989\\
4.80964249895521	0.0708663009655488\\
4.82163661990023	0.0616690183975819\\
4.83363074084526	0.0525007004035635\\
4.84562486179028	0.0433717531032704\\
4.85761898273531	0.0342923987693343\\
4.86961310368033	0.025272671324632\\
4.88160722462536	0.0163224128812284\\
4.89360134557038	0.00745127113812537\\
4.90559546651541	-0.00133130256723669\\
4.91758958746043	-0.0100160547729684\\
4.92958370840546	-0.018593931197085\\
4.94157782935048	-0.0270560780539569\\
4.95357195029551	-0.0353938435929495\\
4.96556607124053	-0.043598780049738\\
4.97756019218556	-0.0516626461741924\\
4.98955431313058	-0.0595774104663113\\
5.00154843407561	-0.0673352552149356\\
5.01354255502063	-0.0749285813944984\\
5.02553667596566	-0.0823500144345449\\
5.03753079691068	-0.0895924108369391\\
5.04952491785571	-0.0966488655781503\\
5.06151903880073	-0.103512720200247\\
5.07351315974576	-0.11017757146545\\
5.08550728069078	-0.116637280426259\\
5.09750140163581	-0.122885981746845\\
5.10949552258083	-0.128918093101913\\
5.12148964352586	-0.134728324476438\\
5.13348376447088	-0.140311687193274\\
5.14547788541591	-0.14566350250484\\
5.15747200636094	-0.15077940959922\\
5.16946612730596	-0.155655372888801\\
5.18146024825099	-0.160287688470172\\
5.19345436919601	-0.164672989666134\\
5.20544849014104	-0.168808251583356\\
5.21744261108606	-0.172690794641475\\
5.22943673203109	-0.176318287050521\\
5.24143085297611	-0.179688746232773\\
5.25342497392114	-0.182800539202087\\
5.26541909486616	-0.185652381928215\\
5.27741321581119	-0.188243337725353\\
5.28940733675621	-0.19057281471346\\
5.30140145770124	-0.192640562407708\\
5.31339557864626	-0.194446667496148\\
5.32538969959129	-0.195991548868628\\
5.33738382053631	-0.197275951961443\\
5.34937794148134	-0.198300942482629\\
5.36137206242636	-0.199067899582289\\
5.37336618337139	-0.19957850853148\\
5.38536030431641	-0.199834752971796\\
5.39735442526144	-0.199838906796456\\
5.40934854620646	-0.199593525722083\\
5.42134266715149	-0.199101438608884\\
5.43333678809651	-0.198365738585283\\
5.44533090904154	-0.197389774031443\\
5.45732502998656	-0.196177139474232\\
5.46931915093159	-0.194731666444152\\
5.48131327187661	-0.193057414342383\\
5.49330739282164	-0.19115866136332\\
5.50530151376666	-0.189039895514852\\
5.51729563471169	-0.186705805774899\\
5.52928975565672	-0.184161273418637\\
5.54128387660174	-0.181411363546184\\
5.55327799754677	-0.178461316835398\\
5.56527211849179	-0.175316541538927\\
5.57726623943682	-0.171982605738788\\
5.58926036038184	-0.16846522986553\\
5.60125448132687	-0.164770279482717\\
5.61324860227189	-0.160903758330971\\
5.62524272321692	-0.156871801619387\\
5.63723684416194	-0.152680669545845\\
5.64923096510697	-0.148336741021682\\
5.66122508605199	-0.143846507570642\\
5.67321920699702	-0.139216567366939\\
5.68521332794204	-0.134453619372954\\
5.69720744888707	-0.129564457533599\\
5.70920156983209	-0.124555964981852\\
5.72119569077712	-0.119435108208541\\
5.73318981172214	-0.114208931149163\\
5.74518393266717	-0.108884549141476\\
5.75717805361219	-0.103469142709764\\
5.76917217455722	-0.0979699511351289\\
5.78116629550224	-0.0923942657756725\\
5.79316041644727	-0.0867494231061425\\
5.80515453739229	-0.0810427974531977\\
5.81714865833732	-0.075281793409847\\
5.82914277928234	-0.0694738379206025\\
5.84113690022737	-0.063626372037271\\
5.85313102117239	-0.0577468423538557\\
5.86512514211742	-0.0518426921375055\\
5.87711926306245	-0.0459213521806112\\
5.88911338400747	-0.0399902314068284\\
5.9011075049525	-0.0340567072706692\\
5.91310162589752	-0.0281281159963425\\
5.92509574684255	-0.0222117427064001\\
5.93708986778757	-0.016314811494471\\
5.9490839887326	-0.0104444754987628\\
5.96107810967762	-0.00460780703407565\\
5.97307223062265	0.0011882121602081\\
5.98506635156767	0.00693670050031152\\
5.9970604725127	0.0126308859134115\\
6.00905459345772	0.0182641149191031\\
6.02104871440275	0.0238298613928647\\
6.03304283534777	0.0293217349731311\\
6.0450369562928	0.0347334890798877\\
6.05703107723782	0.0400590285193552\\
6.06902519818285	0.0452924166561706\\
6.08101931912787	0.0504278821411678\\
6.0930134400729	0.0554598251893366\\
6.10500756101792	0.0603828234084938\\
6.11700168196295	0.0651916371845621\\
6.12899580290797	0.0698812146339353\\
6.140989923853	0.0744466961372009\\
6.15298404479802	0.078883418471371\\
6.16497816574305	0.0831869185598024\\
6.17697228668807	0.0873529368601904\\
6.1889664076331	0.0913774204114128\\
6.20096052857812	0.095256525559779\\
6.21295464952315	0.0989866203844134\\
6.22494877046817	0.102564286840268\\
6.2369428914132	0.105986322635723\\
6.24893701235823	0.10924974286001\\
6.26093113330325	0.11235178137388\\
6.27292525424828	0.115289891975198\\
6.2849193751933	0.118061749349391\\
6.29691349613833	0.120665249813148\\
6.30890761708335	0.1230985118583\\
6.32090173802838	0.125359876501453\\
6.3328958589734	0.127447907443756\\
6.34488997991843	0.129361391043919\\
6.35688410086345	0.131099336106379\\
6.36887822180848	0.132660973485224\\
6.3808723427535	0.134045755502953\\
6.39286646369853	0.135253355181621\\
6.40486058464355	0.136283665281984\\
6.41685470558858	0.137136797144311\\
6.4288488265336	0.137813079322335\\
6.44084294747863	0.138313055999538\\
6.45283706842365	0.138637485174693\\
6.46483118936868	0.138787336601472\\
6.4768253103137	0.138763789464991\\
6.48881943125873	0.138568229776667\\
6.50081355220375	0.138202247467911\\
6.51280767314878	0.137667633162833\\
6.5248017940938	0.136966374610866\\
6.53679591503883	0.136100652761732\\
6.54879003598385	0.135072837467785\\
6.56078415692888	0.1338854828024\\
6.5727782778739	0.132541321987848\\
6.58477239881893	0.131043261931715\\
6.59676651976396	0.129394377377545\\
6.60876064070898	0.127597904682665\\
6.62075476165401	0.125657235243906\\
6.63274888259903	0.123575908600001\\
6.64474300354406	0.121357605247463\\
6.65673712448908	0.119006139214448\\
6.66873124543411	0.116525450444199\\
6.68072536637913	0.113919597045835\\
6.69271948732416	0.11119274747526\\
6.70471360826918	0.108349172712425\\
6.71670772921421	0.105393238503087\\
6.72870185015923	0.10232939773327\\
6.74069597110426	0.0991621830027221\\
6.75269009204928	0.0958961994598838\\
6.76468421299431	0.0925361179551504\\
6.77667833393933	0.0890866685616761\\
6.78867245488436	0.0855526345038051\\
6.80066657582938	0.0819388465226494\\
6.81266069677441	0.078250177696649\\
6.82465481771943	0.0744915387224757\\
6.83664893866446	0.070667873648776\\
6.84864305960948	0.0667841560422934\\
6.86063718055451	0.0628453855533651\\
6.87263130149953	0.0588565848359501\\
6.88462542244456	0.0548227967666092\\
6.89661954338958	0.0507490818975738\\
6.90861366433461	0.0466405160714612\\
6.92060778527963	0.0425021881195832\\
6.93260190622466	0.0383391975623237\\
6.94459602716968	0.0341566522288202\\
6.95659014811471	0.0299596657142489\\
6.96858426905974	0.0257533545963443\\
6.98057839000476	0.0215428353382659\\
6.99257251094979	0.017333220812463\\
7.00456663189481	0.0131296163895034\\
7.01656075283984	0.00893711554673247\\
7.02855487378486	0.00476079496375181\\
7.04054899472989	0.000605709084788512\\
7.05254311567491	-0.00352311585833967\\
7.06453723661994	-0.00762068835507841\\
7.07653135756496	-0.0116820586354929\\
7.08852547850999	-0.0157023261655394\\
7.10051959945501	-0.0196766475712038\\
7.11251372040004	-0.0236002449330697\\
7.12450784134506	-0.0274684143828549\\
7.13650196229009	-0.0312765349249744\\
7.14849608323511	-0.0350200773994468\\
7.16049020418014	-0.0386946134975685\\
7.17248432512516	-0.0422958247387981\\
7.18447844607019	-0.0458195113162659\\
7.19647256701521	-0.0492616007192003\\
7.20846668796024	-0.052618156043278\\
7.22046080890526	-0.0558853839043541\\
7.23245492985029	-0.05905964187706\\
7.24444905079531	-0.0621374453871607\\
7.25644317174034	-0.065115473995197\\
7.26843729268536	-0.0679905770185023\\
7.28043141363039	-0.0707597784489896\\
7.29242553457541	-0.0734202811349302\\
7.30441965552044	-0.0759694702059504\\
7.31641377646547	-0.0784049157315634\\
7.32840789741049	-0.0807243746143779\\
7.34040201835552	-0.0829257917295479\\
7.35239613930054	-0.0850073003318468\\
7.36439026024557	-0.0869672217607856\\
7.37638438119059	-0.0888040644823083\\
7.38837850213562	-0.0905165225127106\\
7.40037262308064	-0.0921034732764107\\
7.41236674402567	-0.0935639749540037\\
7.42436086497069	-0.0948972633806977\\
7.43635498591572	-0.0961027485576027\\
7.44834910686074	-0.0971800108396433\\
7.46034322780577	-0.098128796863947\\
7.47233734875079	-0.0989490152816228\\
7.48433146969582	-0.0996407323539007\\
7.49632559064084	-0.100204167470747\\
7.50831971158587	-0.100639688646448\\
7.52031383253089	-0.10094780804233\\
7.53230795347592	-0.101129177561909\\
7.54430207442094	-0.101184584558422\\
7.55629619536597	-0.101114947689022\\
7.56829031631099	-0.100921312944091\\
7.58028443725602	-0.100604849874088\\
7.59227855820104	-0.100166848030421\\
7.60427267914607	-0.0996087136309326\\
7.61626680009109	-0.0989319664549003\\
7.62826092103612	-0.0981382369670393\\
7.64025504198114	-0.0972292636648944\\
7.65224916292617	-0.0962068906393184\\
7.66424328387119	-0.0950730653334783\\
7.67623740481622	-0.0938298364820554\\
7.68823152576125	-0.0924793522090441\\
7.70022564670627	-0.0910238582598246\\
7.7122197676513	-0.0894656963409694\\
7.72421388859632	-0.0878073025395922\\
7.73620800954135	-0.0860512057929502\\
7.74820213048637	-0.0842000263783357\\
7.7601962514314	-0.0822564743932711\\
7.77219037237642	-0.0802233481963148\\
7.78418449332145	-0.0781035327796422\\
7.79617861426647	-0.0758999980457681\\
7.8081727352115	-0.0736157969623647\\
7.82016685615652	-0.071254063571056\\
7.83216097710155	-0.0688180108282805\\
7.84415509804657	-0.0663109282587593\\
7.8561492189916	-0.0637361794047763\\
7.86814333993662	-0.0610971990572793\\
7.88013746088165	-0.0583974902577335\\
7.89213158182667	-0.0556406210626699\\
7.9041257027717	-0.0528302210658852\\
7.91611982371672	-0.0499699776762794\\
7.92811394466175	-0.0470636321522754\\
7.94010806560677	-0.0441149753966649\\
7.9521021865518	-0.0411278435185028\\
7.96409630749682	-0.0381061131712985\\
7.97609042844185	-0.035053696679221\\
7.98808454938687	-0.0319745369653012\\
8.0000786703319	-0.028872602297674\\
8.01207279127693	-0.0257518808717207\\
8.02406691222195	-0.0226163752475542\\
8.03606103316698	-0.0194700966636085\\
8.048055154112	-0.0163170592481574\\
8.06004927505703	-0.0131612741513734\\
8.07204339600206	-0.0100067436210739\\
8.08403751694708	-0.00685745504556492\\
8.09603163789211	-0.00371737498700462\\
8.10802575883713	-0.000590443228484862\\
8.12001987978216	0.0025194331424318\\
8.13201400072719	0.00560838559164837\\
8.14400812167221	0.00867258991673035\\
8.15600224261724	0.0117082719251807\\
8.16799636356227	0.0147117129937848\\
8.17999048450729	0.017679255491318\\
8.19198460545232	0.0206073080482937\\
8.20397872639734	0.0234923506589092\\
8.21597284734237	0.0263309396018466\\
8.2279669682874	0.0291197121681292\\
8.23996108923242	0.0318553911857745\\
8.25195521017745	0.0345347893324935\\
8.26394933112247	0.0371548132291743\\
8.2759434520675	0.0397124673083146\\
8.28793757301253	0.042204857452923\\
8.29993169395755	0.0446291944026955\\
8.31192581490258	0.0469827969254685\\
8.3239199358476	0.0492630947530529\\
8.33591405679263	0.051467631281566\\
8.34790817773766	0.0535940660372879\\
8.35990229868268	0.0556401769098933\\
8.37189641962771	0.0576038621556232\\
8.38389054057273	0.0594831421736133\\
8.39588466151776	0.0612761610591308\\
8.40787878246279	0.0629811879379545\\
8.41987290340781	0.0645966180865263\\
8.43186702435284	0.066120973842835\\
8.44386114529786	0.0675529053132713\\
8.45585526624289	0.068891190880897\\
8.46784938718792	0.0701347375207498\\
8.47984350813294	0.0712825809279258\\
8.49183762907797	0.0723338854642694\\
8.50383175002299	0.0732879439295566\\
8.51582587096802	0.0741441771630823\\
8.52781999191305	0.0749021334815524\\
8.53981411285807	0.0755614879591815\\
8.5518082338031	0.07612204155584\\
8.56380235474813	0.076583720099049\\
8.57579647569315	0.0769465731255457\\
8.58779059663818	0.0772107725880723\\
8.5997847175832	0.0773766114329553\\
8.61177883852823	0.0774445020539394\\
8.62377295947326	0.0774149746276368\\
8.63576708041828	0.0772886753358553\\
8.64776120136331	0.0770663644799598\\
8.65975532230833	0.0767489144922828\\
8.67174944325336	0.0763373078495047\\
8.68374356419839	0.0758326348927914\\
8.69573768514341	0.0752360915593319\\
8.70773180608844	0.0745489770298078\\
8.71972592703346	0.073772691296173\\
8.73172004797849	0.0729087326539792\\
8.74371416892352	0.0719586951233291\\
8.75570828986854	0.0709242658023922\\
8.76770241081357	0.0698072221572435\\
8.77969653175859	0.0686094292516267\\
8.79169065270362	0.0673328369200679\\
8.80368477364865	0.0659794768875902\\
8.81567889459367	0.0645514598390968\\
8.8276730155387	0.0630509724413301\\
8.83966713648372	0.0614802743201056\\
8.85166125742875	0.0598416949953805\\
8.86365537837378	0.0581376307765187\\
8.8756494993188	0.0563705416199794\\
8.88764362026383	0.0545429479514874\\
8.89963774120885	0.0526574274546268\\
8.91163186215388	0.0507166118276654\\
8.92362598309891	0.0487231835103256\\
8.93562010404393	0.0466798723821457\\
8.94761422498896	0.0445894524339841\\
8.95960834593398	0.0424547384142352\\
8.97160246687901	0.0402785824512659\\
8.98359658782404	0.0380638706536268\\
8.99559070876906	0.0358135196896175\\
9.00758482971409	0.0335304733478505\\
9.01957895065912	0.0312176990805466\\
9.03157307160414	0.028878184531398\\
9.04356719254917	0.0265149340499651\\
9.05556131349419	0.0241309651947262\\
9.06755543443922	0.0217293052270485\\
9.07954955538425	0.019312987598536\\
9.09154367632927	0.0168850484343952\\
9.1035377972743	0.014448523015649\\
9.11553191821932	0.0120064422632352\\
9.12752603916435	0.00956182922722253\\
9.13952016010938	0.0071176955845833\\
9.1515142810544	0.00467703814915305\\
9.16350840199943	0.00224283539759819\\
9.17550252294445	-0.000181955984605503\\
9.18749664388948	-0.00259440453301872\\
9.19949076483451	-0.00499160740558821\\
9.21148488577953	-0.00737069375105006\\
9.22347900672456	-0.00972882803982084\\
9.23547312766958	-0.0120632133527184\\
9.24746724861461	-0.0143710946227853\\
9.25946136955964	-0.0166497618254443\\
9.27145549050466	-0.0188965531121948\\
9.28344961144969	-0.021108857883065\\
9.29544373239471	-0.0232841197930713\\
9.30743785333974	-0.0254198396879867\\
9.31943197428477	-0.0275135784648161\\
9.33142609522979	-0.0295629598524739\\
9.34342021617482	-0.0315656731083017\\
9.35541433711984	-0.0335194756262086\\
9.36740845806487	-0.0354221954524042\\
9.3794025790099	-0.0372717337048782\\
9.39139669995492	-0.0390660668929982\\
9.40339082089995	-0.040803249133814\\
9.41538494184497	-0.0424814142619071\\
9.42737906279	-0.044098777829852\\
9.43937318373503	-0.0456536389966228\\
9.45136730468005	-0.0471443823015288\\
9.46336142562508	-0.0485694793215175\\
9.47535554657011	-0.0499274902099477\\
9.48734966751513	-0.0512170651151818\\
9.49934378846016	-0.0524369454775952\\
9.51133790940518	-0.053585965203842\\
9.52333203035021	-0.0546630517174531\\
9.53532615129524	-0.055667226885047\\
9.54732027224026	-0.0565976078176536\\
9.55931439318529	-0.0574534075468528\\
9.57130851413031	-0.0582339355755942\\
9.58330263507534	-0.0589385983037502\\
9.59529675602037	-0.0595668993285976\\
9.60729087696539	-0.060118439620583\\
9.61928499791042	-0.0605929175748372\\
9.63127911885544	-0.0609901289390508\\
9.64327323980047	-0.0613099666184139\\
9.6552673607455	-0.0615524203584442\\
9.66726148169052	-0.0617175763066173\\
9.67925560263555	-0.061805616453821\\
9.69124972358057	-0.0618168179567398\\
9.7032438445256	-0.0617515523423853\\
9.71523796547063	-0.061610284596079\\
9.72723208641565	-0.061393572134296\\
9.73922620736068	-0.0611020636639107\\
9.7512203283057	-0.0607364979294814\\
9.76321444925073	-0.0602977023503545\\
9.77520857019576	-0.0597865915495053\\
9.78720269114078	-0.0592041657761863\\
9.79919681208581	-0.0585515092246153\\
9.81119093303083	-0.0578297882511014\\
9.82318505397586	-0.0570402494922078\\
9.83517917492089	-0.0561842178867134\\
9.84717329586591	-0.0552630946043588\\
9.85916741681094	-0.0542783548845515\\
9.87116153775596	-0.0532315457884044\\
9.88315565870099	-0.0521242838676932\\
9.89514977964602	-0.0509582527545156\\
9.90714390059104	-0.0497352006756216\\
9.91913802153607	-0.0484569378955699\\
9.9311321424811	-0.0471253340930312\\
9.94312626342612	-0.0457423156747177\\
9.95512038437115	-0.0443098630315386\\
9.96711450531617	-0.0428300077417045\\
9.9791086262612	-0.0413048297255841\\
9.99110274720623	-0.0397364543571781\\
10.0030968681513	-0.0381270495371158\\
10.0150909890963	-0.036478822732083\\
10.0270851100413	-0.0347940179855642\\
10.0390792309863	-0.033074912904754\\
10.0510733519314	-0.031323815628396\\
10.0630674728764	-0.029543061780224\\
10.0750615938214	-0.0277350114125624\\
10.0870557147664	-0.0259020459444842\\
10.0990498357115	-0.0240465650987894\\
10.1110439566565	-0.0221709838418758\\
10.1230380776015	-0.0202777293303993\\
10.1350321985465	-0.018369237868427\\
10.1470263194916	-0.0164479518785887\\
10.1590204404366	-0.0145163168905357\\
10.1710145613816	-0.0125767785498236\\
10.1830086823266	-0.0106317796501431\\
10.1950028032717	-0.00868375719164442\\
10.2069969242167	-0.00673513946793003\\
10.2189910451617	-0.0047883431841342\\
10.2309851661067	-0.00284577060836516\\
10.2429792870518	-0.000909806758663688\\
10.2549734079968	0.00101718337248137\\
10.2669675289418	0.00293285755410441\\
10.2789616498869	0.0048348990113404\\
10.2909557708319	0.00672101907678024\\
10.3029498917769	0.00858895979681266\\
10.3149440127219	0.0104364964911824\\
10.326938133667	0.0122614402639978\\
10.338932254612	0.0140616404644176\\
10.350926375557	0.0158349870952199\\
10.362920496502	0.0175794131674334\\
10.3749146174471	0.0192928969991703\\
10.3869087383921	0.020973464456759\\
10.3989028593371	0.0226191911362213\\
10.4108969802821	0.0242282044831077\\
10.4228911012272	0.0257986858486316\\
10.4348852221722	0.0273288724800264\\
10.4468793431172	0.0288170594429877\\
10.4588734640622	0.0302616014740413\\
10.4708675850073	0.0316609147606466\\
10.4828617059523	0.0330134786468365\\
10.4948558268973	0.0343178372621786\\
10.5068499478423	0.0355726010718607\\
10.5188440687874	0.0367764483457111\\
10.5308381897324	0.0379281265440113\\
10.5428323106774	0.0390264536179901\\
10.5548264316225	0.0400703192229565\\
10.5668205525675	0.0410586858421021\\
10.5788146735125	0.0419905898190896\\
10.5908087944575	0.042865142297643\\
10.6028029154026	0.0436815300664746\\
10.6147970363476	0.0444390163080005\\
10.6267911572926	0.0451369412494444\\
10.6387852782376	0.0457747227150642\\
10.6507793991827	0.0463518565784057\\
10.6627735201277	0.0468679171136403\\
10.6747676410727	0.0473225572452241\\
10.6867617620177	0.0477155086952948\\
10.6987558829628	0.0480465820283986\\
10.7107500039078	0.0483156665933352\\
10.7227441248528	0.0485227303620971\\
10.7347382457978	0.0486678196660666\\
10.7467323667429	0.0487510588298402\\
10.7587264876879	0.0487726497032279\\
10.7707206086329	0.0487328710921768\\
10.7827147295779	0.0486320780895622\\
10.794708850523	0.0484707013069687\\
10.806702971468	0.0482492460087719\\
10.818697092413	0.0479682911500251\\
10.830691213358	0.0476284883198088\\
10.8426853343031	0.0472305605918957\\
10.8546794552481	0.0467753012847431\\
10.8666735761931	0.0462635726329753\\
10.8786676971382	0.0456963043726899\\
10.8906618180832	0.0450744922430612\\
10.9026559390282	0.0443991964068515\\
10.9146500599732	0.0436715397925821\\
10.9266441809183	0.0428927063612311\\
10.9386383018633	0.0420639393004538\\
10.9506324228083	0.0411865391494164\\
10.9626265437533	0.0402618618574472\\
10.9746206646984	0.0392913167797816\\
10.9866147856434	0.0382763646137774\\
10.9986089065884	0.0372185152790332\\
11.0106030275334	0.0361193257449094\\
11.0225971484785	0.0349803978090005\\
11.0345912694235	0.0338033758301517\\
11.0465853903685	0.0325899444196402\\
11.0585795113135	0.0313418260941588\\
11.0705736322586	0.0300607788942639\\
11.0825677532036	0.028748593971931\\
11.0945618741486	0.0274070931508697\\
11.1065559950936	0.0260381264632207\\
11.1185501160387	0.0246435696662356\\
11.1305442369837	0.023225321742503\\
11.1425383579287	0.0217853023872383\\
11.1545324788738	0.0203254494861097\\
11.1665265998188	0.0188477165870043\\
11.1785207207638	0.0173540703690827\\
11.1905148417088	0.0158464881123955\\
11.2025089626539	0.0143269551712592\\
11.2145030835989	0.0127974624545106\\
11.2264972045439	0.0112600039156759\\
11.2384913254889	0.0097165740560051\\
11.250485446434	0.00816916544323119\\
11.262479567379	0.00661976624882989\\
11.274473688324	0.00507035780646164\\
11.286467809269	0.0035229121941916\\
11.2984619302141	0.00197938984299405\\
11.3104560511591	0.000441737173960662\\
11.3224501721041	-0.00108811573345183\\
11.3344442930491	-0.00260825743988019\\
11.3464384139942	-0.00411679740904451\\
11.3584325349392	-0.00561186823316836\\
11.3704266558842	-0.00709162781880143\\
11.3824207768292	-0.0085542615310803\\
11.3944148977743	-0.00999798429453025\\
11.4064090187193	-0.0114210426485649\\
11.4184031396643	-0.0128217167558985\\
11.4303972606094	-0.0141983223621319\\
11.4423913815544	-0.0155492127048217\\
11.4543855024994	-0.0168727803703821\\
11.4663796234444	-0.0181674590972083\\
11.4783737443895	-0.0194317255234424\\
11.4903678653345	-0.0206641008778398\\
11.5023619862795	-0.0218631526122182\\
11.5143561072245	-0.0230274959740034\\
11.5263502281696	-0.0241557955174117\\
11.5383443491146	-0.025246766551833\\
11.5503384700596	-0.026299176526009\\
11.5623325910046	-0.0273118463466241\\
11.5743267119497	-0.0282836516299586\\
11.5863208328947	-0.0292135238852817\\
11.5983149538397	-0.0301004516286965\\
11.6103090747847	-0.0309434814261883\\
11.6223031957298	-0.0317417188646631\\
11.6342973166748	-0.0324943294498168\\
11.6462914376198	-0.0332005394297181\\
11.6582855585648	-0.0338596365430502\\
11.6702796795099	-0.0344709706910159\\
11.6822738004549	-0.0350339545319798\\
11.6942679213999	-0.0355480639979988\\
11.706262042345	-0.0360128387324642\\
11.71825616329	-0.0364278824481846\\
11.730250284235	-0.0367928632053079\\
11.74224440518	-0.0371075136086058\\
11.7542385261251	-0.0373716309237383\\
11.7662326470701	-0.0375850771122246\\
11.7782267680151	-0.0377477787849757\\
11.7902208889601	-0.0378597270743588\\
11.8022150099052	-0.0379209774248879\\
11.8142091308502	-0.037931649302775\\
11.8262032517952	-0.0378919258246962\\
11.8381973727402	-0.0378020533062743\\
11.8501914936853	-0.0376623407309023\\
11.8621856146303	-0.0374731591396859\\
11.8741797355753	-0.0372349409433984\\
11.8861738565203	-0.036948179157502\\
11.8981679774654	-0.0366134265613983\\
11.9101620984104	-0.0362312947832211\\
11.9221562193554	-0.0358024533116029\\
11.9341503403004	-0.0353276284359745\\
11.9461444612455	-0.0348076021170758\\
11.9581385821905	-0.0342432107894693\\
11.9701327031355	-0.033635344097968\\
11.9821268240806	-0.0329849435699702\\
11.9941209450256	-0.032293001225817\\
12.0061150659706	-0.0315605581293652\\
12.0181091869156	-0.0307887028810501\\
12.0301033078607	-0.0299785700558001\\
12.0420974288057	-0.0291313385882262\\
12.0540915497507	-0.0282482301075784\\
12.0660856706957	-0.0273305072250147\\
12.0780797916408	-0.0263794717757763\\
12.0900739125858	-0.0253964630189081\\
12.1020680335308	-0.024382855797198\\
12.1140621544758	-0.0233400586600373\\
12.1260562754209	-0.0222695119519269\\
12.1380503963659	-0.0211726858693758\\
12.1500445173109	-0.0200510784889411\\
12.1620386382559	-0.0189062137691754\\
12.174032759201	-0.0177396395292415\\
12.186026880146	-0.0165529254069507\\
12.198021001091	-0.0153476607989771\\
12.210015122036	-0.0141254527859858\\
12.2220092429811	-0.0128879240453968\\
12.2340033639261	-0.0116367107544871\\
12.2459974848711	-0.0103734604865138\\
12.2579916058161	-0.00909983010251006\\
12.2699857267612	-0.0078174836413859\\
12.2819798477062	-0.00652809021092573\\
12.2939739686512	-0.00523332188225484\\
12.3059680895963	-0.00393485159030008\\
12.3179622105413	-0.00263435104274374\\
12.3299563314863	-0.00133348863992998\\
12.3419504524313	-3.39274081432994e-05\\
12.3539445733764	0.00126267705135825\\
12.3659386943214	0.00255467859521265\\
12.3779328152664	0.00384044255042614\\
12.3899269362114	0.00511834770418641\\
12.4019210571565	0.00638678826879988\\
12.4139151781015	0.00764417581957631\\
12.4259092990465	0.00888894120352706\\
12.4379034199915	0.0101195364167878\\
12.4498975409366	0.0113344364487165\\
12.4618916618816	0.0125321410906658\\
12.4738857828266	0.0137111767074684\\
12.4858799037716	0.0148700979697213\\
12.4978740247167	0.0160074895450001\\
12.5098681456617	0.0171219677461784\\
12.5218622666067	0.0182121821350746\\
12.5338563875517	0.019276817079696\\
12.5458505084968	0.0203145932633986\\
12.5578446294418	0.0213242691443287\\
12.5698387503868	0.022304642363566\\
12.5818328713319	0.0232545511004374\\
12.5938269922769	0.0241728753735245\\
12.6058211132219	0.0250585382859497\\
12.6178152341669	0.0259105072135721\\
12.629809355112	0.0267277949347965\\
12.641803476057	0.0275094607007537\\
12.653797597002	0.0282546112446775\\
12.665791717947	0.0289624017293732\\
12.6777858388921	0.0296320366317348\\
12.6897799598371	0.0302627705633559\\
12.7017740807821	0.030853909026338\\
12.7137682017271	0.0314048091034903\\
12.7257623226722	0.0319148800821945\\
12.7377564436172	0.0323835840112826\\
12.7497505645622	0.0328104361903816\\
12.7617446855072	0.0331950055912456\\
12.7737388064523	0.0335369152107035\\
12.7857329273973	0.0338358423549365\\
12.7977270483423	0.0340915188548968\\
12.8097211692873	0.0343037312127728\\
12.8217152902324	0.0344723206795092\\
12.8337094111774	0.0345971832634796\\
12.8457035321224	0.034678269670522\\
12.8576976530675	0.0347155851756289\\
12.8696917740125	0.0347091894267014\\
12.8816858949575	0.0346591961808595\\
12.8936800159025	0.0345657729739053\\
12.9056741368476	0.0344291407236348\\
12.9176682577926	0.0342495732677754\\
12.9296623787376	0.0340273968374348\\
12.9416564996826	0.0337629894670237\\
12.9536506206277	0.0334567803417082\\
12.9656447415727	0.0331092490835263\\
12.9776388625177	0.0327209249773912\\
12.9896329834627	0.0322923861382761\\
13.0016271044078	0.0318242586209467\\
13.0136212253528	0.0313172154736866\\
13.0256153462978	0.0307719757375143\\
13.0376094672428	0.0301893033924656\\
13.0496035881879	0.0295700062525643\\
13.0615977091329	0.0289149348111627\\
13.0735918300779	0.0282249810383784\\
13.0855859510229	0.0275010771324145\\
13.097580071968	0.0267441942265711\\
13.109574192913	0.0259553410538149\\
13.121568313858	0.0251355625707987\\
13.1335624348031	0.0242859385432553\\
13.1455565557481	0.0234075820947221\\
13.1575506766931	0.0225016382205777\\
13.1695447976381	0.0215692822693875\\
13.1815389185832	0.0206117183935852\\
13.1935330395282	0.0196301779715264\\
13.2055271604732	0.0186259180029656\\
13.2175212814182	0.017600219480022\\
13.2295154023633	0.0165543857357075\\
13.2415095233083	0.0154897407720981\\
13.2535036442533	0.0144076275702317\\
13.2654977651983	0.0133094063838234\\
13.2774918861434	0.0121964530188904\\
13.2894860070884	0.0110701571013729\\
13.3014801280334	0.00993192033484117\\
13.3134742489784	0.00878315475037382\\
13.3254683699235	0.00762528095068457\\
13.3374624908685	0.00645972635057141\\
13.3494566118135	0.00528792341575235\\
13.3614507327585	0.00411130790214314\\
13.3734448537036	0.00293131709761976\\
13.3854389746486	0.00174938806829839\\
13.3974330955936	0.000566955911349836\\
13.4094272165387	-0.000614547983648241\\
13.4214213374837	-0.00179369766283521\\
13.4334154584287	-0.00296907432369935\\
13.4454095793737	-0.00413926801626894\\
13.4574037003188	-0.00530287932793302\\
13.4693978212638	-0.00645852104998722\\
13.4813919422088	-0.00760481982402001\\
13.4933860631538	-0.00874041776628355\\
13.5053801840989	-0.00986397406821598\\
13.5173743050439	-0.010974166571313\\
13.5293684259889	-0.0120696933145744\\
13.5413625469339	-0.013149274052783\\
13.553356667879	-0.0142116517439045\\
13.565350788824	-0.015255594003935\\
13.577344909769	-0.0162798945275527\\
13.589339030714	-0.0172833744729742\\
13.6013331516591	-0.0182648838094513\\
13.6133272726041	-0.0192233026258859\\
13.6253213935491	-0.0201575423990836\\
13.6373155144941	-0.0210665472202147\\
13.6493096354392	-0.0219492949780904\\
13.6613037563842	-0.0228047984979183\\
13.6732978773292	-0.0236321066342482\\
13.6852919982743	-0.0244303053168706\\
13.6972861192193	-0.0251985185484857\\
13.7092802401643	-0.0259359093530215\\
13.7212743611093	-0.0266416806735238\\
13.7332684820544	-0.0273150762186236\\
13.7452626029994	-0.027955381256627\\
13.7572567239444	-0.0285619233563487\\
13.7692508448894	-0.0291340730738752\\
13.7812449658345	-0.0296712445845085\\
13.7932390867795	-0.0301728962592104\\
13.8052332077245	-0.0306385311849418\\
13.8172273286695	-0.031067697628358\\
13.8292214496146	-0.0314599894424007\\
13.8412155705596	-0.0318150464153969\\
13.8532096915046	-0.0321325545623553\\
13.8652038124496	-0.0324122463582261\\
13.8771979333947	-0.0326539009129634\\
13.8891920543397	-0.0328573440883196\\
13.9011861752847	-0.0330224485563638\\
13.9131802962297	-0.0331491337998111\\
13.9251744171748	-0.0332373660543172\\
13.9371685381198	-0.0332871581929771\\
13.9491626590648	-0.0332985695533441\\
13.9611567800098	-0.0332717057073644\\
13.9731509009549	-0.0332067181746966\\
13.9851450218999	-0.0331038040799648\\
13.9971391428449	-0.0329632057545717\\
14.00913326379	-0.0327852102837612\\
14.021127384735	-0.032570148999705\\
14.03312150568	-0.0323183969214541\\
14.045115626625	-0.032030372142657\\
14.0571097475701	-0.031706535168024\\
14.0691038685151	-0.0313473881995779\\
14.0810979894601	-0.0309534743737892\\
14.0930921104051	-0.0305253769507608\\
14.1050862313502	-0.03006371845668\\
14.1170803522952	-0.0295691597808094\\
14.1290744732402	-0.0290423992283484\\
14.1410685941852	-0.028484171530536\\
14.1530627151303	-0.0278952468134195\\
14.1650568360753	-0.0272764295267586\\
14.1770509570203	-0.02662855733457\\
14.1890450779653	-0.0259524999688612\\
14.2010391989104	-0.0252491580481413\\
14.2130333198554	-0.0245194618623197\\
14.2250274408004	-0.0237643701256497\\
14.2370215617454	-0.0229848686993871\\
14.2490156826905	-0.0221819692858709\\
14.2610098036355	-0.0213567080957552\\
14.2730039245805	-0.0205101444901382\\
14.2849980455256	-0.0196433595993577\\
14.2969921664706	-0.0187574549202393\\
14.3089862874156	-0.0178535508935968\\
14.3209804083606	-0.0169327854637973\\
14.3329745293057	-0.015996312622216\\
14.3449686502507	-0.0150453009364163\\
14.3569627711957	-0.0140809320668905\\
14.3689568921407	-0.0131043992732123\\
14.3809510130858	-0.0121169059114466\\
14.3929451340308	-0.0111196639246723\\
14.4049392549758	-0.0101138923284659\\
14.4169333759208	-0.00910081569319976\\
14.4289274968659	-0.00808166262499927\\
14.4409216178109	-0.00705766424720465\\
14.4529157387559	-0.00603005268417086\\
14.4649098597009	-0.00500005954923584\\
14.476903980646	-0.00396891443867394\\
14.488898101591	-0.00293784343344304\\
14.500892222536	-0.00190806761051833\\
14.512886343481	-0.00088080156559197\\
14.5248804644261	0.000142748051099053\\
14.5368745853711	0.00116138398407242\\
14.5488687063161	0.00217391980530385\\
14.5608628272612	0.0031791813286331\\
14.5728569482062	0.00417600800419444\\
14.5848510691512	0.00516325429121945\\
14.5968451900962	0.00613979100758965\\
14.6088393110413	0.00710450665454243\\
14.6208334319863	0.00805630871496947\\
14.6328275529313	0.00899412492377795\\
14.6448216738763	0.00991690450882103\\
14.6568157948214	0.0108236194009415\\
14.6688099157664	0.0117132654117129\\
14.6808040367114	0.0125848633775021\\
14.6927981576564	0.013437460268522\\
14.7047922786015	0.0142701302615877\\
14.7167863995465	0.0150819757753352\\
14.7287805204915	0.0158721284667142\\
14.7407746414365	0.0166397501876092\\
14.7527687623816	0.017384033900507\\
14.7647628833266	0.018104204552169\\
14.7767570042716	0.0187995199043319\\
14.7887511252166	0.0194692713205131\\
14.8007452461617	0.0201127845080539\\
14.8127393671067	0.0207294202145959\\
14.8247334880517	0.0213185748782409\\
14.8367276089968	0.0218796812307149\\
14.8487217299418	0.02241220885291\\
14.8607158508868	0.0229156646822441\\
14.8727099718318	0.0233895934713474\\
14.8847040927769	0.02383357819764\\
14.8966982137219	0.0242472404234386\\
14.9086923346669	0.0246302406062911\\
14.9206864556119	0.0249822783593021\\
14.932680576557	0.0253030926612863\\
14.944674697502	0.0255924620166433\\
14.956668818447	0.0258502045649201\\
14.968662939392	0.0260761781400892\\
14.9806570603371	0.0262702802796398\\
14.9926511812821	0.0264324481836452\\
15.0046453022271	0.026562658624026\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0119941209450254	0\\
0.0239882418900509	0\\
0.0359823628350763	0\\
0.0479764837801017	0\\
0.0599706047251272	0\\
0.0719647256701526	0\\
0.083958846615178	0\\
0.0959529675602035	0\\
0.107947088505229	0\\
0.119941209450254	0\\
0.13193533039528	0\\
0.143929451340305	0\\
0.155923572285331	0\\
0.167917693230356	0\\
0.179911814175382	0\\
0.191905935120407	0\\
0.203900056065432	0\\
0.215894177010458	3.6399937410909e-11\\
0.227888297955483	2.54204043767803e-09\\
0.239882418900509	2.68776293084073e-08\\
0.251876539845534	1.74347834283888e-07\\
0.26387066079056	5.28524794951888e-07\\
0.275864781735585	7.56264789583842e-07\\
0.287858902680611	3.19769192118958e-07\\
0.299853023625636	-7.08320132603986e-07\\
0.311847144570661	-1.49284203901341e-06\\
0.323841265515687	-1.1544155302548e-06\\
0.335835386460712	4.91929600769499e-07\\
0.347829507405738	2.68218141905589e-06\\
0.359823628350763	4.00786711451442e-06\\
0.371817749295789	3.14320723302345e-06\\
0.383811870240814	-4.06789499071587e-07\\
0.39580599118584	-5.61686900561102e-06\\
0.407800112130865	-8.81746474828353e-06\\
0.41979423307589	-1.89186557846547e-06\\
0.431788354020916	2.95939704598175e-05\\
0.443782474965941	0.000107277904429943\\
0.455776595910967	0.000259216799923093\\
0.467770716855992	0.000517579387657309\\
0.479764837801018	0.000915734594608923\\
0.491758958746043	0.0014858957260499\\
0.503753079691069	0.00225801396682045\\
0.515747200636094	0.00325976483978371\\
0.527741321581119	0.00451692105576589\\
0.539735442526145	0.00605352911121988\\
0.55172956347117	0.00789180432695988\\
0.563723684416195	0.0100519769294184\\
0.575717805361221	0.0125522650272487\\
0.587711926306246	0.0154089381491828\\
0.599706047251272	0.0186363301052472\\
0.611700168196297	0.0222467280794099\\
0.623694289141322	0.0262502096399362\\
0.635688410086348	0.0306545869460186\\
0.647682531031373	0.0354655768403631\\
0.659676651976399	0.0406871792615955\\
0.671670772921424	0.0463221139373012\\
0.683664893866449	0.0523721259229828\\
0.695659014811475	0.0588380484019959\\
0.7076531357565	0.0657196582352534\\
0.719647256701526	0.0730154865837088\\
0.731641377646551	0.0807227730773762\\
0.743635498591576	0.0888376556067327\\
0.755629619536602	0.0973555259807367\\
0.767623740481627	0.106271359189662\\
0.779617861426652	0.115579823234906\\
0.791611982371678	0.125275100234494\\
0.803606103316703	0.135350520566145\\
0.815600224261729	0.145798225193578\\
0.827594345206754	0.156609058903293\\
0.839588466151779	0.16777276579355\\
0.851582587096805	0.179278383813423\\
0.86357670804183	0.191114618180031\\
0.875570828986856	0.203269983014058\\
0.887564949931881	0.215732635118671\\
0.899559070876906	0.228490011182106\\
0.911553191821932	0.241528514091501\\
0.923547312766957	0.254833493800347\\
0.935541433711983	0.268389623445154\\
0.947535554657008	0.282181554479837\\
0.959529675602033	0.296194563307634\\
0.971523796547059	0.310414874240063\\
0.983517917492084	0.324829481399004\\
0.995512038437109	0.339425527216313\\
1.00750615938213	0.354189506455371\\
1.01950028032716	0.369106644590308\\
1.03149440127219	0.384160711104233\\
1.04348852221721	0.399334322559164\\
1.05548264316224	0.414609574383089\\
1.06747676410726	0.429968718696969\\
1.07947088505229	0.445394626579476\\
1.09146500599731	0.460870909989957\\
1.10345912694234	0.476381750539937\\
1.11545324788736	0.491911602037642\\
1.12744736883239	0.507444951656624\\
1.13944148977741	0.522966248471452\\
1.15143561072244	0.538459990956172\\
1.16342973166746	0.553910872066105\\
1.17542385261249	0.569303855130875\\
1.18741797355752	0.584624099712282\\
1.19941209450254	0.599856742287503\\
1.21140621544757	0.614986615930305\\
1.22340033639259	0.629998029284777\\
1.23539445733762	0.644874706036789\\
1.24738857828264	0.659599925790599\\
1.25938269922767	0.674156835137691\\
1.27137682017269	0.688528843239383\\
1.28337094111772	0.70269999684424\\
1.29536506206274	0.716655246242059\\
1.30735918300777	0.730380554026113\\
1.31935330395279	0.743862845215186\\
1.33134742489782	0.757089835289142\\
1.34334154584285	0.770049793998538\\
1.35533566678787	0.782731306674245\\
1.3673297877329	0.79512308511704\\
1.37932390867792	0.80721386232888\\
1.39131802962295	0.81899238397112\\
1.40331215056797	0.830447487973496\\
1.415306271513	0.841568245173099\\
1.42730039245802	0.85234412138325\\
1.43929451340305	0.862765117884575\\
1.45128863434807	0.872821854652399\\
1.4632827552931	0.88250557761697\\
1.47527687623812	0.891808093574454\\
1.48727099718315	0.900721657401702\\
1.49926511812818	0.909238849272308\\
1.5112592390732	0.917352480414041\\
1.52325336001823	0.925055554590015\\
1.53524748096325	0.93234129319731\\
1.54724160190828	0.939203211532998\\
1.5592357228533	0.945635219233316\\
1.57122984379833	0.951631713489669\\
1.58322396474335	0.957187639855238\\
1.59521808568838	0.962298509064162\\
1.6072122066334	0.966960373907575\\
1.61920632757843	0.971169782419249\\
1.63120044852346	0.974923728833735\\
1.64319456946848	0.978219621250808\\
1.65518869041351	0.981055276639333\\
1.66718281135853	0.983428943356615\\
1.67917693230356	0.985339342506062\\
1.69117105324858	0.986785714785415\\
1.70316517419361	0.987767859676662\\
1.71515929513863	0.988286157779662\\
1.72715341608366	0.988341572612362\\
1.73914753702868	0.987935633064261\\
1.75114165797371	0.987070400484498\\
1.76313577891873	0.985748424909073\\
1.77512989986376	0.983972694018133\\
1.78712402080879	0.981746577357713\\
1.79911814175381	0.979073768217769\\
1.81111226269884	0.975958226659025\\
1.82310638364386	0.972404129015736\\
1.83510050458889	0.96841583070788\\
1.84709462553391	0.963997849276695\\
1.85908874647894	0.959154872591092\\
1.87108286742396	0.953891793306434\\
1.88307698836899	0.948213765777279\\
1.89507110931401	0.942126277037558\\
1.90706523025904	0.935635220427215\\
1.91905935120406	0.928746959758946\\
1.93105347214909	0.921468373681803\\
1.94304759309412	0.913806873536054\\
1.95504171403914	0.905770392504714\\
1.96703583498417	0.897367348172429\\
1.97902995592919	0.888606583869916\\
1.99102407687422	0.879497296017951\\
2.00301819781924	0.870048955146115\\
2.01501231876427	0.860271227719919\\
2.02700643970929	0.8501739048424\\
2.03900056065432	0.839766842685206\\
2.05099468159934	0.829059918326629\\
2.06298880254437	0.818063003497827\\
2.0749829234894	0.806785957412668\\
2.08697704443442	0.795238638245302\\
2.09897116537945	0.783430930920396\\
2.11096528632447	0.771372786881111\\
2.1229594072695	0.759074269751845\\
2.13495352821452	0.746545599736817\\
2.14694764915955	0.733797189548185\\
2.15894177010458	0.720839665806249\\
2.1709358910496	0.707683872103731\\
2.18293001199463	0.69434085291589\\
2.19492413293965	0.680821820715806\\
2.20691825388468	0.667138111400809\\
2.2189123748297	0.653301134911334\\
2.23090649577473	0.639322328388612\\
2.24290061671975	0.625213118308417\\
2.25489473766478	0.610984895960106\\
2.26688885860981	0.596649007854108\\
2.27888297955483	0.582216759694291\\
2.29087710049986	0.567699430004785\\
2.30287122144488	0.553108287799489\\
2.31486534238991	0.538454608087761\\
2.32685946333493	0.523749679559761\\
2.33885358427996	0.509004800324643\\
2.35084770522498	0.494231259762637\\
2.36284182617001	0.479440306995149\\
2.37483594711504	0.464643108764739\\
2.38683006806006	0.449850701301381\\
2.39882418900509	0.435073941790088\\
2.41081830995011	0.420323465238041\\
2.42281243089514	0.405609651886266\\
2.43480655184016	0.390942608955468\\
2.44680067278519	0.376332168673602\\
2.45879479373022	0.36178790246859\\
2.47078891467524	0.347319149197483\\
2.48278303562027	0.332935053577055\\
2.49477715656529	0.318644609782697\\
2.50677127751032	0.304456704626633\\
2.51876539845534	0.290380154862527\\
2.53075951940037	0.276423733956986\\
2.54275364034539	0.262596185003745\\
2.55474776129042	0.24890621815457\\
2.56674188223545	0.235362492781959\\
2.57873600318047	0.221973586339881\\
2.5907301241255	0.208747953335796\\
2.60272424507052	0.195693878800958\\
2.61471836601555	0.182819431045056\\
2.62671248696057	0.170132418282806\\
2.6387066079056	0.157640352980493\\
2.65070072885063	0.145350426614446\\
2.66269484979565	0.133269496133314\\
2.67468897074068	0.121404081965357\\
2.6866830916857	0.109760376097507\\
2.69867721263073	0.0983442577287238\\
2.71067133357575	0.087161313368631\\
2.72266545452078	0.0762168580552844\\
2.7346595754658	0.0655159545831918\\
2.74665369641083	0.0550634281933293\\
2.75864781735586	0.0448638749738528\\
2.77064193830088	0.0349216631302984\\
2.78263605924591	0.0252409271870056\\
2.79463018019093	0.0158255559759473\\
2.80662430113596	0.00667917588274087\\
2.81861842208098	-0.0021948687859265\\
2.83061254302601	-0.0107935362804506\\
2.84260666397104	-0.019114106735817\\
2.85460078491606	-0.0271541985567855\\
2.86659490586109	-0.0349117803946647\\
2.87858902680611	-0.0423851776487383\\
2.89058314775114	-0.0495730728559207\\
2.90257726869616	-0.0564744997605223\\
2.91457138964119	-0.0630888312583878\\
2.92656551058621	-0.0694157617709676\\
2.93855963153124	-0.0754552849164335\\
2.95055375247627	-0.0812076676016333\\
2.96254787342129	-0.0866734218561239\\
2.97454199436632	-0.0918532758625086\\
2.98653611531134	-0.0967481456987551\\
2.99853023625637	-0.101359109289965\\
3.01052435720139	-0.105687383961629\\
3.02251847814642	-0.109734308789796\\
3.03451259909144	-0.113501332657779\\
3.04650672003647	-0.116990008565032\\
3.0585008409815	-0.1202019943126\\
3.07049496192652	-0.123139059241736\\
3.08248908287155	-0.125803096266205\\
3.09448320381657	-0.128196138055994\\
3.1064773247616	-0.130320375940571\\
3.11847144570662	-0.132178179935772\\
3.13046556665165	-0.133772118279495\\
3.14245968759668	-0.135104974991091\\
3.1544538085417	-0.13617976423345\\
3.16644792948673	-0.136999740624778\\
3.17844205043175	-0.137568405075833\\
3.19043617137678	-0.137889506167844\\
3.2024302923218	-0.137967037486171\\
3.21442441326683	-0.137805231641094\\
3.22641853421185	-0.137408551907966\\
3.23841265515688	-0.136781682488348\\
3.25040677610191	-0.135929518332498\\
3.26240089704693	-0.134857155289028\\
3.27439501799196	-0.133569881089726\\
3.28638913893698	-0.132073167374955\\
3.29838325988201	-0.130372662659094\\
3.31037738082703	-0.128474185865047\\
3.32237150177206	-0.126383719853882\\
3.33436562271709	-0.124107404261707\\
3.34635974366211	-0.121651526940503\\
3.35835386460714	-0.119022513380339\\
3.37034798555216	-0.116226913653851\\
3.38234210649719	-0.113271386648705\\
3.39433622744221	-0.110162681613342\\
3.40633034838724	-0.106907617307317\\
3.41832446933226	-0.103513059293184\\
3.43031859027729	-0.0999858961092821\\
3.44231271122232	-0.0963330152050283\\
3.45430683216734	-0.0925612795924398\\
3.46630095311237	-0.0886775061665961\\
3.47829507405739	-0.0846884465772336\\
3.49028919500242	-0.080600771402579\\
3.50228331594744	-0.0764210581977779\\
3.51427743689247	-0.0721557837792914\\
3.52627155783749	-0.0678113208794956\\
3.53826567878252	-0.0633939390784081\\
3.55025979972755	-0.0589098097061072\\
3.56225392067257	-0.0543650142222287\\
3.5742480416176	-0.0497655554272085\\
3.58624216256262	-0.0451173707501613\\
3.59823628350765	-0.0404263467939076\\
3.61023040445267	-0.0356983342993136\\
3.6222245253977	-0.0309391627168182\\
3.63421864634273	-0.0261546536384493\\
3.64621276728775	-0.0213506324425772\\
3.65820688823278	-0.016532937628296\\
3.6702010091778	-0.0117074274579322\\
3.68219513012283	-0.00687998367539168\\
3.69418925106785	-0.00205651221564961\\
3.70618337201288	0.00275705904202099\\
3.7181774929579	0.00755478530504048\\
3.73017161390293	0.0123307124150084\\
3.74216573484796	0.0170788865760537\\
3.75415985579298	0.0217933658899692\\
3.76615397673801	0.0264682333145773\\
3.77814809768303	0.0310976106784014\\
3.79014221862806	0.0356756734227247\\
3.80213633957308	0.0401966657951765\\
3.81413046051811	0.044654916279775\\
3.82612458146314	0.0490448531093005\\
3.83811870240816	0.0533610197596984\\
3.85011282335319	0.0575980903667931\\
3.86210694429821	0.061750885028442\\
3.87410106524324	0.0658143849579393\\
3.88609518618826	0.069783747437051\\
3.89808930713329	0.0736543204817174\\
3.91008342807831	0.0774216570848031\\
3.92207754902334	0.0810815288442881\\
3.93407166996837	0.0846299387292959\\
3.94606579091339	0.0880631326877572\\
3.95805991185842	0.0913776097654062\\
3.97005403280344	0.0945701303920101\\
3.98204815374847	0.097637722501292\\
3.99404227469349	0.100577685187739\\
4.00603639563852	0.103387589665789\\
4.01803051658354	0.106065277381758\\
4.03002463752857	0.108608855231346\\
4.04201875847359	0.111016687948881\\
4.05401287941862	0.113287387851154\\
4.06600700036365	0.115419802230789\\
4.07800112130867	0.117412998794116\\
4.0899952422537	0.11926624962007\\
4.10198936319872	0.120979014174625\\
4.11398348414375	0.12255092194668\\
4.12597760508877	0.123981755274815\\
4.1379717260338	0.125271432910667\\
4.14996584697882	0.126419994816357\\
4.16195996792385	0.127427588623991\\
4.17395408886887	0.128294458099988\\
4.1859482098139	0.129020933860969\\
4.19794233075892	0.129607426486965\\
4.20993645170395	0.130054422077242\\
4.22193057264897	0.130362480198896\\
4.233924693594	0.130532234092794\\
4.24591881453902	0.130564392928605\\
4.25791293548405	0.130459745842862\\
4.26990705642907	0.1302191674523\\
4.2819011773741	0.12984362450953\\
4.29389529831912	0.129334183358538\\
4.30588941926415	0.128692017852445\\
4.31788354020917	0.127918417413158\\
4.3298776611542	0.127014794939876\\
4.34187178209922	0.125982694308109\\
4.35386590304425	0.124823797240307\\
4.36586002398927	0.123539929370836\\
4.3778541449343	0.122133065369425\\
4.38984826587932	0.120605333026349\\
4.40184238682435	0.11895901623783\\
4.41383650776937	0.117196556860267\\
4.4258306287144	0.115320555426211\\
4.43782474965943	0.113333770733297\\
4.44981887060445	0.111239118329853\\
4.46181299154948	0.109039667928281\\
4.4738071124945	0.106738639780542\\
4.48580123343953	0.104339400050388\\
4.49779535438455	0.101845455215759\\
4.50978947532958	0.0992604455333747\\
4.5217835962746	0.0965881375973001\\
4.53377771721963	0.0938324160252733\\
4.54577183816465	0.0909972743116941\\
4.55776595910968	0.0880868048947863\\
4.5697600800547	0.0851051884977211\\
4.58175420099973	0.0820566828190769\\
4.59374832194475	0.0789456106662032\\
4.60574244288978	0.0757763476448246\\
4.6177365638348	0.0725533095383538\\
4.62973068477983	0.0692809395293887\\
4.64172480572485	0.0659636954323528\\
4.65371892666988	0.0626060371187451\\
4.6657130476149	0.059212414323825\\
4.67770716855993	0.055787255024704\\
4.68970128950495	0.0523349545741906\\
4.70169541044998	0.0488598657619489\\
4.713689531395	0.0453662899547589\\
4.72568365234003	0.0418584694413789\\
4.73767777328505	0.0383405810755677\\
4.74967189423008	0.0348167312744321\\
4.7616660151751	0.0312909523898888\\
4.77366013612013	0.0277672004302675\\
4.78565425706516	0.0242493540687117\\
4.79764837801018	0.0207412148367531\\
4.80964249895521	0.0172465083668976\\
4.82163661990023	0.0137688865187\\
4.83363074084526	0.010311930199845\\
4.84562486179028	0.00687915267803083\\
4.85761898273531	0.00347400317151227\\
4.86961310368033	9.98705061110508e-05\\
4.88160722462536	-0.00323991336587006\\
4.89360134557038	-0.0065420701746828\\
4.90559546651541	-0.00980337263905252\\
4.91758958746043	-0.0130206424118947\\
4.92958370840546	-0.0161907487789108\\
4.94157782935048	-0.0193106081908411\\
4.95357195029551	-0.0223771846767976\\
4.96556607124053	-0.0253874911529807\\
4.97756019218556	-0.0283385916094641\\
4.98955431313058	-0.0312276041286426\\
5.00154843407561	-0.0340517046633129\\
5.01354255502063	-0.0368081314808157\\
5.02553667596566	-0.03949419016274\\
5.03753079691068	-0.0421072590375971\\
5.04952491785571	-0.0446447949166925\\
5.06151903880073	-0.0471043390010228\\
5.07351315974576	-0.0494835228291664\\
5.08550728069078	-0.0517800741423389\\
5.09750140163581	-0.0539918225525921\\
5.10949552258083	-0.0561167049128785\\
5.12148964352586	-0.0581527703027871\\
5.13348376447088	-0.060098184560368\\
5.14547788541591	-0.0619512343080373\\
5.15747200636094	-0.0637103304382572\\
5.16946612730596	-0.0653740110419632\\
5.18146024825099	-0.0669409437789141\\
5.19345436919601	-0.0684099277037486\\
5.20544849014104	-0.0697798945741398\\
5.21744261108606	-0.0710499096776888\\
5.22943673203109	-0.0722191722219074\\
5.24143085297611	-0.0732870153366491\\
5.25342497392114	-0.0742529057407716\\
5.26541909486616	-0.0751164431246705\\
5.27741321581119	-0.0758773592979221\\
5.28940733675621	-0.0765355171469115\\
5.30140145770124	-0.0770909094413416\\
5.31339557864626	-0.0775436575214498\\
5.32538969959129	-0.077894009889959\\
5.33738382053631	-0.0781423407248156\\
5.34937794148134	-0.0782891483209855\\
5.36137206242636	-0.078335053462487\\
5.37336618337139	-0.0782807977196648\\
5.38536030431641	-0.0781272416618205\\
5.39735442526144	-0.0778753629718401\\
5.40934854620646	-0.0775262544474895\\
5.42134266715149	-0.0770811218736131\\
5.43333678809651	-0.0765412817504324\\
5.44533090904154	-0.0759081588653975\\
5.45732502998656	-0.0751832836993285\\
5.46931915093159	-0.0743682896616283\\
5.48131327187661	-0.0734649101538988\\
5.49330739282164	-0.0724749754659516\\
5.50530151376666	-0.0714004095128285\\
5.51729563471169	-0.0702432264255522\\
5.52928975565672	-0.0690055270119054\\
5.54128387660174	-0.0676894951062166\\
5.55327799754677	-0.0662973938289232\\
5.56527211849179	-0.0648315617774215\\
5.57726623943682	-0.0632944091694922\\
5.58926036038184	-0.0616884139593828\\
5.60125448132687	-0.0600161179446085\\
5.61324860227189	-0.058280122878838\\
5.62524272321692	-0.0564830866030284\\
5.63723684416194	-0.0546277192035242\\
5.64923096510697	-0.0527167792023025\\
5.66122508605199	-0.0507530697811875\\
5.67321920699702	-0.0487394350388317\\
5.68521332794204	-0.0466787562767489\\
5.69720744888707	-0.044573948308821\\
5.70920156983209	-0.0424279557875212\\
5.72119569077712	-0.0402437495397122\\
5.73318981172214	-0.0380243229051835\\
5.74518393266717	-0.0357726880721191\\
5.75717805361219	-0.0334918724052852\\
5.76917217455722	-0.0311849147647758\\
5.78116629550224	-0.0288548618155592\\
5.79316041644727	-0.0265047643305981\\
5.80515453739229	-0.0241376734928706\\
5.81714865833732	-0.0217566372040278\\
5.82914277928234	-0.0193646964095358\\
5.84113690022737	-0.0169648814518799\\
5.85313102117239	-0.0145602084646379\\
5.86512514211742	-0.0121536758209183\\
5.87711926306245	-0.00974826064977312\\
5.88911338400747	-0.00734691543371666\\
5.9011075049525	-0.0049525646994745\\
5.91310162589752	-0.00256810181256011\\
5.92509574684255	-0.000196385884345249\\
5.93708986778757	0.00215976120198685\\
5.9490839887326	0.00449755764271154\\
5.96107810967762	0.00681426444078534\\
5.97307223062265	0.00910718801036489\\
5.98506635156767	0.0113736826624879\\
5.9970604725127	0.0136111529780858\\
6.00905459345772	0.0158170560765081\\
6.02104871440275	0.0179889037893677\\
6.03304283534777	0.020124264750715\\
6.0450369562928	0.0222207664152765\\
6.05703107723782	0.0242760970167268\\
6.06902519818285	0.026288007477717\\
6.08101931912787	0.0282543132826729\\
6.0930134400729	0.0301728963232516\\
6.10500756101792	0.0320417067248636\\
6.11700168196295	0.0338587646608952\\
6.12899580290797	0.0356221621592949\\
6.140989923853	0.037330064904092\\
6.15298404479802	0.0389807140322801\\
6.16497816574305	0.0405724279244058\\
6.17697228668807	0.0421036039852428\\
6.1889664076331	0.043572720409109\\
6.20096052857812	0.0449783379228267\\
6.21295464952315	0.0463191014979925\\
6.22494877046817	0.0475937420231669\\
6.2369428914132	0.0488010779258025\\
6.24893701235823	0.0499400167332076\\
6.26093113330325	0.0510095565615166\\
6.27292525424828	0.0520087875215321\\
6.2849193751933	0.0529368930303458\\
6.29691349613833	0.0537931510177728\\
6.30890761708335	0.0545769350168583\\
6.32090173802838	0.0552877151279536\\
6.3328958589734	0.0559250588460875\\
6.34488997991843	0.056488631741583\\
6.35688410086345	0.0569781979840744\\
6.36887822180848	0.0573936207001977\\
6.3808723427535	0.0577348621554303\\
6.39286646369853	0.0580019837506611\\
6.40486058464355	0.0581951458243141\\
6.41685470558858	0.0583146072511056\\
6.4288488265336	0.0583607248289372\\
6.44084294747863	0.0583339524460079\\
6.45283706842365	0.0582348400209982\\
6.46483118936868	0.0580640322102684\\
6.4768253103137	0.0578222668772427\\
6.48881943125873	0.0575103733208636\\
6.50081355220375	0.0571292702618154\\
6.51280767314878	0.0566799635874887\\
6.5248017940938	0.0561635438591175\\
6.53679591503883	0.0555811835872224\\
6.54879003598385	0.0549341342844667\\
6.56078415692888	0.0542237233080269\\
6.5727782778739	0.0534513505067615\\
6.58477239881893	0.0526184846915493\\
6.59676651976396	0.0517266599502226\\
6.60876064070898	0.0507774718313638\\
6.62075476165401	0.0497725734238591\\
6.63274888259903	0.0487136713613477\\
6.64474300354406	0.0476025217825573\\
6.65673712448908	0.0464409262798821\\
6.66873124543411	0.04523072786935\\
6.68072536637913	0.043973807015355\\
6.69271948732416	0.0426720777430959\\
6.70471360826918	0.0413274838705986\\
6.71670772921421	0.0399419953904542\\
6.72870185015923	0.0385176050290342\\
6.74069597110426	0.0370563250079447\\
6.75269009204928	0.0355601840288921\\
6.76468421299431	0.0340312244990584\\
6.77667833393933	0.0324715000095284\\
6.78867245488436	0.0308830730744245\\
6.80066657582938	0.0292680131332359\\
6.81266069677441	0.0276283948135263\\
6.82465481771943	0.0259662964458285\\
6.83664893866446	0.024283798817261\\
6.84864305960948	0.0225829841453004\\
6.86063718055451	0.0208659352483623\\
6.87263130149953	0.0191347348854724\\
6.88462542244456	0.0173914652334856\\
6.89661954338958	0.0156382074670902\\
6.90861366433461	0.0138770414043455\\
6.92060778527963	0.0121100451787721\\
6.93260190622466	0.0103392948981448\\
6.94459602716968	0.00856686425011336\\
6.95659014811471	0.0067948240156588\\
6.96858426905974	0.0050252414531511\\
6.98057839000476	0.00326017951838621\\
6.99257251094979	0.00150169588941883\\
7.00456663189481	-0.000248158230824118\\
7.01656075283984	-0.00198733955631528\\
7.02855487378486	-0.00371381442085513\\
7.04054899472989	-0.00542556075307128\\
7.05254311567491	-0.00712057032824348\\
7.06453723661994	-0.00879685129535622\\
7.07653135756496	-0.0104524309714011\\
7.08852547850999	-0.012085358888665\\
7.10051959945501	-0.0136937100747147\\
7.11251372040004	-0.0152755885391369\\
7.12450784134506	-0.0168291309359668\\
7.13650196229009	-0.0183525103662202\\
7.14849608323511	-0.0198439402811786\\
7.16049020418014	-0.0213016784440854\\
7.17248432512516	-0.0227240309058291\\
7.18447844607019	-0.0241093559489669\\
7.19647256701521	-0.0254560679541897\\
7.20846668796024	-0.0267626411439615\\
7.22046080890526	-0.0280276131596094\\
7.23245492985029	-0.0292495884305212\\
7.24444905079531	-0.0304272412972717\\
7.25644317174034	-0.0315593188543491\\
7.26843729268536	-0.0326446434826137\\
7.28043141363039	-0.0336821150465664\\
7.29242553457541	-0.0346707127368287\\
7.30441965552044	-0.0356094965438192\\
7.31641377646547	-0.0364976083543028\\
7.32840789741049	-0.0373342726682577\\
7.34040201835552	-0.038118796939076\\
7.35239613930054	-0.0388505715455654\\
7.36439026024557	-0.0395290694092868\\
7.37638438119059	-0.0401538452754816\\
7.38837850213562	-0.0407245346800163\\
7.40037262308064	-0.041240852628486\\
7.41236674402567	-0.0417025920166394\\
7.42436086497069	-0.0421096218237756\\
7.43635498591572	-0.0424618851125025\\
7.44834910686074	-0.0427593968694269\\
7.46034322780577	-0.0430022417217848\\
7.47233734875079	-0.0431905715648758\\
7.48433146969582	-0.0433246031344244\\
7.49632559064084	-0.0434046155566498\\
7.50831971158587	-0.0434309479069909\\
7.52031383253089	-0.0434039968061818\\
7.53230795347592	-0.0433242140796377\\
7.54430207442094	-0.0431921045031573\\
7.55629619536597	-0.043008223654676\\
7.56829031631099	-0.0427731758883303\\
7.58028443725602	-0.0424876124435966\\
7.59227855820104	-0.0421522296986344\\
7.60427267914607	-0.0417677675734022\\
7.61626680009109	-0.0413350080846579\\
7.62826092103612	-0.0408547740515942\\
7.64025504198114	-0.0403279279477612\\
7.65224916292617	-0.0397553708920403\\
7.66424328387119	-0.0391380417688164\\
7.67623740481622	-0.0384769164652792\\
7.68823152576125	-0.0377730072117692\\
7.70022564670627	-0.037027362009619\\
7.7122197676513	-0.0362410641296223\\
7.72421388859632	-0.0354152316635245\\
7.73620800954135	-0.0345510171103812\\
7.74820213048637	-0.0336496069795565\\
7.7601962514314	-0.0327122213922864\\
7.77219037237642	-0.0317401136642868\\
7.78418449332145	-0.0307345698526287\\
7.79617861426647	-0.0296969082511503\\
7.8081727352115	-0.0286284788199155\\
7.82016685615652	-0.0275306625356334\\
7.83216097710155	-0.026404870651507\\
7.84415509804657	-0.0252525438566444\\
7.8561492189916	-0.0240751513268776\\
7.86814333993662	-0.0228741896606223\\
7.88013746088165	-0.0216511816951458\\
7.89213158182667	-0.0204076752003951\\
7.9041257027717	-0.0191452414492275\\
7.91611982371672	-0.0178654736645167\\
7.92811394466175	-0.0165699853451836\\
7.94010806560677	-0.015260408474648\\
7.9521021865518	-0.0139383916165314\\
7.96409630749682	-0.0126055979037062\\
7.97609042844185	-0.0112637029278489\\
7.98808454938687	-0.00991439253764983\\
8.0000786703319	-0.00855936055467631\\
8.01207279127693	-0.00720030641656819\\
8.02406691222195	-0.0058389327578431\\
8.03606103316698	-0.00447694293900717\\
8.048055154112	-0.00311603853499175\\
8.06004927505703	-0.00175791679410283\\
8.07204339600206	-0.000404268078744099\\
8.08403751694708	0.00094322670089992\\
8.09603163789211	0.00228289864919803\\
8.10802575883713	0.00361309343268633\\
8.12001987978216	0.00493217380260128\\
8.13201400072719	0.00623852208244415\\
8.14400812167221	0.00753054261124156\\
8.15600224261724	0.00880666413378731\\
8.16799636356227	0.0100653421298419\\
8.17999048450729	0.0113050610750032\\
8.19198460545232	0.0125243366267207\\
8.20397872639734	0.0137217177297412\\
8.21597284734237	0.0148957886360692\\
8.2279669682874	0.0160451708353369\\
8.23996108923242	0.0171685248922818\\
8.25195521017745	0.0182645521887795\\
8.26394933112247	0.019331996568649\\
8.2759434520675	0.0203696458841017\\
8.28793757301253	0.0213763334433652\\
8.29993169395755	0.0223509393595926\\
8.31192581490258	0.0232923918016666\\
8.3239199358476	0.0241996681479586\\
8.33591405679263	0.0250717960444985\\
8.34790817773766	0.0259078543692631\\
8.35990229868268	0.0267069741046068\\
8.37189641962771	0.0274683391199456\\
8.38389054057273	0.0281911868669623\\
8.39588466151776	0.0288748089896534\\
8.40787878246279	0.0295185518515169\\
8.41987290340781	0.0301218169821276\\
8.43186702435284	0.0306840614453185\\
8.44386114529786	0.0312047981309962\\
8.45585526624289	0.0316835959725445\\
8.46784938718792	0.0321200800915922\\
8.47984350813294	0.0325139318717389\\
8.49183762907797	0.032864888962711\\
8.50383175002299	0.0331727452161951\\
8.51582587096802	0.0334373505544924\\
8.52781999191305	0.0336586107729595\\
8.53981411285807	0.0338364872770436\\
8.5518082338031	0.0339709967546796\\
8.56380235474813	0.0340622107846361\\
8.57579647569315	0.034110255381379\\
8.58779059663818	0.0341153104769693\\
8.5997847175832	0.0340776093404438\\
8.61177883852823	0.0339974379352023\\
8.62377295947326	0.0338751342148841\\
8.63576708041828	0.0337110873582856\\
8.64776120136331	0.033505736943966\\
8.65975532230833	0.0332595720652504\\
8.67174944325336	0.0329731303864477\\
8.68374356419839	0.0326469971412642\\
8.69573768514341	0.0322818040744769\\
8.70773180608844	0.0318782283281591\\
8.71972592703346	0.0314369912738339\\
8.73172004797849	0.0309588572921393\\
8.74371416892352	0.0304446325017862\\
8.75570828986854	0.0298951634397025\\
8.76770241081357	0.0293113356944713\\
8.77969653175859	0.0286940724953222\\
8.79169065270362	0.0280443332591091\\
8.80368477364865	0.0273631120978274\\
8.81567889459367	0.0266514362893994\\
8.8276730155387	0.0259103647145618\\
8.83966713648372	0.0251409862628245\\
8.85166125742875	0.0243444182105311\\
8.86365537837378	0.0235218045741627\\
8.8756494993188	0.022674314442118\\
8.88764362026383	0.0218031402881629\\
8.89963774120885	0.0209094962698697\\
8.91163186215388	0.0199946165153162\\
8.92362598309891	0.0190597534013238\\
8.93562010404393	0.0181061758264878\\
8.94761422498896	0.0171351674822267\\
8.95960834593398	0.0161480251249669\\
8.97160246687901	0.0151460568525559\\
8.98359658782404	0.0141305803878827\\
8.99559070876906	0.0131029213725481\\
9.00758482971409	0.0120644116733473\\
9.01957895065912	0.0110163877041472\\
9.03157307160414	0.00996018876562749\\
9.04356719254917	0.00889715540516851\\
9.05556131349419	0.00782862779899992\\
9.06755543443922	0.00675594415855405\\
9.07954955538425	0.00568043916279751\\
9.09154367632927	0.00460344241807102\\
9.1035377972743	0.00352627694685974\\
9.11553191821932	0.00245025770663821\\
9.12752603916435	0.00137669013981188\\
9.13952016010938	0.000306868755555785\\
9.1515142810544	-0.000757924255824543\\
9.16350840199943	-0.00181642037554324\\
9.17550252294445	-0.00286736607570493\\
9.18749664388948	-0.00390952410524817\\
9.19949076483451	-0.00494167474244987\\
9.21148488577953	-0.00596261701410589\\
9.22347900672456	-0.00697116988159846\\
9.23547312766958	-0.00796617339415218\\
9.24746724861461	-0.00894648980965791\\
9.25946136955964	-0.00991100468347488\\
9.27145549050466	-0.0108586279256653\\
9.28344961144969	-0.0117882948271365\\
9.29544373239471	-0.012698967055123\\
9.30743785333974	-0.0135896336184737\\
9.31943197428477	-0.0144593118030996\\
9.33142609522979	-0.0153070480779619\\
9.34342021617482	-0.0161319189718329\\
9.35541433711984	-0.016933031921018\\
9.36740845806487	-0.0177095260881762\\
9.3794025790099	-0.0184605731521802\\
9.39139669995492	-0.0191853780689545\\
9.40339082089995	-0.0198831798030625\\
9.41538494184497	-0.0205532520297315\\
9.42737906279	-0.0211949038068878\\
9.43937318373503	-0.0218074802166924\\
9.45136730468005	-0.0223903629759387\\
9.46336142562508	-0.0229429710146231\\
9.47535554657011	-0.0234647610219041\\
9.48734966751513	-0.0239552279585766\\
9.49934378846016	-0.0244139055351697\\
9.51133790940518	-0.0248403666547177\\
9.52333203035021	-0.025234223819172\\
9.53532615129524	-0.0255951294985136\\
9.54732027224026	-0.0259227764614779\\
9.55931439318529	-0.0262168980669298\\
9.57130851413031	-0.0264772685148455\\
9.58330263507534	-0.0267037030559732\\
9.59529675602037	-0.0268960581591844\\
9.60729087696539	-0.0270542316356542\\
9.61928499791042	-0.0271781627189851\\
9.63127911885544	-0.0272678321005142\\
9.64327323980047	-0.0273232619190303\\
9.6552673607455	-0.0273445157042546\\
9.66726148169052	-0.0273316982734556\\
9.67925560263555	-0.0272849555806556\\
9.69124972358057	-0.0272044745179537\\
9.7032438445256	-0.0270904826685695\\
9.71523796547063	-0.0269432480111867\\
9.72723208641565	-0.0267630785754417\\
9.73922620736068	-0.0265503220482178\\
9.7512203283057	-0.0263053653306901\\
9.76321444925073	-0.0260286340459572\\
9.77520857019576	-0.0257205919973102\\
9.78720269114078	-0.0253817405771845\\
9.79919681208581	-0.0250126181268267\\
9.81119093303083	-0.0246137992470226\\
9.82318505397586	-0.0241858940599811\\
9.83517917492089	-0.0237295474228661\\
9.84717329586591	-0.023245438093294\\
9.85916741681094	-0.022734277847392\\
9.87116153775596	-0.0221968105509217\\
9.88315565870099	-0.0216338111842951\\
9.89514977964602	-0.0210460848221388\\
9.90714390059104	-0.0204344655684211\\
9.91913802153607	-0.0197998154480763\\
9.9311321424811	-0.0191430232563065\\
9.94312626342612	-0.0184650033667741\\
9.95512038437115	-0.017766694500009\\
9.96711450531617	-0.01704905845364\\
9.9791086262612	-0.0163130787958892\\
9.99110274720623	-0.0155597595242115\\
10.0030968681513	-0.014790123690864\\
10.0150909890963	-0.0140052119974352\\
10.0270851100413	-0.0132060813604063\\
10.0390792309863	-0.0123938034500489\\
10.0510733519314	-0.0115694632049433\\
10.0630674728764	-0.0107341573246616\\
10.0750615938214	-0.0098889927431478\\
10.0870557147664	-0.00903508508551319\\
10.0990498357115	-0.00817355711104709\\
10.1110439566565	-0.00730553714528335\\
10.1230380776015	-0.00643215750411123\\
10.1350321985465	-0.00555455291295007\\
10.1470263194916	-0.00467385892408625\\
10.1590204404366	-0.0037912103352899\\
10.1710145613816	-0.00290773961290251\\
10.1830086823266	-0.00202457532258225\\
10.1950028032717	-0.00114284057090291\\
10.2069969242167	-0.000263651461012977\\
10.2189910451617	0.000611884434487592\\
10.2309851661067	0.00148266958030841\\
10.2429792870518	0.0023476179617963\\
10.2549734079968	0.00320565654181656\\
10.2669675289418	0.00405572668826581\\
10.2789616498869	0.00489678556939494\\
10.2909557708319	0.00572780751423609\\
10.3029498917769	0.00654778533555963\\
10.3149440127219	0.00735573161292943\\
10.326938133667	0.00815067993358271\\
10.338932254612	0.00893168608902822\\
10.350926375557	0.00969782922543234\\
10.362920496502	0.0104482129460507\\
10.3749146174471	0.0111819663641521\\
10.3869087383921	0.0118982451050817\\
10.3989028593371	0.0125962322563087\\
10.4108969802821	0.0132751392645028\\
10.4228911012272	0.0139342067788892\\
10.4348852221722	0.0145727054403247\\
10.4468793431172	0.0151899366157326\\
10.4588734640622	0.0157852330777233\\
10.4708675850073	0.0163579596294027\\
10.4828617059523	0.016907513674547\\
10.4948558268973	0.0174333257334742\\
10.5068499478423	0.0179348599051012\\
10.5188440687874	0.0184116142758023\\
10.5308381897324	0.0188631212758126\\
10.5428323106774	0.0192889479840291\\
10.5548264316225	0.0196886963821526\\
10.5668205525675	0.0200620035592051\\
10.5788146735125	0.0204085418675101\\
10.5908087944575	0.0207280190312923\\
10.6028029154026	0.0210201782090852\\
10.6147970363476	0.0212847980111664\\
10.6267911572926	0.0215216924732595\\
10.6387852782376	0.0217307109877499\\
10.6507793991827	0.0219117381936546\\
10.6627735201277	0.0220646938265876\\
10.6747676410727	0.0221895325299339\\
10.6867617620177	0.0222862436284323\\
10.6987558829628	0.0223548508653359\\
10.7107500039078	0.0223954121042921\\
10.7227441248528	0.0224080189970526\\
10.7347382457978	0.0223927966180877\\
10.7467323667429	0.0223499030671499\\
10.7587264876879	0.0222795290407966\\
10.7707206086329	0.0221818973738495\\
10.7827147295779	0.0220572625517435\\
10.794708850523	0.0219059101946811\\
10.806702971468	0.0217281565144903\\
10.818697092413	0.0215243477450578\\
10.830691213358	0.0212948595471877\\
10.8426853343031	0.0210400963887183\\
10.8546794552481	0.0207604909007128\\
10.8666735761931	0.0204565032105272\\
10.8786676971382	0.0201286202525414\\
10.8906618180832	0.0197773550573334\\
10.9026559390282	0.019403246020061\\
10.9146500599732	0.0190068561488081\\
10.9266441809183	0.0185887722936434\\
10.9386383018633	0.0181496043571269\\
10.9506324228083	0.0176899844869912\\
10.9626265437533	0.0172105662517153\\
10.9746206646984	0.0167120237996946\\
10.9866147856434	0.0161950510027023\\
10.9986089065884	0.0156603605843223\\
11.0106030275334	0.0151086832340243\\
11.0225971484785	0.0145407667075374\\
11.0345912694235	0.0139573749141649\\
11.0465853903685	0.0133592869916743\\
11.0585795113135	0.0127472963693814\\
11.0705736322586	0.012122209820041\\
11.0825677532036	0.0114848465011441\\
11.0945618741486	0.0108360369862212\\
11.1065559950936	0.0101766222867426\\
11.1185501160387	0.00950745286520978\\
11.1305442369837	0.00882938764003357\\
11.1425383579287	0.00814329298280478\\
11.1545324788738	0.00745004170857082\\
11.1665265998188	0.00675051205975248\\
11.1785207207638	0.00604558668435276\\
11.1905148417088	0.00533615160913754\\
11.2025089626539	0.00462309520849837\\
11.2145030835989	0.00390730716974231\\
11.2264972045439	0.00318967745559544\\
11.2384913254889	0.00247109526474911\\
11.250485446434	0.00175244799132774\\
11.262479567379	0.00103462018420755\\
11.274473688324	0.000318492507169913\\
11.286467809269	-0.000395059299071002\\
11.2984619302141	-0.00110516545186795\\
11.3104560511591	-0.00181096315751352\\
11.3224501721041	-0.00251159763677259\\
11.3344442930491	-0.00320622314380483\\
11.3464384139942	-0.00389400397715355\\
11.3584325349392	-0.00457411548142644\\
11.3704266558842	-0.00524574503824532\\
11.3824207768292	-0.00590809304500095\\
11.3944148977743	-0.00656037387990897\\
11.4064090187193	-0.00720181685183713\\
11.4184031396643	-0.00783166713334525\\
11.4303972606094	-0.00844918667536658\\
11.4423913815544	-0.00905365510194957\\
11.4543855024994	-0.00964437058348036\\
11.4663796234444	-0.0102206506868155\\
11.4783737443895	-0.0107818332007704\\
11.4903678653345	-0.0113272769354409\\
11.5023619862795	-0.0118563624938671\\
11.5143561072245	-0.0123684930145934\\
11.5263502281696	-0.0128630948837383\\
11.5383443491146	-0.0133396184152388\\
11.5503384700596	-0.0137975384980119\\
11.5623325910046	-0.0142363552088487\\
11.5743267119497	-0.0146555943899363\\
11.5863208328947	-0.0150548081899935\\
11.5983149538397	-0.0154335755680974\\
11.6103090747847	-0.0157915027593748\\
11.6223031957298	-0.0161282237018301\\
11.6342973166748	-0.0164434004236828\\
11.6462914376198	-0.0167367233906912\\
11.6582855585648	-0.017007911813041\\
11.6702796795099	-0.0172567139114747\\
11.6822738004549	-0.0174829071424484\\
11.6942679213999	-0.0176862983821886\\
11.706262042345	-0.0178667240696251\\
11.71825616329	-0.0180240503082642\\
11.730250284235	-0.0181581729271551\\
11.74224440518	-0.0182690175011843\\
11.7542385261251	-0.018356539331012\\
11.7662326470701	-0.0184207233830342\\
11.7782267680151	-0.0184615841898267\\
11.7902208889601	-0.0184791657115827\\
11.8022150099052	-0.0184735411591163\\
11.8142091308502	-0.0184448127790526\\
11.8262032517952	-0.0183931116018698\\
11.8381973727402	-0.0183185971535009\\
11.8501914936853	-0.0182214571312363\\
11.8621856146303	-0.0181019070446981\\
11.8741797355753	-0.0179601898226851\\
11.8861738565203	-0.0177965753867089\\
11.8981679774654	-0.0176113601920623\\
11.9101620984104	-0.0174048667372752\\
11.9221562193554	-0.0171774430428286\\
11.9341503403004	-0.0169294621000106\\
11.9461444612455	-0.0166613212908078\\
11.9581385821905	-0.0163734417797318\\
11.9701327031355	-0.0160662678784972\\
11.9821268240806	-0.0157402663844698\\
11.9941209450256	-0.0153959258938152\\
12.0061150659706	-0.0150337560902887\\
12.0181091869156	-0.0146542870106163\\
12.0301033078607	-0.0142580682874298\\
12.0420974288057	-0.0138456683707305\\
12.0540915497507	-0.013417673728872\\
12.0660856706957	-0.0129746880300675\\
12.0780797916408	-0.0125173313054454\\
12.0900739125858	-0.0120462390946956\\
12.1020680335308	-0.0115620615753712\\
12.1140621544758	-0.0110654626769297\\
12.1260562754209	-0.010557119180625\\
12.1380503963659	-0.010037719806382\\
12.1500445173109	-0.00950796428781625\\
12.1620386382559	-0.00896856243658065\\
12.174032759201	-0.00842023319725284\\
12.186026880146	-0.00786370369400051\\
12.198021001091	-0.00729970827028624\\
12.210015122036	-0.00672898752290117\\
12.2220092429811	-0.00615228733163638\\
12.2340033639261	-0.0055703578859243\\
12.2459974848711	-0.00498395270980113\\
12.2579916058161	-0.00439382768655722\\
12.2699857267612	-0.00380074008445584\\
12.2819798477062	-0.00320544758491124\\
12.2939739686512	-0.00260870731452182\\
12.3059680895963	-0.00201127488235762\\
12.3179622105413	-0.00141390342389732\\
12.3299563314863	-0.000817342653004278\\
12.3419504524313	-0.000222337923317738\\
12.3539445733764	0.000370370699580399\\
12.3659386943214	0.000960049353885734\\
12.3779328152664	0.00154597128386735\\
12.3899269362114	0.00212741772746158\\
12.4019210571565	0.0027036787879217\\
12.4139151781015	0.00327405428832282\\
12.4259092990465	0.00383785460776993\\
12.4379034199915	0.00439440149820482\\
12.4498975409366	0.00494302888076288\\
12.4618916618816	0.00548308362068981\\
12.4738857828266	0.00601392627988602\\
12.4858799037716	0.00653493184621369\\
12.4978740247167	0.00704549043876324\\
12.5098681456617	0.00754500798834583\\
12.5218622666067	0.00803290689254411\\
12.5338563875517	0.00850862664472292\\
12.5458505084968	0.00897162443647101\\
12.5578446294418	0.00942137573300867\\
12.5698387503868	0.00985737482116676\\
12.5818328713319	0.0102791353296065\\
12.5938269922769	0.0106861907210084\\
12.6058211132219	0.011078094756025\\
12.6178152341669	0.0114544219288428\\
12.629809355112	0.0118147678742594\\
12.641803476057	0.0121587497462257\\
12.653797597002	0.0124860065678539\\
12.665791717947	0.0127961995529347\\
12.6777858388921	0.0130890123990433\\
12.6897799598371	0.0133641515523514\\
12.7017740807821	0.0136213464442885\\
12.7137682017271	0.013860349700229\\
12.7257623226722	0.0140809373203968\\
12.7377564436172	0.0142829088332023\\
12.7497505645622	0.0144660874212401\\
12.7617446855072	0.0146303200201881\\
12.7737388064523	0.0147754773908562\\
12.7857329273973	0.0149014541646395\\
12.7977270483423	0.0150081688626322\\
12.8097211692873	0.0150955638886625\\
12.8217152902324	0.0151636054965061\\
12.8337094111774	0.0152122837315331\\
12.8457035321224	0.0152416123470403\\
12.8576976530675	0.0152516286955201\\
12.8696917740125	0.0152423935951071\\
12.8816858949575	0.0152139911714436\\
12.8936800159025	0.0151665286752009\\
12.9056741368476	0.0151001362754875\\
12.9176682577926	0.0150149668293779\\
12.9296623787376	0.0149111956277873\\
12.9416564996826	0.014789020117927\\
12.9536506206277	0.0146486596025703\\
12.9656447415727	0.0144903549163663\\
12.9776388625177	0.0143143680794457\\
12.9896329834627	0.0141209819285679\\
13.0016271044078	0.0139104997260728\\
13.0136212253528	0.0136832447469131\\
13.0256153462978	0.013439559844055\\
13.0376094672428	0.0131798069925583\\
13.0496035881879	0.0129043668126621\\
13.0615977091329	0.0126136380722283\\
13.0735918300779	0.0123080371689156\\
13.0855859510229	0.011987997592487\\
13.097580071968	0.0116539693676799\\
13.109574192913	0.011306418478098\\
13.121568313858	0.0109458262716164\\
13.1335624348031	0.0105726888478255\\
13.1455565557481	0.0101875164280675\\
13.1575506766931	0.00979083270866325\\
13.1695447976381	0.00938317419795352\\
13.1815389185832	0.00896508953782176\\
13.1935330395282	0.00853713881039642\\
13.2055271604732	0.00809989283066911\\
13.2175212814182	0.00765393242580021\\
13.2295154023633	0.00719984770191825\\
13.2415095233083	0.00673823729925156\\
13.2535036442533	0.00626970763646758\\
13.2654977651983	0.00579487214512187\\
13.2774918861434	0.00531435049515372\\
13.2894860070884	0.00482876781238979\\
13.3014801280334	0.00433875388904536\\
13.3134742489784	0.00384494238823789\\
13.3254683699235	0.00334797004354749\\
13.3374624908685	0.00284847585468142\\
13.3494566118135	0.00234710028031457\\
13.3614507327585	0.00184448442919465\\
13.3734448537036	0.00134126925061211\\
13.3854389746486	0.000838094725344072\\
13.3974330955936	0.000335599058189276\\
13.4094272165387	-0.00016558212678559\\
13.4214213374837	-0.000664816587166286\\
13.4334154584287	-0.00116147625815771\\
13.4454095793737	-0.00165493804248022\\
13.4574037003188	-0.00214458459308614\\
13.4693978212638	-0.00262980508759611\\
13.4813919422088	-0.0031099959933664\\
13.4933860631538	-0.00358456182211361\\
13.5053801840989	-0.00405291587303912\\
13.5173743050439	-0.00451448096341422\\
13.5293684259889	-0.00496869014560905\\
13.5413625469339	-0.00541498740957122\\
13.553356667879	-0.00585282836978367\\
13.565350788824	-0.00628168093576109\\
13.577344909769	-0.00670102596516931\\
13.589339030714	-0.00711035789868537\\
13.6013331516591	-0.00750918537574524\\
13.6133272726041	-0.00789703183036049\\
13.6253213935491	-0.00827343606621837\\
13.6373155144941	-0.00863795281031497\\
13.6493096354392	-0.00899015324440809\\
13.6613037563842	-0.00932962551361305\\
13.6732978773292	-0.00965597521150035\\
13.6852919982743	-0.00996882584109661\\
13.6972861192193	-0.010267819251225\\
13.7092802401643	-0.0105526160476628\\
13.7212743611093	-0.010822895978632\\
13.7332684820544	-0.0110783582941818\\
13.7452626029994	-0.0113187220790564\\
13.7572567239444	-0.0115437265586883\\
13.7692508448894	-0.0117531313779917\\
13.7812449658345	-0.011946716852674\\
13.7932390867795	-0.0121242841928236\\
13.8052332077245	-0.01228565569857\\
13.8172273286695	-0.0124306749276543\\
13.8292214496146	-0.0125592068347858\\
13.8412155705596	-0.0126711378827003\\
13.8532096915046	-0.0127663761248771\\
13.8652038124496	-0.0128448512599038\\
13.8771979333947	-0.0129065146575239\\
13.8891920543397	-0.0129513393564332\\
13.9011861752847	-0.0129793200339343\\
13.9131802962297	-0.0129904729475888\\
13.9251744171748	-0.0129848358490476\\
13.9371685381198	-0.0129624678702743\\
13.9491626590648	-0.0129234493824101\\
13.9611567800098	-0.0128678818275658\\
13.9731509009549	-0.0127958875238574\\
13.9851450218999	-0.0127076094440355\\
13.9971391428449	-0.0126032109680948\\
14.00913326379	-0.0124828756102762\\
14.021127384735	-0.0123468067209084\\
14.03312150568	-0.0121952271635672\\
14.045115626625	-0.0120283789680558\\
14.0571097475701	-0.0118465229597449\\
14.0691038685151	-0.0116499383658322\\
14.0810979894601	-0.0114389223991145\\
14.0930921104051	-0.0112137898198878\\
14.1050862313502	-0.0109748724766179\\
14.1170803522952	-0.0107225188260505\\
14.1290744732402	-0.010457093433449\\
14.1410685941852	-0.0101789764536775\\
14.1530627151303	-0.00988856309386361\\
14.1650568360753	-0.00958626305839813\\
14.1770509570203	-0.0092724999770511\\
14.1890450779653	-0.00894771081699959\\
14.2010391989104	-0.00861234527958421\\
14.2130333198554	-0.00826686518262555\\
14.2250274408004	-0.0079117438291509\\
14.2370215617454	-0.00754746536339396\\
14.2490156826905	-0.00717452411494778\\
14.2610098036355	-0.0067934239319606\\
14.2730039245805	-0.00640467750427885\\
14.2849980455256	-0.00600880567745163\\
14.2969921664706	-0.00560633675851959\\
14.3089862874156	-0.00519780581452158\\
14.3209804083606	-0.00478375396465789\\
14.3329745293057	-0.00436472766705541\\
14.3449686502507	-0.00394127800108596\\
14.3569627711957	-0.00351395994619003\\
14.3689568921407	-0.00308333165816297\\
14.3809510130858	-0.0026499537438599\\
14.3929451340308	-0.00221438853527557\\
14.4049392549758	-0.00177719936395362\\
14.4169333759208	-0.00133894983667636\\
14.4289274968659	-0.000900203113382002\\
14.4409216178109	-0.000461521188249621\\
14.4529157387559	-2.34641748858395e-05\\
14.4649098597009	0.000413410403463007\\
14.476903980646	0.000848548317757641\\
14.488898101591	0.00128139933016876\\
14.500892222536	0.00171141788334624\\
14.512886343481	0.00213806378107759\\
14.5248804644261	0.00256080285947544\\
14.5368745853711	0.0029791076478501\\
14.5488687063161	0.00339245801844117\\
14.5608628272612	0.0038003418242014\\
14.5728569482062	0.00420225552384726\\
14.5848510691512	0.00459770479341084\\
14.5968451900962	0.0049862051235521\\
14.6088393110413	0.00536728240191254\\
14.6208334319863	0.00574047347981793\\
14.6328275529313	0.00610532672266217\\
14.6448216738763	0.00646140254333077\\
14.6568157948214	0.00680827391805142\\
14.6688099157664	0.00714552688408526\\
14.6808040367114	0.00747276101870241\\
14.6927981576564	0.0077895898989146\\
14.7047922786015	0.00809564154146692\\
14.7167863995465	0.00839055882262188\\
14.7287805204915	0.00867399987729859\\
14.7407746414365	0.00894563847716202\\
14.7527687623816	0.00920516438728779\\
14.7647628833266	0.00945228370105832\\
14.7767570042716	0.00968671915297917\\
14.7887511252166	0.00990821040913494\\
14.8007452461617	0.0101165143350344\\
14.8127393671067	0.0103114052406278\\
14.8247334880517	0.0104926751023074\\
14.8367276089968	0.010660133761736\\
14.8487217299418	0.0108136091013754\\
14.8607158508868	0.0109529471966197\\
14.8727099718318	0.011078012444467\\
14.8847040927769	0.0111886876686895\\
14.8966982137219	0.0112848742014968\\
14.9086923346669	0.0113664919417094\\
14.9206864556119	0.0114334793894921\\
14.932680576557	0.0114857936577199\\
14.944674697502	0.0115234104600817\\
14.956668818447	0.0115463240760476\\
14.968662939392	0.011554547292855\\
14.9806570603371	0.0115481113246939\\
14.9926511812821	0.0115270657092969\\
15.0046453022271	0.0114914781821613\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0119941209450254	0\\
0.0239882418900509	0\\
0.0359823628350763	0\\
0.0479764837801017	0\\
0.0599706047251272	0\\
0.0719647256701526	0\\
0.083958846615178	0\\
0.0959529675602035	0\\
0.107947088505229	0\\
0.119941209450254	0\\
0.13193533039528	0\\
0.143929451340305	0\\
0.155923572285331	0\\
0.167917693230356	0\\
0.179911814175382	0\\
0.191905935120407	0\\
0.203900056065432	0\\
0.215894177010458	-2.96159833651915e-12\\
0.227888297955483	-4.89730333013365e-10\\
0.239882418900509	-5.43637706202448e-09\\
0.251876539845534	-1.24632388829116e-08\\
0.26387066079056	-6.16063447306281e-09\\
0.275864781735585	-1.78972535760345e-08\\
0.287858902680611	-1.33055879677551e-07\\
0.299853023625636	-3.92893733339896e-07\\
0.311847144570661	-7.43983498659204e-07\\
0.323841265515687	-1.07779473197797e-06\\
0.335835386460712	-1.27819145847712e-06\\
0.347829507405738	-1.26725342430574e-06\\
0.359823628350763	-1.07636656880408e-06\\
0.371817749295789	-9.32076763204152e-07\\
0.383811870240814	-1.28674536686596e-06\\
0.39580599118584	-2.69367666936029e-06\\
0.407800112130865	-5.48764963175901e-06\\
0.41979423307589	-9.36312716853298e-06\\
0.431788354020916	-1.3017747910551e-05\\
0.443782474965941	-1.39316290783997e-05\\
0.455776595910967	-8.18980972017828e-06\\
0.467770716855992	9.77833619778165e-06\\
0.479764837801018	4.7556207703727e-05\\
0.491758958746043	0.000115068009988334\\
0.503753079691069	0.00022469933383445\\
0.515747200636094	0.000391128780473757\\
0.527741321581119	0.000630977379890919\\
0.539735442526145	0.00096248709624747\\
0.55172956347117	0.00140536397600427\\
0.563723684416195	0.00198076209314979\\
0.575717805361221	0.00271129236933607\\
0.587711926306246	0.0036209548176068\\
0.599706047251272	0.00473495331034891\\
0.611700168196297	0.00607940581305238\\
0.623694289141322	0.0076810034704526\\
0.635688410086348	0.00956669640232174\\
0.647682531031373	0.0117634727818934\\
0.659676651976399	0.0142982465298769\\
0.671670772921424	0.0171978110830713\\
0.683664893866449	0.0204887951012256\\
0.695659014811475	0.0241975819247515\\
0.7076531357565	0.0283501998793461\\
0.719647256701526	0.0329722161081805\\
0.731641377646551	0.0380886556443373\\
0.743635498591576	0.043723933815146\\
0.755629619536602	0.0499017623990589\\
0.767623740481627	0.0566449902863814\\
0.779617861426652	0.063975371311691\\
0.791611982371678	0.0719132995757075\\
0.803606103316703	0.0804775885349353\\
0.815600224261729	0.089685370037827\\
0.827594345206754	0.0995521466250679\\
0.839588466151779	0.110091961286226\\
0.851582587096805	0.121317586502109\\
0.86357670804183	0.133240613294434\\
0.875570828986856	0.145871359443228\\
0.887564949931881	0.15921860286268\\
0.899559070876906	0.173289241026736\\
0.911553191821932	0.188088029475072\\
0.923547312766957	0.203617529439332\\
0.935541433711983	0.219878303361801\\
0.947535554657008	0.236869281537765\\
0.959529675602033	0.254588140787954\\
0.971523796547059	0.273031527762696\\
0.983517917492084	0.292195029489006\\
0.995512038437109	0.312072908937733\\
1.00750615938213	0.332657729492699\\
1.01950028032716	0.353940039558053\\
1.03149440127219	0.37590825564038\\
1.04348852221721	0.398548786575665\\
1.05548264316224	0.421846331282407\\
1.06747676410726	0.445784211844993\\
1.07947088505229	0.470344605277365\\
1.09146500599731	0.495508605271126\\
1.10345912694234	0.521256140437612\\
1.11545324788736	0.547565847698271\\
1.12744736883239	0.574415013821902\\
1.13944148977741	0.601779651968635\\
1.15143561072244	0.629634701360399\\
1.16342973166746	0.657954268459436\\
1.17542385261249	0.68671180079433\\
1.18741797355752	0.715880110032679\\
1.19941209450254	0.745431224089981\\
1.21140621544757	0.775336119119282\\
1.22340033639259	0.805564431736531\\
1.23539445733762	0.836084263055622\\
1.24738857828264	0.866862159141492\\
1.25938269922767	0.897863300675787\\
1.27137682017269	0.929051876847348\\
1.28337094111772	0.960391571754825\\
1.29536506206274	0.991846066660453\\
1.30735918300777	1.02337946154775\\
1.31935330395279	1.05495654160392\\
1.33134742489782	1.08654285125886\\
1.34334154584285	1.11810458102296\\
1.35533566678787	1.14960831123446\\
1.3673297877329	1.18102068410604\\
1.37932390867792	1.21230808605266\\
1.39131802962295	1.24343641463276\\
1.40331215056797	1.27437098082525\\
1.415306271513	1.30507656355185\\
1.42730039245802	1.33551759750835\\
1.43929451340305	1.36565844626561\\
1.45128863434807	1.395463697396\\
1.4632827552931	1.42489841849858\\
1.47527687623812	1.4539283309461\\
1.48727099718315	1.48251988588116\\
1.49926511812818	1.51064025569069\\
1.5112592390732	1.53825727536052\\
1.52325336001823	1.56533937625856\\
1.53524748096325	1.5918555492032\\
1.54724160190828	1.61777535785976\\
1.5592357228533	1.64306900405728\\
1.57122984379833	1.66770743018473\\
1.58322396474335	1.69166243490663\\
1.59521808568838	1.71490677818442\\
1.6072122066334	1.73741425806692\\
1.61920632757843	1.75915975127173\\
1.63120044852346	1.78011921860538\\
1.64319456946848	1.80026968250515\\
1.65518869041351	1.81958918697048\\
1.66718281135853	1.83805675077126\\
1.67917693230356	1.85565232435809\\
1.69117105324858	1.87235676015675\\
1.70316517419361	1.88815180482726\\
1.71515929513863	1.90302011988087\\
1.72715341608366	1.91694533304116\\
1.73914753702868	1.92991211685548\\
1.75114165797371	1.94190628428792\\
1.76313577891873	1.95291488518793\\
1.77512989986376	1.96292628468824\\
1.78712402080879	1.97193020620814\\
1.79911814175381	1.97991772803755\\
1.81111226269884	1.98688123220604\\
1.82310638364386	1.99281431508899\\
1.83510050458889	1.99771167813273\\
1.84709462553391	2.00156902179326\\
1.85908874647894	2.00438296504589\\
1.87108286742396	2.00615100690111\\
1.88307698836899	2.00687153687929\\
1.89507110931401	2.00654389080656\\
1.90706523025904	2.00516843914478\\
1.91905935120406	2.00274668931744\\
1.93105347214909	1.99928138205957\\
1.94304759309412	1.9947765644829\\
1.95504171403914	1.98923762817115\\
1.96703583498417	1.98267130758868\\
1.97902995592919	1.975085640793\\
1.99102407687422	1.96648989968237\\
2.00301819781924	1.95689450017006\\
2.01501231876427	1.94631090372974\\
2.02700643970929	1.9347515210802\\
2.03900056065432	1.92222962692819\\
2.05099468159934	1.90875929218825\\
2.06298880254437	1.8943553373225\\
2.0749829234894	1.87903330761158\\
2.08697704443442	1.86280946841318\\
2.09897116537945	1.84570081593434\\
2.11096528632447	1.82772509695804\\
2.1229594072695	1.80890082962371\\
2.13495352821452	1.78924731707547\\
2.14694764915955	1.76878464677433\\
2.15894177010458	1.7475336705294\\
2.1709358910496	1.72551596358301\\
2.18293001199463	1.70275376486941\\
2.19492413293965	1.67926990417575\\
2.20691825388468	1.65508772465566\\
2.2189123748297	1.63023101040094\\
2.23090649577473	1.60472392825802\\
2.24290061671975	1.57859099081567\\
2.25489473766478	1.5518570438715\\
2.26688885860981	1.52454727735507\\
2.27888297955483	1.49668725443428\\
2.29087710049986	1.4683029501282\\
2.30287122144488	1.43942078880214\\
2.31486534238991	1.41006766976336\\
2.32685946333493	1.38027097182158\\
2.33885358427996	1.35005853082449\\
2.35084770522498	1.31945858827707\\
2.36284182617001	1.28849971351292\\
2.37483594711504	1.25721070579539\\
2.38683006806006	1.22562048557929\\
2.39882418900509	1.19375798554666\\
2.41081830995011	1.16165205178717\\
2.42281243089514	1.1293313637319\\
2.43480655184016	1.09682437851161\\
2.44680067278519	1.0641593018008\\
2.45879479373022	1.03136408350474\\
2.47078891467524	0.998466433400662\\
2.48278303562027	0.965493849499871\\
2.49477715656529	0.932473650730125\\
2.50677127751032	0.899433005624197\\
2.51876539845534	0.866398949930677\\
2.53075951940037	0.833398388168617\\
2.54275364034539	0.800458076764996\\
2.55474776129042	0.767604589139495\\
2.56674188223545	0.734864265560446\\
2.57873600318047	0.702263152486593\\
2.5907301241255	0.669826937236878\\
2.60272424507052	0.637580884119918\\
2.61471836601555	0.60554977764449\\
2.62671248696057	0.57375787725723\\
2.6387066079056	0.54222888641357\\
2.65070072885063	0.510985936918692\\
2.66269484979565	0.480051587613802\\
2.67468897074068	0.449447834842512\\
2.6866830916857	0.419196130880624\\
2.69867721263073	0.389317405759953\\
2.71067133357575	0.359832087710424\\
2.72266545452078	0.330760117770907\\
2.7346595754658	0.302120954911061\\
2.74665369641083	0.273933569155182\\
2.75864781735586	0.246216421567695\\
2.77064193830088	0.218987431400406\\
2.78263605924591	0.192263932067115\\
2.79463018019093	0.166062618772885\\
2.80662430113596	0.140399491481301\\
2.81861842208098	0.115289797387696\\
2.83061254302601	0.0907479771533288\\
2.84260666397104	0.0667876188574777\\
2.85460078491606	0.0434214229888642\\
2.86659490586109	0.0206611808988746\\
2.87858902680611	-0.00148223193121315\\
2.89058314775114	-0.022998847599287\\
2.90257726869616	-0.0438795833755259\\
2.91457138964119	-0.0641162070926607\\
2.92656551058621	-0.08370129306825\\
2.93855963153124	-0.102628171879824\\
2.95055375247627	-0.120890877632804\\
2.96254787342129	-0.138484096402629\\
2.97454199436632	-0.155403119306046\\
2.98653611531134	-0.171643803188976\\
2.99853023625637	-0.187202541252207\\
3.01052435720139	-0.202076245125724\\
3.02251847814642	-0.216262339010451\\
3.03451259909144	-0.229758765599268\\
3.04650672003647	-0.242564002633557\\
3.0585008409815	-0.254677088208052\\
3.07049496192652	-0.266097652356774\\
3.08248908287155	-0.276825952074022\\
3.09448320381657	-0.286862906768513\\
3.1064773247616	-0.296210131220215\\
3.11847144570662	-0.304869963394718\\
3.13046556665165	-0.31284548494011\\
3.14245968759668	-0.320140532803369\\
3.1544538085417	-0.326759701105034\\
3.16644792948673	-0.332708333144051\\
3.17844205043175	-0.337992504111119\\
3.19043617137678	-0.342618995712906\\
3.2024302923218	-0.34659526440516\\
3.21442441326683	-0.349929405264547\\
3.22641853421185	-0.352630113676436\\
3.23841265515688	-0.354706646974571\\
3.25040677610191	-0.356168787949596\\
3.26240089704693	-0.357026811773676\\
3.27439501799196	-0.357291457406581\\
3.28638913893698	-0.356973904002448\\
3.29838325988201	-0.356085752277927\\
3.31037738082703	-0.354639010283165\\
3.32237150177206	-0.352646082582779\\
3.33436562271709	-0.350119761541626\\
3.34635974366211	-0.347073219242833\\
3.35835386460714	-0.343519998552375\\
3.37034798555216	-0.339474001979315\\
3.38234210649719	-0.334949477243691\\
3.39433622744221	-0.329960998823786\\
3.40633034838724	-0.324523445172719\\
3.41832446933226	-0.318651971728599\\
3.43031859027729	-0.312361980252167\\
3.44231271122232	-0.305669085374371\\
3.45430683216734	-0.298589079495725\\
3.46630095311237	-0.291137897331353\\
3.47829507405739	-0.283331581433254\\
3.49028919500242	-0.275186249948399\\
3.50228331594744	-0.266718067701193\\
3.51427743689247	-0.257943221442329\\
3.52627155783749	-0.248877899809091\\
3.53826567878252	-0.239538278222582\\
3.55025979972755	-0.229940508632609\\
3.56225392067257	-0.220100713735046\\
3.5742480416176	-0.210034985049154\\
3.58624216256262	-0.199759384066456\\
3.59823628350765	-0.189289945575031\\
3.61023040445267	-0.178642682223344\\
3.6222245253977	-0.167833589410078\\
3.63421864634273	-0.156878649660617\\
3.64621276728775	-0.145793835763158\\
3.65820688823278	-0.134595112073118\\
3.6702010091778	-0.123298433538901\\
3.68219513012283	-0.111919742142235\\
3.69418925106785	-0.100474960571692\\
3.70618337201288	-0.0889799830521812\\
3.7181774929579	-0.0774506633326685\\
3.73017161390293	-0.0659027998898329\\
3.74216573484796	-0.0543521184402828\\
3.75415985579298	-0.0428142518741818\\
3.76615397673801	-0.0313047177358515\\
3.77814809768303	-0.0198388933896009\\
3.79014221862806	-0.00843198902841609\\
3.80213633957308	0.0029009812856311\\
3.81413046051811	0.0141452303144426\\
3.82612458146314	0.0252862297746457\\
3.83811870240816	0.0363097435366643\\
3.85011282335319	0.0472018614413317\\
3.86210694429821	0.0579490332007323\\
3.87410106524324	0.0685381017741807\\
3.88609518618826	0.0789563355494458\\
3.89808930713329	0.0891914586210992\\
3.91008342807831	0.0992316784486544\\
3.92207754902334	0.109065710201222\\
3.93407166996837	0.118682797154688\\
3.94606579091339	0.128072726601298\\
3.95805991185842	0.137225840856757\\
3.97005403280344	0.146133043100828\\
3.98204815374847	0.154785797957002\\
3.99404227469349	0.16317612689602\\
4.00603639563852	0.171296598728094\\
4.01803051658354	0.179140315620275\\
4.03002463752857	0.186700895230021\\
4.04201875847359	0.193972449676352\\
4.05401287941862	0.200949562170029\\
4.06600700036365	0.207627262189795\\
4.07800112130867	0.214001000120556\\
4.0899952422537	0.220066622260763\\
4.10198936319872	0.225820347061615\\
4.11398348414375	0.231258743382373\\
4.12597760508877	0.236378711438656\\
4.1379717260338	0.241177466988717\\
4.14996584697882	0.245652529152927\\
4.16195996792385	0.249801712100135\\
4.17395408886887	0.253623120668775\\
4.1859482098139	0.257115149826838\\
4.19794233075892	0.260276487720673\\
4.20993645170395	0.263106121923647\\
4.22193057264897	0.265603348378019\\
4.233924693594	0.267767782431289\\
4.24591881453902	0.269599371305092\\
4.25791293548405	0.271098407302531\\
4.26990705642907	0.272265541058965\\
4.2819011773741	0.273101794170574\\
4.29389529831912	0.273608570592058\\
4.30588941926415	0.273787666275544\\
4.31788354020917	0.273641276622042\\
4.3298776611542	0.273172001429027\\
4.34187178209922	0.27238284713629\\
4.35386590304425	0.271277226291101\\
4.36586002398927	0.269858954266614\\
4.3778541449343	0.268132243369231\\
4.38984826587932	0.266101694556946\\
4.40184238682435	0.263772287058043\\
4.41383650776937	0.261149366226453\\
4.4258306287144	0.258238629995528\\
4.43782474965943	0.255046114296995\\
4.44981887060445	0.251578177797854\\
4.46181299154948	0.247841486277767\\
4.4738071124945	0.24384299692622\\
4.48580123343953	0.239589942786206\\
4.49779535438455	0.235089817513196\\
4.50978947532958	0.230350360558245\\
4.5217835962746	0.225379542826192\\
4.53377771721963	0.22018555280658\\
4.54577183816465	0.214776783128932\\
4.55776595910968	0.209161817457299\\
4.5697600800547	0.203349417612474\\
4.58175420099973	0.197348510794914\\
4.59374832194475	0.191168176776907\\
4.60574244288978	0.184817634938363\\
4.6177365638348	0.178306231035902\\
4.62973068477983	0.17164342361793\\
4.64172480572485	0.164838770027639\\
4.65371892666988	0.157901911969366\\
4.6657130476149	0.150842560649341\\
4.67770716855993	0.143670481537782\\
4.68970128950495	0.13639547883341\\
4.70169541044998	0.129027379742125\\
4.713689531395	0.121576018707195\\
4.72568365234003	0.114051221747759\\
4.73767777328505	0.106462791074654\\
4.74967189423008	0.0988204901570545\\
4.7616660151751	0.0911340294100672\\
4.77366013612013	0.0834130526622036\\
4.78565425706516	0.0756671245432988\\
4.79764837801018	0.0679057189086336\\
4.80964249895521	0.0601382083848916\\
4.82163661990023	0.052373855089512\\
4.83363074084526	0.0446218025383646\\
4.84562486179028	0.0368910687191645\\
4.85761898273531	0.029190540271136\\
4.86961310368033	0.0215289676767912\\
4.88160722462536	0.0139149613406733\\
4.89360134557038	0.00635698840387674\\
4.90559546651541	-0.00113662987692589\\
4.91758958746043	-0.00855772037046403\\
4.92958370840546	-0.0158982601223445\\
4.94157782935048	-0.0231503784059844\\
4.95357195029551	-0.0303063589531073\\
4.96556607124053	-0.0373586425281359\\
4.97756019218556	-0.0442998299889168\\
4.98955431313058	-0.0511226859491482\\
5.00154843407561	-0.057820143126897\\
5.01354255502063	-0.064385307430063\\
5.02553667596566	-0.0708114637949757\\
5.03753079691068	-0.0770920827600494\\
5.04952491785571	-0.0832208277239015\\
5.06151903880073	-0.089191562807877\\
5.07351315974576	-0.0949983612175989\\
5.08550728069078	-0.100635513977814\\
5.09750140163581	-0.10609753889999\\
5.10949552258083	-0.111379189633143\\
5.12148964352586	-0.116475464645133\\
5.13348376447088	-0.121381615984008\\
5.14547788541591	-0.126093157676165\\
5.15747200636094	-0.13060587362961\\
5.16946612730596	-0.134915824925502\\
5.18146024825099	-0.139019356398352\\
5.19345436919601	-0.142913102424192\\
5.20544849014104	-0.146593991855295\\
5.21744261108606	-0.150059252059236\\
5.22943673203109	-0.153306412038301\\
5.24143085297611	-0.156333304621927\\
5.25342497392114	-0.159138067739751\\
5.26541909486616	-0.1617191447955\\
5.27741321581119	-0.164075284172486\\
5.28940733675621	-0.166205537909705\\
5.30140145770124	-0.168109259593875\\
5.31339557864626	-0.169786101517111\\
5.32538969959129	-0.171236011152835\\
5.33738382053631	-0.172459227004128\\
5.34937794148134	-0.173456273879372\\
5.36137206242636	-0.174227957649933\\
5.37336618337139	-0.174775359544131\\
5.38536030431641	-0.175099830030872\\
5.39735442526144	-0.175202982345351\\
5.40934854620646	-0.175086685708147\\
5.42134266715149	-0.174753058287942\\
5.43333678809651	-0.174204459956891\\
5.44533090904154	-0.173443484886477\\
5.45732502998656	-0.172472954030243\\
5.46931915093159	-0.171295907538198\\
5.48131327187661	-0.169915597145818\\
5.49330739282164	-0.168335478578254\\
5.50530151376666	-0.166559204007819\\
5.51729563471169	-0.164590614599628\\
5.52928975565672	-0.162433733176803\\
5.54128387660174	-0.160092757032679\\
5.55327799754677	-0.157572050912962\\
5.56527211849179	-0.154876140186041\\
5.57726623943682	-0.15200970421447\\
5.58926036038184	-0.148977569935193\\
5.60125448132687	-0.145784705650471\\
5.61324860227189	-0.142436215025715\\
5.62524272321692	-0.138937331284644\\
5.63723684416194	-0.135293411586623\\
5.64923096510697	-0.131509931565488\\
5.66122508605199	-0.127592480004201\\
5.67321920699702	-0.123546753615008\\
5.68521332794204	-0.11937855189082\\
5.69720744888707	-0.115093771990256\\
5.70920156983209	-0.11069840361643\\
5.72119569077712	-0.106198523848078\\
5.73318981172214	-0.101600291881227\\
5.74518393266717	-0.0969099436402727\\
5.75717805361219	-0.0921337862191352\\
5.76917217455722	-0.0872781921160345\\
5.78116629550224	-0.0823495932293738\\
5.79316041644727	-0.077354474587178\\
5.80515453739229	-0.0722993677882961\\
5.81714865833732	-0.0671908441401473\\
5.82914277928234	-0.0620355074848573\\
5.84113690022737	-0.0568399867131135\\
5.85313102117239	-0.0516109279727239\\
5.86512514211742	-0.0463549865864702\\
5.87711926306245	-0.0410788187012185\\
5.88911338400747	-0.0357890726972079\\
5.9011075049525	-0.0304923803927098\\
5.91310162589752	-0.0251953480847707\\
5.92509574684255	-0.0199045474712936\\
5.93708986778757	-0.0146265065031928\\
5.9490839887326	-0.00936770021768706\\
5.96107810967762	-0.00413454160492004\\
5.97307223062265	0.00106662743998903\\
5.98506635156767	0.00622954502863945\\
5.9970604725127	0.0113480380063577\\
6.00905459345772	0.0164160304495099\\
6.02104871440275	0.0214275518924146\\
6.03304283534777	0.0263767452481854\\
6.0450369562928	0.0312578743934191\\
6.05703107723782	0.0360653313925683\\
6.06902519818285	0.040793643343939\\
6.08101931912787	0.0454374788352688\\
6.0930134400729	0.0499916540026648\\
6.10500756101792	0.054451138192065\\
6.11700168196295	0.0588110592272474\\
6.12899580290797	0.0630667082925998\\
6.140989923853	0.0672135444423286\\
6.15298404479802	0.0712471987504691\\
6.16497816574305	0.0751634781179398\\
6.17697228668807	0.0789583687540861\\
6.1889664076331	0.0826280393505426\\
6.20096052857812	0.0861688439651552\\
6.21295464952315	0.08957732463303\\
6.22494877046817	0.0928502137207029\\
6.2369428914132	0.0959844360381204\\
6.24893701235823	0.0989771107216257\\
6.26093113330325	0.101825552899534\\
6.27292525424828	0.104527275150362\\
6.2849193751933	0.10707998876223\\
6.29691349613833	0.109481604800614\\
6.30890761708335	0.111730234990274\\
6.32090173802838	0.113824192416076\\
6.3328958589734	0.115761992046249\\
6.34488997991843	0.117542351080576\\
6.35688410086345	0.119164189124918\\
6.36887822180848	0.120626628192226\\
6.3808723427535	0.121928992528959\\
6.39286646369853	0.123070808264284\\
6.40486058464355	0.124051802877789\\
6.41685470558858	0.124871904479606\\
6.4288488265336	0.12553124089484\\
6.44084294747863	0.126030138542138\\
6.45283706842365	0.126369121094072\\
6.46483118936868	0.126548907905188\\
6.4768253103137	0.126570412191587\\
6.48881943125873	0.126434738944715\\
6.50081355220375	0.126143182561038\\
6.51280767314878	0.125697224169058\\
6.5248017940938	0.125098528635699\\
6.53679591503883	0.124348941235403\\
6.54879003598385	0.12345048396774\\
6.56078415692888	0.122405351512529\\
6.5727782778739	0.121215906815864\\
6.58477239881893	0.119884676305575\\
6.59676651976396	0.118414344740733\\
6.60876064070898	0.11680774970644\\
6.62075476165401	0.115067875772387\\
6.63274888259903	0.113197848341016\\
6.64474300354406	0.111200927218592\\
6.65673712448908	0.109080499949683\\
6.66873124543411	0.106840074962056\\
6.68072536637913	0.10448327457489\\
6.69271948732416	0.102013827927851\\
6.70471360826918	0.0994355638919481\\
6.71670772921421	0.096752404024953\\
6.72870185015923	0.0939683556343917\\
6.74069597110426	0.0910875050095083\\
6.75269009204928	0.0881140108802414\\
6.76468421299431	0.0850520981561444\\
6.77667833393933	0.0819060519913475\\
6.78867245488436	0.0786802122133203\\
6.80066657582938	0.0753789681435549\\
6.81266069677441	0.0720067538275865\\
6.82465481771943	0.0685680436802843\\
6.83664893866446	0.0650673485405256\\
6.84864305960948	0.0615092121173668\\
6.86063718055451	0.0578982077982292\\
6.87263130149953	0.0542389357786029\\
6.88462542244456	0.0505360204627886\\
6.89661954338958	0.0467941080764771\\
6.90861366433461	0.043017864424861\\
6.92060778527963	0.0392119727246065\\
6.93260190622466	0.0353811314346712\\
6.94459602716968	0.0315300520096152\\
6.95659014811471	0.0276634564998783\\
6.96858426905974	0.0237860749264042\\
6.98057839000476	0.0199026423619029\\
6.99257251094979	0.0160178956578717\\
7.00456663189481	0.0121365697649793\\
7.01656075283984	0.00826339360440348\\
7.02855487378486	0.00440308545883848\\
7.04054899472989	0.000560347863945727\\
7.05254311567491	-0.00326013800638654\\
7.06453723661994	-0.0070537184547622\\
7.07653135756496	-0.0108157738560153\\
7.08852547850999	-0.0145417257026654\\
7.10051959945501	-0.0182270440571615\\
7.11251372040004	-0.0218672553573317\\
7.12450784134506	-0.0254579505120454\\
7.13650196229009	-0.0289947932160865\\
7.14849608323511	-0.0324735284068429\\
7.16049020418014	-0.0358899907807063\\
7.17248432512516	-0.0392401132841524\\
7.18447844607019	-0.0425199354933414\\
7.19647256701521	-0.0457256117967269\\
7.20846668796024	-0.0488534192975194\\
7.22046080890526	-0.0518997653568223\\
7.23245492985029	-0.0548611947037281\\
7.24444905079531	-0.0577343960454022\\
7.25644317174034	-0.0605162081181\\
7.26843729268536	-0.0632036251288497\\
7.28043141363039	-0.0657938015470468\\
7.29242553457541	-0.0682840562152189\\
7.30441965552044	-0.0706718757584316\\
7.31641377646547	-0.072954917282056\\
7.32840789741049	-0.0751310103578066\\
7.34040201835552	-0.0771981583075591\\
7.35239613930054	-0.079154538803739\\
7.36439026024557	-0.0809985038134916\\
7.37638438119059	-0.0827285789215145\\
7.38837850213562	-0.0843434620730896\\
7.40037262308064	-0.0858420217846088\\
7.41236674402567	-0.087223294873371\\
7.42436086497069	-0.0884864837620549\\
7.43635498591572	-0.0896309534155004\\
7.44834910686074	-0.0906562279688648\\
7.46034322780577	-0.0915619871063234\\
7.47233734875079	-0.0923480622487608\\
7.48433146969582	-0.093014432607215\\
7.49632559064084	-0.0935612211562414\\
7.50831971158587	-0.0939886905780631\\
7.52031383253089	-0.094297239224516\\
7.53230795347592	-0.0944873971391825\\
7.54430207442094	-0.0945598221773148\\
7.55629619536597	-0.0945152962558669\\
7.56829031631099	-0.0943547217604927\\
7.58028443725602	-0.0940791181308848\\
7.59227855820104	-0.0936896186402187\\
7.60427267914607	-0.0931874673789844\\
7.61626680009109	-0.0925740164482334\\
7.62826092103612	-0.0918507233621056\\
7.64025504198114	-0.0910191486548109\\
7.65224916292617	-0.0900809536827909\\
7.66424328387119	-0.0890378986087432\\
7.67623740481622	-0.0878918405507413\\
7.68823152576125	-0.0866447318764002\\
7.70022564670627	-0.0852986186197024\\
7.7122197676513	-0.083855638995696\\
7.72421388859632	-0.0823180219869321\\
7.73620800954135	-0.0806880859742487\\
7.74820213048637	-0.0789682373839702\\
7.7601962514314	-0.0771609693233964\\
7.77219037237642	-0.0752688601768016\\
7.78418449332145	-0.0732945721348332\\
7.79617861426647	-0.0712408496313347\\
7.8081727352115	-0.069110517663053\\
7.82016685615652	-0.0669064799694677\\
7.83216097710155	-0.064631717052008\\
7.84415509804657	-0.0622892840142152\\
7.8561492189916	-0.0598823082068617\\
7.86814333993662	-0.0574139866646938\\
7.88013746088165	-0.0548875833241345\\
7.89213158182667	-0.0523064260141525\\
7.9041257027717	-0.0496739032153275\\
7.91611982371672	-0.0469934605849352\\
7.92811394466175	-0.0442685972487317\\
7.94010806560677	-0.0415028618628171\\
7.9521021865518	-0.0386998484515365\\
7.96409630749682	-0.0358631920299712\\
7.97609042844185	-0.0329965640217997\\
7.98808454938687	-0.0301036674855242\\
8.0000786703319	-0.0271882321640206\\
8.01207279127693	-0.0242540093740704\\
8.02406691222195	-0.0213047667540917\\
8.03606103316698	-0.0183442828895203\\
8.048055154112	-0.015376341836368\\
8.06004927505703	-0.0124047275642022\\
8.07204339600206	-0.00943321834038579\\
8.08403751694708	-0.00646558107764405\\
8.09603163789211	-0.00350556566710793\\
8.10802575883713	-0.000556899318775326\\
8.12001987978216	0.00237671906905688\\
8.13201400072719	0.00529162449044383\\
8.14400812167221	0.00818419134236475\\
8.15600224261724	0.0110508388459947\\
8.16799636356227	0.0138880363605449\\
8.17999048450729	0.0166923085727494\\
8.19198460545232	0.0194602405463517\\
8.20397872639734	0.0221884826173392\\
8.21597284734237	0.0248737551220712\\
8.2279669682874	0.0275128529468795\\
8.23996108923242	0.0301026498891916\\
8.25195521017745	0.0326401028215999\\
8.26394933112247	0.0351222556517661\\
8.2759434520675	0.0375462430723214\\
8.28793757301253	0.0399092940962512\\
8.29993169395755	0.04220873537446\\
8.31192581490258	0.0444419942933302\\
8.3239199358476	0.0466066018511308\\
8.33591405679263	0.0487001953131423\\
8.34790817773766	0.0507205206461251\\
8.35990229868268	0.0526654347336969\\
8.37189641962771	0.0545329073747097\\
8.38389054057273	0.0563210230674344\\
8.39588466151776	0.058027982582879\\
8.40787878246279	0.0596521043309922\\
8.41987290340781	0.0611918255238658\\
8.43186702435284	0.062645703140492\\
8.44386114529786	0.0640124146977344\\
8.45585526624289	0.0652907588325207\\
8.46784938718792	0.0664796557003773\\
8.47984350813294	0.0675781471955273\\
8.49183762907797	0.0685853969979506\\
8.50383175002299	0.0695006904527555\\
8.51582587096802	0.0703234342873581\\
8.52781999191305	0.0710531561718994\\
8.53981411285807	0.0716895041282989\\
8.5518082338031	0.0722322457934449\\
8.56380235474813	0.0726812675418181\\
8.57579647569315	0.0730365734728841\\
8.58779059663818	0.0732982842685348\\
8.5997847175832	0.0734666359256856\\
8.61177883852823	0.0735419783692032\\
8.62377295947326	0.0735247739501166\\
8.63576708041828	0.0734155958340045\\
8.64776120136331	0.0732151262844315\\
8.65975532230833	0.072924154846094\\
8.67174944325336	0.0725435764322688\\
8.68374356419839	0.0720743893211077\\
8.69573768514341	0.0715176930650542\\
8.70773180608844	0.0708746863177442\\
8.71972592703346	0.0701466645824259\\
8.73172004797849	0.0693350178858888\\
8.74371416892352	0.0684412283818277\\
8.75570828986854	0.0674668678872699\\
8.76770241081357	0.066413595355648\\
8.77969653175859	0.0652831542899277\\
8.79169065270362	0.064077370099039\\
8.80368477364865	0.0627981474006595\\
8.81567889459367	0.061447467273286\\
8.8276730155387	0.0600273844603353\\
8.83966713648372	0.058540024528873\\
8.85166125742875	0.0569875809853539\\
8.86365537837378	0.0553723123506343\\
8.8756494993188	0.0536965391964467\\
8.88764362026383	0.0519626411451937\\
8.89963774120885	0.0501730538349929\\
8.91163186215388	0.0483302658516823\\
8.92362598309891	0.0464368156294219\\
8.93562010404393	0.0444952883214625\\
8.94761422498896	0.0425083126426219\\
8.95960834593398	0.0404785576848987\\
8.97160246687901	0.038408729707729\\
8.98359658782404	0.0363015689043997\\
8.99559070876906	0.0341598461460799\\
9.00758482971409	0.0319863597051162\\
9.01957895065912	0.0297839319592174\\
9.03157307160414	0.0275554060783383\\
9.04356719254917	0.02530364269615\\
9.05556131349419	0.0230315165681218\\
9.06755543443922	0.0207419132184135\\
9.07954955538425	0.0184377255779983\\
9.09154367632927	0.0161218506164542\\
9.1035377972743	0.0137971859702955\\
9.11553191821932	0.011466626570649\\
9.12752603916435	0.00913306127347884\\
9.13952016010938	0.00679936949566161\\
9.1515142810544	0.00446841786038654\\
9.16350840199943	0.00214305685561844\\
9.17550252294445	-0.000173882490533611\\
9.18749664388948	-0.00247959191351286\\
9.19949076483451	-0.00477128919089259\\
9.21148488577953	-0.00704622139153332\\
9.22347900672456	-0.00930166809089723\\
9.23547312766958	-0.0115349445480059\\
9.24746724861461	-0.0137434048394706\\
9.25946136955964	-0.0159244449459559\\
9.27145549050466	-0.0180755057864305\\
9.28344961144969	-0.0201940761955771\\
9.29544373239471	-0.0222776958397049\\
9.30743785333974	-0.0243239580666499\\
9.31943197428477	-0.026330512685115\\
9.33142609522979	-0.0282950686691388\\
9.34342021617482	-0.0302153967833663\\
9.35541433711984	-0.0320893321250077\\
9.36740845806487	-0.0339147765786111\\
9.3794025790099	-0.0356897011797767\\
9.39139669995492	-0.0374121483843197\\
9.40339082089995	-0.0390802342394977\\
9.41538494184497	-0.0406921504541834\\
9.42737906279	-0.0422461663650742\\
9.43937318373503	-0.0437406307963132\\
9.45136730468005	-0.0451739738100687\\
9.46336142562508	-0.0465447083459444\\
9.47535554657011	-0.0478514317473019\\
9.48734966751513	-0.0490928271727816\\
9.49934378846016	-0.0502676648916215\\
9.51133790940518	-0.0513748034615754\\
9.52333203035021	-0.0524131907883659\\
9.53532615129524	-0.0533818650660235\\
9.54732027224026	-0.0542799555974099\\
9.55931439318529	-0.0551066834946359\\
9.57130851413031	-0.0558613622590834\\
9.58330263507534	-0.0565433982410809\\
9.59529675602037	-0.0571522909792355\\
9.60729087696539	-0.0576876334197548\\
9.61928499791042	-0.0581491120160512\\
9.63127911885544	-0.0585365067092035\\
9.64327323980047	-0.0588496907897938\\
9.6552673607455	-0.0590886306418976\\
9.66726148169052	-0.059253385369984\\
9.67925560263555	-0.059344106309635\\
9.69124972358057	-0.0593610364230896\\
9.7032438445256	-0.0593045095807265\\
9.71523796547063	-0.0591749497295318\\
9.72723208641565	-0.0589728699500874\\
9.73922620736068	-0.0586988714032288\\
9.7512203283057	-0.0583536421680918\\
9.76321444925073	-0.0579379559730072\\
9.77520857019576	-0.0574526708211779\\
9.78720269114078	-0.0568987275130632\\
9.79919681208581	-0.0562771480673561\\
9.81119093303083	-0.0555890340431517\\
9.82318505397586	-0.0548355647653712\\
9.83517917492089	-0.0540179954563832\\
9.84717329586591	-0.0531376552763953\\
9.85916741681094	-0.0521959452758241\\
9.87116153775596	-0.0511943362626197\\
9.88315565870099	-0.0501343665882569\\
9.89514977964602	-0.0490176398556694\\
9.90714390059104	-0.0478458225531772\\
9.91913802153607	-0.0466206416181929\\
9.9311321424811	-0.0453438819349764\\
9.94312626342612	-0.044017383770652\\
9.95512038437115	-0.0426430401538139\\
9.96711450531617	-0.0412227942005317\\
9.9791086262612	-0.0397586363919738\\
9.99110274720623	-0.038252601808651\\
10.0030968681513	-0.0367067673258208\\
10.0150909890963	-0.0351232487748626\\
10.0270851100413	-0.0335041980752201\\
10.0390792309863	-0.0318518003417513\\
10.0510733519314	-0.0301682709718848\\
10.0630674728764	-0.0284558527172741\\
10.0750615938214	-0.0267168127442056\\
10.0870557147664	-0.0249534396870903\\
10.0990498357115	-0.0231680406991904\\
10.1110439566565	-0.0213629385044249\\
10.1230380776015	-0.0195404684541107\\
10.1350321985465	-0.0177029755922018\\
10.1470263194916	-0.0158528117324656\\
10.1590204404366	-0.0139923325507509\\
10.1710145613816	-0.0121238946954359\\
10.1830086823266	-0.0102498529188933\\
10.1950028032717	-0.0083725572326219\\
10.2069969242167	-0.00649435008862253\\
10.2189910451617	-0.00461756358930746\\
10.2309851661067	-0.00274451672824881\\
10.2429792870518	-0.000877512663824865\\
10.2549734079968	0.000981163972201762\\
10.2669675289418	0.00282924972925757\\
10.2789616498869	0.00466450495382898\\
10.2909557708319	0.00648471636482719\\
10.3029498917769	0.0082876995866786\\
10.3149440127219	0.0100713016383922\\
10.326938133667	0.0118334033768576\\
10.338932254612	0.0135719218926235\\
10.350926375557	0.0152848128563809\\
10.362920496502	0.016970072814351\\
10.3749146174471	0.0186257414307393\\
10.3869087383921	0.020249903675375\\
10.3989028593371	0.0218406919546066\\
10.4108969802821	0.0233962881834872\\
10.4228911012272	0.0249149257972198\\
10.4348852221722	0.0263948916998091\\
10.4468793431172	0.0278345281478102\\
10.4588734640622	0.029232234567041\\
10.4708675850073	0.0305864693000973\\
10.4828617059523	0.0318957512824933\\
10.4948558268973	0.0331586616452448\\
10.5068499478423	0.0343738452417176\\
10.5188440687874	0.0355400120965809\\
10.5308381897324	0.0366559387747395\\
10.5428323106774	0.0377204696681593\\
10.5548264316225	0.0387325181985553\\
10.5668205525675	0.0396910679339927\\
10.5788146735125	0.0405951736175225\\
10.5908087944575	0.0414439621060785\\
10.6028029154026	0.0422366332179713\\
10.6147970363476	0.0429724604874303\\
10.6267911572926	0.0436507918247857\\
10.6387852782376	0.0442710500810156\\
10.6507793991827	0.0448327335155433\\
10.6627735201277	0.0453354161663223\\
10.6747676410727	0.0457787481214162\\
10.6867617620177	0.0461624556914599\\
10.6987558829628	0.0464863414825516\\
10.7107500039078	0.0467502843693245\\
10.7227441248528	0.0469542393681186\\
10.7347382457978	0.0470982374103663\\
10.7467323667429	0.0471823850164964\\
10.7587264876879	0.0472068638708381\\
10.7707206086329	0.0471719302982071\\
10.7827147295779	0.0470779146430346\\
10.794708850523	0.0469252205520838\\
10.806702971468	0.0467143241619793\\
10.818697092413	0.0464457731929596\\
10.830691213358	0.0461201859504205\\
10.8426853343031	0.0457382502360006\\
10.8546794552481	0.0453007221701187\\
10.8666735761931	0.0448084249280227\\
10.8786676971382	0.0442622473915722\\
10.8906618180832	0.0436631427191183\\
10.9026559390282	0.0430121268359773\\
10.9146500599732	0.0423102768481318\\
10.9266441809183	0.0415587293819128\\
10.9386383018633	0.0407586788525331\\
10.9506324228083	0.0399113756644459\\
10.9626265437533	0.0390181243466078\\
10.9746206646984	0.0380802816258031\\
10.9866147856434	0.0370992544412787\\
10.9986089065884	0.0360764979040021\\
11.0106030275334	0.0350135132039184\\
11.0225971484785	0.0339118454686324\\
11.0345912694235	0.032773081576987\\
11.0465853903685	0.031598847931039\\
11.0585795113135	0.0303908081899508\\
11.0705736322586	0.0291506609693427\\
11.0825677532036	0.0278801375096331\\
11.0945618741486	0.0265809993169101\\
11.1065559950936	0.0252550357798403\\
11.1185501160387	0.023904061766114\\
11.1305442369837	0.0225299152018836\\
11.1425383579287	0.0211344546376116\\
11.1545324788738	0.0197195568037026\\
11.1665265998188	0.0182871141592298\\
11.1785207207638	0.0168390324370142\\
11.1905148417088	0.015377228188241\\
11.2025089626539	0.0139036263297297\\
11.2145030835989	0.0124201576968967\\
11.2264972045439	0.010928756605373\\
11.2384913254889	0.00943135842415295\\
11.250485446434	0.00792989716307066\\
11.262479567379	0.00642630307731229\\
11.274473688324	0.00492250029158868\\
11.286467809269	0.00342040444650738\\
11.2984619302141	0.00192192036959793\\
11.3104560511591	0.00042893977336158\\
11.3224501721041	-0.00105666101736472\\
11.3344442930491	-0.00253302330651758\\
11.3464384139942	-0.00399830823425378\\
11.3584325349392	-0.00545069894866927\\
11.3704266558842	-0.00688840273979591\\
11.3824207768292	-0.00830965313394227\\
11.3944148977743	-0.00971271194650938\\
11.4064090187193	-0.0110958712914642\\
11.4184031396643	-0.0124574555457093\\
11.4303972606094	-0.0137958232666316\\
11.4423913815544	-0.0151093690611597\\
11.4543855024994	-0.0163965254046969\\
11.4663796234444	-0.0176557644083371\\
11.4783737443895	-0.018885599532798\\
11.4903678653345	-0.020084587247545\\
11.5023619862795	-0.0212513286336002\\
11.5143561072245	-0.0223844709285623\\
11.5263502281696	-0.0234827090123877\\
11.5383443491146	-0.0245447868325074\\
11.5503384700596	-0.0255694987668806\\
11.5623325910046	-0.0265556909236123\\
11.5743267119497	-0.0275022623757886\\
11.5863208328947	-0.0284081663302147\\
11.5983149538397	-0.0292724112287704\\
11.6103090747847	-0.0300940617811368\\
11.6223031957298	-0.0308722399276843\\
11.6342973166748	-0.0316061257313622\\
11.6462914376198	-0.0322949581974691\\
11.6582855585648	-0.0329380360202491\\
11.6702796795099	-0.0335347182553126\\
11.6822738004549	-0.0340844249169471\\
11.6942679213999	-0.0345866374994627\\
11.706262042345	-0.0350408994217827\\
11.71825616329	-0.0354468163945955\\
11.730250284235	-0.0358040567094517\\
11.74224440518	-0.0361123514493089\\
11.7542385261251	-0.0363714946201227\\
11.7662326470701	-0.0365813432031851\\
11.7782267680151	-0.0367418171280401\\
11.7902208889601	-0.0368528991659154\\
11.8022150099052	-0.0369146347437329\\
11.8142091308502	-0.0369271316788959\\
11.8262032517952	-0.0368905598351706\\
11.8381973727402	-0.0368051507001183\\
11.8501914936853	-0.0366711968846605\\
11.8621856146303	-0.0364890515455066\\
11.8741797355753	-0.036259127731287\\
11.8861738565203	-0.0359818976533902\\
11.8981679774654	-0.0356578918826142\\
11.9101620984104	-0.0352876984728833\\
11.9221562193554	-0.0348719620134013\\
11.9341503403004	-0.034411382610738\\
11.9461444612455	-0.0339067148024594\\
11.9581385821905	-0.0333587664040275\\
11.9701327031355	-0.0327683972908098\\
11.9821268240806	-0.032136518117122\\
11.9941209450256	-0.0314640889743456\\
12.0061150659706	-0.0307521179902397\\
12.0181091869156	-0.0300016598716476\\
12.0301033078607	-0.0292138143928836\\
12.0420974288057	-0.0283897248321472\\
12.0540915497507	-0.0275305763583811\\
12.0660856706957	-0.0266375943710402\\
12.0780797916408	-0.0257120427952899\\
12.0900739125858	-0.0247552223351957\\
12.1020680335308	-0.0237684686875015\\
12.1140621544758	-0.0227531507186216\\
12.1260562754209	-0.0217106686074987\\
12.1380503963659	-0.0206424519569976\\
12.1500445173109	-0.019549957876511\\
12.1620386382559	-0.0184346690384714\\
12.174032759201	-0.0172980917114568\\
12.186026880146	-0.0161417537725768\\
12.198021001091	-0.0149672027018238\\
12.210015122036	-0.0137760035610575\\
12.2220092429811	-0.0125697369602807\\
12.2340033639261	-0.011349997013845\\
12.2459974848711	-0.0101183892892036\\
12.2579916058161	-0.00887652875080646\\
12.2699857267612	-0.00762603770170592\\
12.2819798477062	-0.0063685437254112\\
12.2939739686512	-0.00510567763050526\\
12.3059680895963	-0.00383907140049671\\
12.3179622105413	-0.00257035615135318\\
12.3299563314863	-0.00130116009912469\\
12.3419504524313	-3.31065400283512e-05\\
12.3539445733764	0.0012321881546702\\
12.3659386943214	0.00249311652668126\\
12.3779328152664	0.00374808199936444\\
12.3899269362114	0.00499550082483131\\
12.4019210571565	0.00623380400729989\\
12.4139151781015	0.00746143920056288\\
12.4259092990465	0.00867687257747196\\
12.4379034199915	0.00987859066938436\\
12.4498975409366	0.011065102173555\\
12.4618916618816	0.0122349397265059\\
12.4738857828266	0.0133866616414393\\
12.4858799037716	0.014518853607812\\
12.4978740247167	0.0156301303512253\\
12.5098681456617	0.0167191372518324\\
12.5218622666067	0.0177845519195101\\
12.5338563875517	0.0188250857240845\\
12.5458505084968	0.0198394852789502\\
12.5578446294418	0.0208265338764702\\
12.5698387503868	0.0217850528735894\\
12.5818328713319	0.0227139030261506\\
12.5938269922769	0.0236119857704471\\
12.6058211132219	0.0244782444506115\\
12.6178152341669	0.0253116654904817\\
12.629809355112	0.0261112795086557\\
12.641803476057	0.0268761623755046\\
12.653797597002	0.0276054362109694\\
12.665791717947	0.0282982703220463\\
12.6777858388921	0.028953882078916\\
12.6897799598371	0.0295715377287651\\
12.7017740807821	0.0301505531463995\\
12.7137682017271	0.0306902945208438\\
12.7257623226722	0.0311901789771928\\
12.7377564436172	0.0316496751330571\\
12.7497505645622	0.0320683035890477\\
12.7617446855072	0.0324456373528102\\
12.7737388064523	0.0327813021962211\\
12.7857329273973	0.0330749769454502\\
12.7977270483423	0.0333263937036787\\
12.8097211692873	0.0335353380063639\\
12.8217152902324	0.0337016489090346\\
12.8337094111774	0.0338252190076946\\
12.8457035321224	0.033905994392019\\
12.8576976530675	0.0339439745316083\\
12.8696917740125	0.0339392120956814\\
12.8816858949575	0.0338918127066702\\
12.8936800159025	0.0338019346282796\\
12.9056741368476	0.033669788388674\\
12.9176682577926	0.0334956363395361\\
12.9296623787376	0.0332797921518409\\
12.9416564996826	0.0330226202492738\\
12.9536506206277	0.0327245351803077\\
12.9656447415727	0.03238600093003\\
12.9776388625177	0.0320075301729043\\
12.9896329834627	0.0315896834677146\\
13.0016271044078	0.0311330683960161\\
13.0136212253528	0.0306383386454905\\
13.0256153462978	0.0301061930396616\\
13.0376094672428	0.029537374515495\\
13.0496035881879	0.0289326690504602\\
13.0615977091329	0.0282929045406864\\
13.0735918300779	0.0276189496318933\\
13.0855859510229	0.0269117125048331\\
13.097580071968	0.0261721396170023\\
13.109574192913	0.0254012144024466\\
13.121568313858	0.0245999559314926\\
13.1335624348031	0.0237694175322932\\
13.1455565557481	0.022910685376084\\
13.1575506766931	0.0220248770280898\\
13.1695447976381	0.0211131399660283\\
13.1815389185832	0.0201766500681891\\
13.1935330395282	0.0192166100730776\\
13.2055271604732	0.0182342480126272\\
13.2175212814182	0.0172308156209985\\
13.2295154023633	0.0162075867209939\\
13.2415095233083	0.0151658555901205\\
13.2535036442533	0.0141069353083421\\
13.2654977651983	0.0130321560895647\\
13.2774918861434	0.0119428635989045\\
13.2894860070884	0.0108404172577819\\
13.3014801280334	0.00972618853888857\\
13.3134742489784	0.00860155925307123\\
13.3254683699235	0.00746791983016767\\
13.3374624908685	0.00632666759582992\\
13.3494566118135	0.00517920504635797\\
13.3614507327585	0.00402693812356118\\
13.3734448537036	0.00287127449165263\\
13.3854389746486	0.00171362181817154\\
13.3974330955936	0.00055538606091478\\
13.4094272165387	-0.00060203023715442\\
13.4214213374837	-0.00175722964306907\\
13.4334154584287	-0.00290882151715771\\
13.4454095793737	-0.00405542368256403\\
13.4574037003188	-0.00519566407908938\\
13.4693978212638	-0.00632818239948381\\
13.4813919422088	-0.007451631706331\\
13.4933860631538	-0.00856468002770014\\
13.5053801840989	-0.0096660119297591\\
13.5173743050439	-0.0107543300645741\\
13.5293684259889	-0.0118283566913462\\
13.5413625469339	-0.0128868351693679\\
13.553356667879	-0.0139285314210118\\
13.565350788824	-0.0149522353631002\\
13.577344909769	-0.0159567623050331\\
13.589339030714	-0.0169409543120978\\
13.6013331516591	-0.0179036815324123\\
13.6133272726041	-0.0188438434859995\\
13.6253213935491	-0.0197603703145317\\
13.6373155144941	-0.0206522239903242\\
13.6493096354392	-0.0215183994832087\\
13.6613037563842	-0.0223579258839555\\
13.6732978773292	-0.0231698674829738\\
13.6852919982743	-0.0239533248030605\\
13.6972861192193	-0.0247074355850243\\
13.7092802401643	-0.0254313757250753\\
13.7212743611093	-0.0261243601629063\\
13.7332684820544	-0.0267856437194783\\
13.7452626029994	-0.0274145218835609\\
13.7572567239444	-0.0280103315461495\\
13.7692508448894	-0.0285724516819487\\
13.7812449658345	-0.0291003039771718\\
13.7932390867795	-0.029593353402977\\
13.8052332077245	-0.0300511087339286\\
13.8172273286695	-0.0304731230109462\\
13.8292214496146	-0.0308589939482702\\
13.8412155705596	-0.0312083642840525\\
13.8532096915046	-0.0315209220742531\\
13.8652038124496	-0.0317964009295976\\
13.8771979333947	-0.0320345801954246\\
13.8891920543397	-0.0322352850743432\\
13.9011861752847	-0.0323983866916722\\
13.9131802962297	-0.0325238021037398\\
13.9251744171748	-0.0326114942491776\\
13.9371685381198	-0.0326614718434308\\
13.9491626590648	-0.0326737892167838\\
13.9611567800098	-0.0326485460962722\\
13.9731509009549	-0.0325858873319347\\
13.9851450218999	-0.0324860025679263\\
13.9971391428449	-0.0323491258590964\\
14.00913326379	-0.0321755352337007\\
14.021127384735	-0.0319655522029877\\
14.03312150568	-0.031719541218483\\
14.045115626625	-0.0314379090778382\\
14.0571097475701	-0.0311211042801987\\
14.0691038685151	-0.0307696163321012\\
14.0810979894601	-0.0303839750049683\\
14.0930921104051	-0.0299647495453329\\
14.1050862313502	-0.0295125478389823\\
14.1170803522952	-0.0290280155302577\\
14.1290744732402	-0.0285118350978099\\
14.1410685941852	-0.0279647248881495\\
14.1530627151303	-0.0273874381083803\\
14.1650568360753	-0.0267807617795547\\
14.1770509570203	-0.0261455156521188\\
14.1890450779653	-0.0254825510849642\\
14.2010391989104	-0.0247927498896372\\
14.2130333198554	-0.0240770231412838\\
14.2250274408004	-0.0233363099579509\\
14.2370215617454	-0.0225715762498795\\
14.2490156826905	-0.0217838134404634\\
14.2610098036355	-0.0209740371605649\\
14.2730039245805	-0.0201432859179\\
14.2849980455256	-0.0192926197432305\\
14.2969921664706	-0.0184231188151095\\
14.3089862874156	-0.0175358820649493\\
14.3209804083606	-0.0166320257641901\\
14.3329745293057	-0.015712682095359\\
14.3449686502507	-0.0147789977088223\\
14.3569627711957	-0.013832132267034\\
14.3689568921407	-0.0128732569780981\\
14.3809510130858	-0.0119035531204586\\
14.3929451340308	-0.0109242105605395\\
14.4049392549758	-0.00993642626515384\\
14.4169333759208	-0.00894140281050154\\
14.4289274968659	-0.00794034688957244\\
14.4409216178109	-0.00693446781976837\\
14.4529157387559	-0.0059249760525494\\
14.4649098597009	-0.00491308168690531\\
14.476903980646	-0.00389999298844066\\
14.488898101591	-0.00288691491585442\\
14.500892222536	-0.00187504765658011\\
14.512886343481	-0.000865585173339111\\
14.5248804644261	0.000140286236656209\\
14.5368745853711	0.00114138936813017\\
14.5488687063161	0.00213655751810319\\
14.5608628272612	0.00312463587850513\\
14.5728569482062	0.00410448290938752\\
14.5848510691512	0.00507497169110439\\
14.5968451900962	0.00603499125386051\\
14.6088393110413	0.00698344788305109\\
14.6208334319863	0.0079192663988516\\
14.6328275529313	0.00884139140854668\\
14.6448216738763	0.0097487885301228\\
14.6568157948214	0.0106404455856851\\
14.6688099157664	0.0115153737632985\\
14.6808040367114	0.012372608745894\\
14.6927981576564	0.0132112118059193\\
14.7047922786015	0.0140302708644642\\
14.7167863995465	0.0148289015136291\\
14.7287805204915	0.0156062480009605\\
14.7407746414365	0.0163614841748181\\
14.7527687623816	0.0170938143895994\\
14.7647628833266	0.0178024743697892\\
14.7767570042716	0.018486732031864\\
14.7887511252166	0.0191458882631347\\
14.8007452461617	0.0197792776566625\\
14.8127393671067	0.0203862692014509\\
14.8247334880517	0.0209662669271642\\
14.8367276089968	0.0215187105026953\\
14.8487217299418	0.0220430757879567\\
14.8607158508868	0.0225388753383354\\
14.8727099718318	0.0230056588613167\\
14.8847040927769	0.0234430136248407\\
14.8966982137219	0.0238505648170242\\
14.9086923346669	0.0242279758569418\\
14.9206864556119	0.0245749486562254\\
14.932680576557	0.0248912238313086\\
14.944674697502	0.0251765808662044\\
14.956668818447	0.0254308382257733\\
14.968662939392	0.0256538534194976\\
14.9806570603371	0.0258455230158507\\
14.9926511812821	0.0260057826074116\\
15.0046453022271	0.0261346067269318\\
};
\end{axis}
\end{tikzpicture}%

==> fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84375,0.16016,0.00000}%
\definecolor{mycolor2}{rgb}{0.04297,0.51562,0.77734}%
\definecolor{mycolor3}{rgb}{0.39062,0.39062,0.39062}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.875\columnwidth,0.3\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.875\columnwidth,
height=0.3\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=15,
xmax=55,
xtick={20, 30, 40, 50},
ymin=-2.5,
ymax=0,
ytick={-2, -1,  0},
xlabel style={align=center},
xlabel={Distance to interface, $z$ (nm)},
ylabel style={align=center},
ylabel={Energy, $\mathcal{E}_{\|/\perp}$ ($\mathcal{E}_0$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	-9.82120331707642\\
11	-7.36315525891298\\
12	-5.65916560111144\\
13	-4.4411998598927\\
14	-3.54783417044967\\
15	-2.8779002344468\\
16	-2.36580291115122\\
17	-1.96774673570053\\
18	-1.65373402446291\\
19	-1.40275052234027\\
20	-1.199778562757\\
21	-1.0338930286426\\
22	-0.897017854626208\\
23	-0.783096107673924\\
24	-0.687525146830325\\
25	-0.606765312551973\\
26	-0.538064416221842\\
27	-0.479260871151743\\
28	-0.428641093978315\\
29	-0.384834914721608\\
30	-0.346737971421141\\
31	-0.313453505708683\\
32	-0.284248271140809\\
33	-0.258518819978363\\
34	-0.235765500212888\\
35	-0.215572235347879\\
36	-0.197590680144191\\
37	-0.181527715628943\\
38	-0.167135512440442\\
39	-0.154203584304839\\
40	-0.142552394477541\\
41	-0.132028182091428\\
42	-0.12249875283467\\
43	-0.113850036492452\\
44	-0.105983257792598\\
45	-0.0988126003999357\\
46	-0.092263269488887\\
47	-0.0862698780432454\\
48	-0.0807750973227275\\
49	-0.0757285238608017\\
50	-0.0710857247095396\\
51	-0.0668074300189302\\
52	-0.0628588478785909\\
53	-0.0592090809995317\\
54	-0.0558306285325028\\
55	-0.0526989593070876\\
56	-0.049792145186118\\
57	-0.0470905451827175\\
58	-0.0445765325754682\\
59	-0.0422342585538364\\
60	-0.0400494469884673\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	-19.2056385209724\\
11	-14.3490694454448\\
12	-10.9891577852026\\
13	-8.59266404185633\\
14	-6.83873041158346\\
15	-5.52645725891694\\
16	-4.52571565074301\\
17	-3.7497140265151\\
18	-3.13906942579811\\
19	-2.65222961113527\\
20	-2.25953462294672\\
21	-1.93943362607707\\
22	-1.67601586648064\\
23	-1.4573639740805\\
24	-1.27443404399102\\
25	-1.12028036320588\\
26	-0.989509988076867\\
27	-0.877893319275723\\
28	-0.782082261208624\\
29	-0.699403679107321\\
30	-0.627706277982597\\
31	-0.565245863142188\\
32	-0.510598500492962\\
33	-0.462594179149426\\
34	-0.420265693977556\\
35	-0.382808934479724\\
36	-0.349551798408438\\
37	-0.319929681591021\\
38	-0.293466021619218\\
39	-0.269756754395312\\
40	-0.248457821435935\\
41	-0.229275071597722\\
42	-0.211956053933165\\
43	-0.196283313101271\\
44	-0.18206888537775\\
45	-0.169149759171882\\
46	-0.157384114369258\\
47	-0.146648193649953\\
48	-0.136833689021473\\
49	-0.127845550256896\\
50	-0.119600140306077\\
51	-0.112023677225124\\
52	-0.105050913631691\\
53	-0.0986240138125799\\
54	-0.0926915958984774\\
55	-0.0872079123715973\\
56	-0.0821321468892059\\
57	-0.0774278092246644\\
58	-0.0730622132311444\\
59	-0.0690060252650545\\
60	-0.0652328725793117\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	-1.22200496487783\\
30	-0.359557295933457\\
40	-0.148214685633531\\
50	-0.0724931114186896\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	-2.48001984702221\\
30	-0.628607486302388\\
40	-0.239625812711363\\
50	-0.120992621281393\\
};
\addplot [color=black!50!mycolor3, line width=1.5pt, only marks, mark=square, mark options={solid, black!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
20	-1.19595929734316\\
30	-0.346547643425173\\
40	-0.142538695323528\\
50	-0.0710015132455696\\
};
\addplot [color=black!50!mycolor3, line width=1.5pt, only marks, mark=square, mark options={solid, black!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
20	-2.26570849415167\\
30	-0.629448689473978\\
40	-0.248602342233865\\
50	-0.119387363394442\\
};
\end{axis}
\end{tikzpicture}%

==> fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.18039,0.00000}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.835\columnwidth,0.4\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.835\columnwidth,
height=0.4\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=0,
xmax=20,
xtick={0, 5, 10, 15, 20},
ymin=-1.5,
ymax=-0,
ytick={-1.5, -1, -0.5, 0},
xlabel style={align=center},
xlabel={End time, $t_{\rm cut}$ ($L_0/\text{c}$)},
ylabel style={align=center},
ylabel={Energy, $\mathcal{E}^\Sigma_{\|}$ ($\mathcal{E}_0$)},
axis background/.style={fill=white}
]
\addplot[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0584351630555884	0\\
0.183769659723651	-0\\
0.309104156391713	-5.99392239147249e-08\\
0.434438653059776	1.33181939103111e-05\\
0.559773149727838	-0.00044281282512883\\
0.6851076463959	-0.00406589345007545\\
0.810442143063963	-0.0155088582318941\\
0.935776639732025	-0.0398127044217082\\
1.06111113640009	-0.0814721365221263\\
1.18644563306815	-0.14211784222125\\
1.31178012973621	-0.221453284486693\\
1.43711462640427	-0.317212216244512\\
1.56244912307234	-0.425561267853632\\
1.6877836197404	-0.541388801936867\\
1.81311811640846	-0.65889738417124\\
1.93845261307652	-0.772030564602373\\
2.06378710974459	-0.875606780629973\\
2.18912160641265	-0.965545962120554\\
2.31445610308071	-1.0390746007209\\
2.43979059974877	-1.09477933014085\\
2.56512509641684	-1.13264112627306\\
2.6904595930849	-1.15386893394703\\
2.81579408975296	-1.16080865169536\\
2.94112858642102	-1.15694814457544\\
3.06646308308909	-1.14572349516715\\
3.19179757975715	-1.13065220315947\\
3.31713207642521	-1.11505577096895\\
3.44246657309327	-1.10174335449547\\
3.56780106976133	-1.09281728237065\\
3.6931355664294	-1.08945700936484\\
3.81847006309746	-1.09175454725327\\
3.94380455976552	-1.09917441112402\\
4.06913905643358	-1.11066068527402\\
4.19447355310165	-1.12479489422603\\
4.31980804976971	-1.13992155601067\\
4.44514254643777	-1.15426774631341\\
4.57047704310583	-1.16617826459313\\
4.6958115397739	-1.17449612283822\\
4.82114603644196	-1.17861856327987\\
4.94648053311002	-1.17854645246813\\
5.07181502977808	-1.17479838303132\\
5.19714952644614	-1.16825701434062\\
5.32248402311421	-1.15999812887232\\
5.44781851978227	-1.15123425231152\\
5.57315301645033	-1.14310311348522\\
5.69848751311839	-1.13658601160268\\
5.82382200978646	-1.13243275088759\\
5.94915650645452	-1.1310687219859\\
6.07449100312258	-1.13253243705701\\
6.19982549979064	-1.13650930148938\\
6.32515999645871	-1.14225408666797\\
6.45049449312677	-1.14884782042965\\
6.57582898979483	-1.15535653475213\\
6.70116348646289	-1.16094511541905\\
6.82649798313096	-1.16498037430535\\
6.95183247979902	-1.16708685068447\\
7.07716697646708	-1.16711171266501\\
7.20250147313514	-1.16524663648874\\
7.32783596980321	-1.16186638898152\\
7.45317046647127	-1.1574775125886\\
7.57850496313933	-1.1526742595323\\
7.70383945980739	-1.14807456690907\\
7.82917395647546	-1.14425194956553\\
7.95450845314352	-1.14170952654599\\
8.07984294981158	-1.14070579978863\\
8.20517744647964	-1.14129444198072\\
8.3305119431477	-1.14331591822513\\
8.45584643981577	-1.14642148410461\\
8.58118093648383	-1.1501325637847\\
8.70651543315189	-1.15391813299192\\
8.83184992981995	-1.15724883773896\\
8.95718442648802	-1.15972326062356\\
9.08251892315608	-1.1610848035515\\
9.20785341982414	-1.16123505177379\\
9.3331879164922	-1.16022970791655\\
9.45852241316027	-1.15825834458099\\
9.58385690982833	-1.15561340494671\\
9.70919140649639	-1.15265796267569\\
9.83452590316445	-1.14979520062175\\
9.95986039983252	-1.14738511013997\\
10.0851948965006	-1.14572094192689\\
10.2105293931686	-1.14499275050891\\
10.3358638898367	-1.14526328336312\\
10.4611983865048	-1.14646466098336\\
10.5865328831728	-1.14840979712686\\
10.7118673798409	-1.15078375654783\\
10.837201876509	-1.15325238159504\\
10.962536373177	-1.15548538538663\\
11.0878708698451	-1.15720071938032\\
11.2132053665131	-1.15819918517638\\
11.3385398631812	-1.15837899728545\\
11.4638743598493	-1.15774602377114\\
11.5892088565173	-1.15644263300235\\
11.7145433531854	-1.15466993021098\\
11.8398778498535	-1.15267804012781\\
11.9652123465215	-1.15073278768412\\
12.0905468431896	-1.14908219098679\\
12.2158813398576	-1.14793338642002\\
12.3412158365257	-1.1474235759308\\
12.4665503331938	-1.14757929997291\\
12.5918848298618	-1.14835072701779\\
12.7172193265299	-1.1496106313919\\
12.8425538231979	-1.15117355020148\\
12.967888319866	-1.15282185443101\\
13.0932228165341	-1.1543304820115\\
13.2185573132021	-1.15549756221984\\
13.3438918098702	-1.15618713443922\\
13.4692263065383	-1.15632883563948\\
13.5945608032063	-1.15592685441444\\
13.7198952998744	-1.15505635273115\\
13.8452297965424	-1.1538509113112\\
13.9705642932105	-1.15248342808361\\
14.0958987898786	-1.15114968334544\\
14.2212332865466	-1.1500274730327\\
14.3465677832147	-1.14925807093694\\
14.4719022798828	-1.14893151860546\\
14.5972367765508	-1.14907681194505\\
14.7225712732189	-1.14966019617098\\
14.8479057698869	-1.15059588538497\\
14.973240266555	-1.15174111418836\\
15.0985747632231	-1.15293360169495\\
15.2239092598911	-1.15401388703318\\
15.3492437565592	-1.15484204182483\\
15.4745782532273	-1.15531523576976\\
15.5999127498953	-1.15538000794134\\
15.7252472465634	-1.1550295751459\\
15.8505817432314	-1.15432889296538\\
15.9759162398995	-1.15338346674212\\
16.1012507365676	-1.15232398569854\\
16.2265852332356	-1.15129195174312\\
16.3519197299037	-1.1504210187417\\
16.4772542265718	-1.14981996538482\\
16.6025887232398	-1.14956907025598\\
16.7279232199079	-1.14968413765207\\
16.8532577165759	-1.15013638644304\\
16.978592213244	-1.15085656584447\\
17.1039267099121	-1.15174339163319\\
17.2292612065801	-1.15267755770861\\
17.3545957032482	-1.153537533681\\
17.4799301999163	-1.15420738245305\\
17.6052646965843	-1.15460994624877\\
17.7305991932524	-1.15470382373436\\
17.8559336899204	-1.15448808132458\\
17.9812681865885	-1.15400145237948\\
18.1066026832566	-1.15331610302048\\
18.2319371799246	-1.15252734863011\\
18.3572716765927	-1.15174399499435\\
18.4826061732608	-1.15106979166522\\
18.6079406699288	-1.15058768703679\\
18.7332751665969	-1.15035271642766\\
18.8586096632649	-1.15038585828527\\
18.983944159933	-1.15067248175455\\
19.1092786566011	-1.15116593609263\\
19.2346131532691	-1.15179409030822\\
19.3599476499372	-1.15246324598122\\
19.4852821466053	-1.15308352487044\\
19.6106166432733	-1.15357495384761\\
19.7359511399414	-1.15387752361565\\
19.8612856366094	-1.15395830107409\\
19.9866201332775	-1.15381345256447\\
20.1119546299456	-1.15346848762869\\
20.2372891266136	-1.15298306146186\\
20.3626236232817	-1.15242770213972\\
20.4879581199498	-1.15187959664116\\
20.6132926166178	-1.15141222861543\\
20.7386271132859	-1.1510858419411\\
20.8639616099539	-1.15094184867783\\
20.989296106622	-1.15099633459076\\
21.1146306032901	-1.15123090958872\\
21.2399650999581	-1.15160766178414\\
21.3652995966262	-1.15207088864705\\
21.4906340932943	-1.15255501381851\\
21.6159685899623	-1.15299356545508\\
21.7413030866304	-1.15332611782944\\
21.8666375832984	-1.15350781246262\\
21.9919720799665	-1.15352045013292\\
22.1173065766346	-1.15336705371358\\
22.2426410733026	-1.15307285922322\\
22.3679755699707	-1.15268136462013\\
22.4933100666388	-1.15224807617151\\
22.6186445633068	-1.15183401427579\\
22.7439790599749	-1.15149731058963\\
22.8693135566429	-1.15128125671397\\
22.994648053311	-1.1512122168057\\
23.1199825499791	-1.15129622285784\\
23.2453170466471	-1.15151866836284\\
23.3706515433152	-1.15184672322008\\
23.4959860399833	-1.15223420387172\\
23.6213205366513	-1.15262515955091\\
23.7466550333194	-1.15296615834157\\
23.8719895299874	-1.1532123255657\\
23.9973240266555	-1.15333235227598\\
24.1226585233236	-1.15331232881691\\
24.2479930199916	-1.15315722462464\\
24.3733275166597	-1.15288821084657\\
24.4986620133277	-1.15254595715209\\
24.6239965099958	-1.15217864228156\\
24.7493310066639	-1.15183573787501\\
24.8746655033319	-1.15156255342509\\
25	-1.15139436642712\\
25	-1.24284831480436\\
24.8746655033319	-1.24300284402065\\
24.7493310066639	-1.24328686160169\\
24.6239965099958	-1.2436642157463\\
24.4986620133277	-1.24408551049232\\
24.3733275166597	-1.24449444326456\\
24.2479930199916	-1.24483405045622\\
24.1226585233236	-1.24505373154314\\
23.9973240266555	-1.24512333287244\\
23.8719895299874	-1.24503079641741\\
23.7466550333194	-1.24478575863024\\
23.6213205366513	-1.24441871465114\\
23.4959860399833	-1.2439773831265\\
23.3706515433152	-1.24352129347984\\
23.2453170466471	-1.24311561918247\\
23.1199825499791	-1.24281727214103\\
22.994648053311	-1.24266948221557\\
22.8693135566429	-1.24269586215595\\
22.7439790599749	-1.24289674361295\\
22.6186445633068	-1.24324855724749\\
22.4933100666388	-1.24370714619672\\
22.3679755699707	-1.24420876961205\\
22.2426410733026	-1.24468312362065\\
22.1173065766346	-1.24506371010975\\
21.9919720799665	-1.24529530288476\\
21.8666375832984	-1.24534176673335\\
21.7413030866304	-1.24519149997226\\
21.6159685899623	-1.2448570239538\\
21.4906340932943	-1.24438284492888\\
21.3652995966262	-1.24383396077806\\
21.2399650999581	-1.24328503536392\\
21.1146306032901	-1.24281287195838\\
20.989296106622	-1.24248599655649\\
20.8639616099539	-1.24235505464624\\
20.7386271132859	-1.24245011967749\\
20.6132926166178	-1.24276245166261\\
20.4879581199498	-1.24325310451503\\
20.3626236232817	-1.24385956801639\\
20.2372891266136	-1.24450127253507\\
20.1119546299456	-1.24508995495243\\
19.9866201332775	-1.24554140671107\\
19.8612856366094	-1.24578084671246\\
19.7359511399414	-1.24576924099468\\
19.6106166432733	-1.24550041181741\\
19.4852821466053	-1.2450017642567\\
19.3599476499372	-1.24433320901671\\
19.2346131532691	-1.24358020900785\\
19.1092786566011	-1.24284313187039\\
18.983944159933	-1.24223002321014\\
18.8586096632649	-1.24182991163376\\
18.7332751665969	-1.24170519541138\\
18.6079406699288	-1.24188363020764\\
18.4826061732608	-1.24235293944398\\
18.3572716765927	-1.2430610767978\\
18.2319371799246	-1.2439218144773\\
18.1066026832566	-1.24482276561822\\
17.9812681865885	-1.24563928197517\\
17.8559336899204	-1.24625859970571\\
17.7305991932524	-1.24659047796287\\
17.6052646965843	-1.24657987287952\\
17.4799301999163	-1.24621540898259\\
17.3545957032482	-1.2455318179704\\
17.2292612065801	-1.24460537049847\\
17.1039267099121	-1.24356133116931\\
16.978592213244	-1.24253509700445\\
16.8532577165759	-1.24166421513052\\
16.7279232199079	-1.24107025553847\\
16.6025887232398	-1.24084212801376\\
16.4772542265718	-1.24102528451427\\
16.3519197299037	-1.24161596634724\\
16.2265852332356	-1.24253553022039\\
16.1012507365676	-1.24367010917442\\
15.9759162398995	-1.24487348956966\\
15.8505817432314	-1.24598562972809\\
15.7252472465634	-1.24685366272342\\
15.5999127498953	-1.2473487991236\\
15.4745782532273	-1.24738429455994\\
15.3492437565592	-1.24695270976072\\
15.2239092598911	-1.24610032241197\\
15.0985747632231	-1.24493153191132\\
14.973240266555	-1.2435965961434\\
14.8479057698869	-1.24227290111259\\
14.7225712732189	-1.24114619533746\\
14.5972367765508	-1.24038609882943\\
14.4719022798828	-1.24010308576367\\
14.3465677832147	-1.24035076491317\\
14.2212332865466	-1.24111262461511\\
14.0958987898786	-1.24230187336309\\
13.9705642932105	-1.24377054292189\\
13.8452297965424	-1.2453251773822\\
13.7198952998744	-1.24674517772011\\
13.5945608032063	-1.24782826405879\\
13.4692263065383	-1.24841165196646\\
13.3438918098702	-1.24839417904769\\
13.2185573132021	-1.24775249883216\\
13.0932228165341	-1.24654754520979\\
12.967888319866	-1.24491602985635\\
12.8425538231979	-1.24307482794343\\
12.7172193265299	-1.24127473168955\\
12.5918848298618	-1.23976485200089\\
12.4665503331938	-1.23876491670677\\
12.3412158365257	-1.23843451937687\\
12.2158813398576	-1.23884941350368\\
12.0905468431896	-1.240000837718\\
11.9652123465215	-1.24175325572379\\
11.8398778498535	-1.24388723198374\\
11.7145433531854	-1.24613156202003\\
11.5892088565173	-1.24818815988021\\
11.4638743598493	-1.24976960749659\\
11.3385398631812	-1.25063716039257\\
11.2132053665131	-1.25061282900098\\
11.0878708698451	-1.24966723468495\\
10.962536373177	-1.24789172675878\\
10.837201876509	-1.24548886993239\\
10.7118673798409	-1.24275883592174\\
10.5865328831728	-1.24006330997061\\
10.4611983865048	-1.23777779826338\\
10.3358638898367	-1.23626549896553\\
10.2105293931686	-1.23575919631971\\
10.0851948965006	-1.23636303436166\\
9.95986039983252	-1.23803660886285\\
9.83452590316445	-1.24059415727433\\
9.70919140649639	-1.24372723708444\\
9.58385690982833	-1.24704268176089\\
9.45852241316027	-1.25009012999569\\
9.3331879164922	-1.25244941439168\\
9.20785341982414	-1.25377448774251\\
9.08251892315608	-1.25383032287519\\
8.95718442648802	-1.25252975182641\\
8.83184992981995	-1.24995771434945\\
8.70651543315189	-1.24637700334855\\
8.58118093648383	-1.24221256901258\\
8.45584643981577	-1.23804281452146\\
8.3305119431477	-1.23445588534289\\
8.20517744647964	-1.231994220685\\
8.07984294981158	-1.23106963542308\\
7.95450845314352	-1.23189530410087\\
7.82917395647546	-1.23445391431873\\
7.70383945980739	-1.23850115569153\\
7.57850496313933	-1.24350681368516\\
7.45317046647127	-1.2488476355488\\
7.32783596980321	-1.25383444220097\\
7.20250147313514	-1.25779079403646\\
7.07716697646708	-1.26012937972889\\
6.95183247979902	-1.26040599739883\\
6.82649798313096	-1.25837805734376\\
6.70116348646289	-1.25418444052087\\
6.57582898979483	-1.24820932415622\\
6.45049449312677	-1.24112075124743\\
6.32515999645871	-1.23381355425738\\
6.19982549979064	-1.22730420972241\\
6.07449100312258	-1.22261377837127\\
5.94915650645452	-1.22060149766241\\
5.82382200978646	-1.2216783890476\\
5.69848751311839	-1.22587204986565\\
5.57315301645033	-1.23277298068733\\
5.44781851978227	-1.24158810216776\\
5.32248402311421	-1.25124018292157\\
5.19714952644614	-1.26046362189877\\
5.07181502977808	-1.26791016008776\\
4.94648053311002	-1.27239106803374\\
4.82114603644196	-1.27293284887549\\
4.6958115397739	-1.26893901891507\\
4.57047704310583	-1.26034162641745\\
4.44514254643777	-1.24770451816417\\
4.31980804976971	-1.2322025604591\\
4.19447355310165	-1.21561308079031\\
4.06913905643358	-1.19991558220573\\
3.94380455976552	-1.18699244606281\\
3.81847006309746	-1.17844911583061\\
3.6931355664294	-1.17544952901858\\
3.56780106976133	-1.17856805145848\\
3.44246657309327	-1.18772994792517\\
3.31713207642521	-1.2017431403385\\
3.19179757975715	-1.21842361073093\\
3.06646308308909	-1.2347528240921\\
2.94112858642102	-1.24707354388606\\
2.81579408975296	-1.25150134717503\\
2.6904595930849	-1.24428866991921\\
2.56512509641684	-1.22166179039093\\
2.43979059974877	-1.18104139162036\\
2.31445610308071	-1.1210448612207\\
2.18912160641265	-1.04168190946808\\
2.06378710974459	-0.944559880904651\\
1.93845261307652	-0.832728946621696\\
1.81311811640846	-0.710602475344533\\
1.6877836197404	-0.583829627849873\\
1.56244912307234	-0.458951245980499\\
1.43711462640427	-0.342153714374368\\
1.31178012973621	-0.238962521061404\\
1.18644563306815	-0.153539056979285\\
1.06111113640009	-0.0882302053884027\\
0.935776639732025	-0.0433037309331933\\
0.810442143063963	-0.0170117724438062\\
0.6851076463959	-0.00455354872110047\\
0.559773149727838	-0.000533310679631373\\
0.434438653059776	9.82881077770235e-06\\
0.309104156391713	-1.88010873162565e-07\\
0.183769659723651	-0\\
0.0584351630555884	0\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.00686451522761206	0\\
0.132458160879735	-0\\
0.258051806531857	-7.28233234608507e-11\\
0.38364545218398	9.81673586973271e-09\\
0.509239097836102	-6.5076491028379e-05\\
0.634832743488225	-0.00173454299160647\\
0.760426389140348	-0.009479045282438\\
0.88602003479247	-0.0288134430989739\\
1.01161368044459	-0.0645063299616417\\
1.13720732609672	-0.119566891609944\\
1.26280097174884	-0.194814850976851\\
1.38839461740096	-0.288806721556883\\
1.51398826305308	-0.398037019049416\\
1.63958190870521	-0.517444763355357\\
1.76517555435733	-0.641033268381404\\
1.89076920000945	-0.762523743486401\\
2.01636284566157	-0.87602093997056\\
2.1419564913137	-0.976546571606173\\
2.26755013696582	-1.06042236895681\\
2.39314378261794	-1.12554387162629\\
2.51873742827006	-1.17139156012495\\
2.64433107392219	-1.19893616215426\\
2.76992471957431	-1.2104305845137\\
2.89551836522643	-1.20906711519868\\
3.02111201087855	-1.1985890702607\\
3.14670565653068	-1.18291560183292\\
3.2722993021828	-1.16576007915706\\
3.39789294783492	-1.15031161727755\\
3.52348659348704	-1.13900774100398\\
3.64908023913917	-1.1333727632505\\
3.77467388479129	-1.13399846546938\\
3.90026753044341	-1.14059315453997\\
4.02586117609553	-1.15211581949243\\
4.15145482174766	-1.16695953383203\\
4.27704846739978	-1.18321793096951\\
4.4026421130519	-1.1989650420096\\
4.52823575870402	-1.21247819654615\\
4.65382940435615	-1.2224383903497\\
4.77942305000827	-1.22804373421478\\
4.90501669566039	-1.22907136236091\\
5.03061034131251	-1.22585938057614\\
5.15620398696464	-1.219231287423\\
5.28179763261676	-1.21035932593001\\
5.40739127826888	-1.20060738877611\\
5.532984923921	-1.19133607430675\\
5.65857856957313	-1.18374357771807\\
5.78417221522525	-1.17871879114448\\
5.90976586087737	-1.17673709666108\\
6.0353595065295	-1.17784742567741\\
6.16095315218162	-1.18170042421317\\
6.28654679783374	-1.1876066659392\\
6.41214044348586	-1.19465297398241\\
6.53773408913799	-1.20185403414587\\
6.66332773479011	-1.20827655788162\\
6.78892138044223	-1.21313947202893\\
6.91451502609435	-1.21591624943329\\
7.04010867174648	-1.21639603108884\\
7.1657023173986	-1.21466580657028\\
7.29129596305072	-1.21108638732944\\
7.41688960870284	-1.20624242351165\\
7.54248325435497	-1.20084338502702\\
7.66807690000709	-1.19562295950184\\
7.79367054565921	-1.19125152504746\\
7.91926419131133	-1.18825089345102\\
8.04485783696346	-1.18693367651204\\
8.17045148261558	-1.18737821390784\\
8.2960451282677	-1.18942989876326\\
8.42163877391982	-1.19273355153873\\
8.54723241957195	-1.19678720454946\\
8.67282606522407	-1.20101703154631\\
8.79841971087619	-1.2048591202505\\
8.92401335652831	-1.20782974691541\\
9.04960700218044	-1.20958012873403\\
9.17520064783256	-1.20993866721848\\
9.30079429348468	-1.20892510995044\\
9.4263879391368	-1.2067418407568\\
9.55198158478893	-1.20373863650435\\
9.67757523044105	-1.20035347764352\\
9.80316887609317	-1.19704987281456\\
9.92876252174529	-1.19425814305276\\
10.0543561673974	-1.19232232410484\\
10.1799498130495	-1.19146018102879\\
10.3055434587017	-1.19174005989088\\
10.4311371043538	-1.19307366622132\\
10.5567307500059	-1.19523509955958\\
10.682324395658	-1.19789773109406\\
10.8079180413102	-1.20068522675683\\
10.9335116869623	-1.20322602776615\\
11.0591053326144	-1.20519962360347\\
11.1846989782665	-1.20637233687848\\
11.3102926239186	-1.20662447741513\\
11.4358862695708	-1.20596071795065\\
11.5614799152229	-1.20450619145044\\
11.687073560875	-1.20248777950738\\
11.8126672065271	-1.20019840321799\\
11.9382608521793	-1.19795522161333\\
12.0638544978314	-1.19605595252057\\
12.1894481434835	-1.19473911343776\\
12.3150417891356	-1.19415547257097\\
12.4406354347877	-1.19435200084066\\
12.5662290804399	-1.19526745236909\\
12.691822726092	-1.19674659268061\\
12.8174163717441	-1.1985645809341\\
12.9430100173962	-1.20046006923686\\
13.0686036630484	-1.20217293701151\\
13.1941973087005	-1.203478954513\\
13.3197909543526	-1.20421815806547\\
13.4453846000047	-1.20431427786072\\
13.5709782456568	-1.20378049739619\\
13.696571891309	-1.20271414015222\\
13.8221655369611	-1.20128149189936\\
13.9477591826132	-1.19969141293848\\
14.0733528282653	-1.19816635583336\\
14.1989464739175	-1.19691227079523\\
14.3245401195696	-1.19609137982849\\
14.4501337652217	-1.19580263142634\\
14.5757274108738	-1.19607086205945\\
14.701321056526	-1.19684460447891\\
14.8269147021781	-1.19800612320921\\
14.9525083478302	-1.19938866210951\\
15.0781019934823	-1.20079985257682\\
15.2036956391344	-1.20204859531015\\
15.3292892847866	-1.2029698744539\\
15.4548829304387	-1.20344609527933\\
15.5804765760908	-1.20342223742463\\
15.7060702217429	-1.20291136777416\\
15.8316638673951	-1.20199132367434\\
15.9572575130472	-1.20079345191388\\
16.0828511586993	-1.19948223975294\\
16.2084448043514	-1.19823292261352\\
16.3340384500035	-1.1972078982724\\
16.4596320956557	-1.19653546178639\\
16.5852257413078	-1.19629417986663\\
16.7108193869599	-1.19650389351353\\
16.836413032612	-1.19712436264971\\
16.9620066782642	-1.19806324773052\\
17.0876003239163	-1.19918959647399\\
17.2131939695684	-1.20035191257319\\
17.3387876152205	-1.20139930591424\\
17.4643812608726	-1.2022008802628\\
17.5899749065248	-1.20266238674634\\
17.7155685521769	-1.20273748302747\\
17.841162197829	-1.20243176467446\\
17.9667558434811	-1.20180026994185\\
18.0923494891333	-1.20093900397431\\
18.2179431347854	-1.1999700195072\\
18.3435367804375	-1.19902468982819\\
18.4691304260896	-1.1982258470819\\
18.5947240717418	-1.19767163322114\\
18.7203177173939	-1.19742361577272\\
18.845911363046	-1.19749977609615\\
18.9715050086981	-1.1978735605755\\
19.0970986543502	-1.19847970263492\\
19.2226923000024	-1.19922449832769\\
19.3482859456545	-1.19999939495622\\
19.4738795913066	-1.20069673499504\\
19.5994732369587	-1.20122396964768\\
19.7250668826109	-1.20151593400277\\
19.850660528263	-1.20154280256967\\
19.9762541739151	-1.2013127475251\\
20.1018478195672	-1.20086958839603\\
20.2274414652193	-1.20028559835381\\
20.3530351108715	-1.19964997838141\\
20.4786287565236	-1.19905612063061\\
20.6042224021757	-1.19858838637341\\
20.7298160478278	-1.19831071201987\\
20.85540969348	-1.19825850561052\\
20.9810033391321	-1.19843418778906\\
21.1065969847842	-1.19880754912951\\
21.2321906304363	-1.19932087263954\\
21.3577842760884	-1.1998974270454\\
21.4833779217406	-1.20045261059695\\
21.6089715673927	-1.20090623521942\\
21.7345652130448	-1.20119352942444\\
21.8601588586969	-1.20127432864035\\
21.9857525043491	-1.20113814079068\\
22.1113461500012	-1.20080499910029\\
22.2369397956533	-1.20032239803972\\
22.3625334413054	-1.19975838327251\\
22.4881270869575	-1.19919169588945\\
22.6137207326097	-1.1987010237415\\
22.7393143782618	-1.19835387056532\\
22.8649080239139	-1.19819751978043\\
22.990501669566	-1.19825291502879\\
23.1160953152182	-1.19851184242384\\
23.2416889608703	-1.19893856986977\\
23.3672826065224	-1.19947517186003\\
23.4928762521745	-1.20004947013098\\
23.6184698978267	-1.20058496565701\\
23.7440635434788	-1.2010112193849\\
23.8696571891309	-1.20127291931997\\
23.995250834783	-1.2013373957858\\
24.1208444804351	-1.2011983500501\\
24.2464381260873	-1.20087624692183\\
24.3720317717394	-1.20041541653612\\
24.4976254173915	-1.19987775016775\\
24.6232190630436	-1.19933411689845\\
24.7488127086958	-1.19885505097859\\
24.8744063543479	-1.19850125810211\\
25	-1.198315940561\\
25	-1.19832276253659\\
24.8744063543479	-1.19850932722211\\
24.7488127086958	-1.19886507642855\\
24.6232190630436	-1.19934665944499\\
24.4976254173915	-1.19989317051183\\
24.3720317717394	-1.20043383916133\\
24.2464381260873	-1.20089754446512\\
24.1208444804351	-1.20122214808048\\
23.995250834783	-1.20136309919339\\
23.8696571891309	-1.20129975873916\\
23.7440635434788	-1.20103831264421\\
23.6184698978267	-1.20061138991044\\
23.4928762521745	-1.20007434092187\\
23.3672826065224	-1.19949771845881\\
23.2416889608703	-1.19895820268907\\
23.1160953152182	-1.19852820734449\\
22.990501669566	-1.19826592713117\\
22.8649080239139	-1.19820737433281\\
22.7393143782618	-1.19836102999976\\
22.6137207326097	-1.19870618067364\\
22.4881270869575	-1.19919571631525\\
22.3625334413054	-1.19976223520089\\
22.2369397956533	-1.20032706914757\\
22.1113461500012	-1.20081141572533\\
21.9857525043491	-1.20114709210536\\
21.8601588586969	-1.20128640154193\\
21.7345652130448	-1.20120906106745\\
21.6089715673927	-1.20092528575982\\
21.4833779217406	-1.20047495754259\\
21.3577842760884	-1.1999225829835\\
21.2321906304363	-1.1993481241746\\
21.1065969847842	-1.19883601311929\\
20.9810033391321	-1.19846288268841\\
20.85540969348	-1.19828642937934\\
20.7298160478278	-1.19833692259801\\
20.6042224021757	-1.19861207809019\\
20.4786287565236	-1.1990766891043\\
20.3530351108715	-1.19966706960297\\
20.2274414652193	-1.20029913722212\\
20.1018478195672	-1.20087978152344\\
19.9762541739151	-1.2013200626663\\
19.850660528263	-1.20154792850793\\
19.7250668826109	-1.20151972075192\\
19.5994732369587	-1.20122735894539\\
19.4738795913066	-1.20070068778403\\
19.3482859456545	-1.20000481675747\\
19.2226923000024	-1.19923216932667\\
19.0970986543502	-1.19849022172252\\
18.9715050086981	-1.1978873039295\\
18.845911363046	-1.19751687319686\\
18.7203177173939	-1.19744394656147\\
18.5947240717418	-1.19769484036321\\
18.4691304260896	-1.19825136269063\\
18.3435367804375	-1.19905177924121\\
18.2179431347854	-1.19999784026431\\
18.0923494891333	-1.20096667256745\\
17.9667558434811	-1.20182693143317\\
17.841162197829	-1.20245665818698\\
17.7155685521769	-1.20275999775605\\
17.5899749065248	-1.20268210513445\\
17.4643812608726	-1.20221760310742\\
17.3387876152205	-1.20141305830476\\
17.2131939695684	-1.20036293208917\\
17.0876003239163	-1.1991983065793\\
16.9620066782642	-1.1980702209158\\
16.836413032612	-1.19713027635431\\
16.7108193869599	-1.19650947969703\\
16.5852257413078	-1.19630017381105\\
16.4596320956557	-1.19654254928516\\
16.3340384500035	-1.19721666557655\\
16.2084448043514	-1.19824381625534\\
16.0828511586993	-1.1994955421682\\
15.9572575130472	-1.20080927550609\\
15.8316638673951	-1.2020096050623\\
15.7060702217429	-1.2029318559226\\
15.5804765760908	-1.20344450139529\\
15.4548829304387	-1.20346957817631\\
15.3292892847866	-1.20299398647969\\
15.2036956391344	-1.20207279449759\\
15.0781019934823	-1.20082366482932\\
14.9525083478302	-1.19941166185702\\
14.8269147021781	-1.19802792253116\\
14.701321056526	-1.19686487514516\\
14.5757274108738	-1.19608937355648\\
14.4501337652217	-1.19581925794815\\
14.3245401195696	-1.19610608107033\\
14.1989464739175	-1.19692510478312\\
14.0733528282653	-1.19817753965539\\
13.9477591826132	-1.19970136145588\\
13.8221655369611	-1.20129077580309\\
13.696571891309	-1.20272339691555\\
13.5709782456568	-1.20379034457235\\
13.4453846000047	-1.20432523715173\\
13.3197909543526	-1.20423059288276\\
13.1941973087005	-1.20349302688778\\
13.0686036630484	-1.20218858017011\\
12.9430100173962	-1.20047699370378\\
12.8174163717441	-1.19858235046207\\
12.691822726092	-1.1967647618754\\
12.5662290804399	-1.19528572976577\\
12.4406354347877	-1.19437031989629\\
12.3150417891356	-1.19417386924072\\
12.1894481434835	-1.19475756012421\\
12.0638544978314	-1.1960743469009\\
11.9382608521793	-1.197973486649\\
11.8126672065271	-1.20021654018121\\
11.687073560875	-1.20250578196955\\
11.5614799152229	-1.20452388101389\\
11.4358862695708	-1.20597772747931\\
11.3102926239186	-1.20664047177464\\
11.1846989782665	-1.20638729870629\\
11.0591053326144	-1.20521402558492\\
10.9335116869623	-1.20324066541474\\
10.8079180413102	-1.20070058081004\\
10.682324395658	-1.1979133842762\\
10.5567307500059	-1.19525012403221\\
10.4311371043538	-1.19308783110865\\
10.3055434587017	-1.19175414460713\\
10.1799498130495	-1.19147491075938\\
10.0543561673974	-1.19233777421193\\
9.92876252174529	-1.19427415758778\\
9.80316887609317	-1.19706605024027\\
9.67757523044105	-1.20036906093232\\
9.55198158478893	-1.20375369058821\\
9.4263879391368	-1.20675776458958\\
9.30079429348468	-1.20894266489799\\
9.17520064783256	-1.20995666802926\\
9.04960700218044	-1.20959698855162\\
8.92401335652831	-1.20784531518373\\
8.79841971087619	-1.20487468580943\\
8.67282606522407	-1.20103365194674\\
8.54723241957195	-1.19680418583799\\
8.42163877391982	-1.19274954876189\\
8.2960451282677	-1.18944518143856\\
8.17045148261558	-1.18739407020675\\
8.04485783696346	-1.18695003330794\\
7.91926419131133	-1.18826673128528\\
7.79367054565921	-1.19126704155016\\
7.66807690000709	-1.19563894262952\\
7.54248325435497	-1.20085951886577\\
7.41688960870284	-1.20625808581803\\
7.29129596305072	-1.21110200790127\\
7.1657023173986	-1.21468203183086\\
7.04010867174648	-1.21641240257774\\
6.91451502609435	-1.21593239714368\\
6.78892138044223	-1.21315580805678\\
6.66332773479011	-1.20829321075005\\
6.53773408913799	-1.20187017734712\\
6.41214044348586	-1.19466839764614\\
6.28654679783374	-1.18762323929502\\
6.16095315218162	-1.18171660583345\\
6.0353595065295	-1.17786235042655\\
5.90976586087737	-1.17675379917693\\
5.78417221522525	-1.17873420797081\\
5.65857856957313	-1.18375822456998\\
5.532984923921	-1.19135274166617\\
5.40739127826888	-1.20062301021093\\
5.28179763261676	-1.21037446747412\\
5.15620398696464	-1.21924837238988\\
5.03061034131251	-1.22587600009114\\
4.90501669566039	-1.22908562149903\\
4.77942305000827	-1.22806029255739\\
4.65382940435615	-1.22245709094222\\
4.52823575870402	-1.21249450261752\\
4.4026421130519	-1.19897943928593\\
4.27704846739978	-1.1832343243639\\
4.15145482174766	-1.16697617962023\\
4.02586117609553	-1.15213159313627\\
3.90026753044341	-1.14060862683807\\
3.77467388479129	-1.13401281264809\\
3.64908023913917	-1.13338859277468\\
3.52348659348704	-1.13902291831711\\
3.39789294783492	-1.15032612030315\\
3.2722993021828	-1.16577560826119\\
3.14670565653068	-1.18293091131885\\
3.02111201087855	-1.19860461223065\\
2.89551836522643	-1.2090826890448\\
2.76992471957431	-1.21044665201072\\
2.64433107392219	-1.19895100956481\\
2.51873742827006	-1.17140779386793\\
2.39314378261794	-1.12555790134494\\
2.26755013696582	-1.0604370361431\\
2.1419564913137	-0.976558808057477\\
2.01636284566157	-0.876033310160114\\
1.89076920000945	-0.76253391073017\\
1.76517555435733	-0.641042168545545\\
1.63958190870521	-0.517452436055294\\
1.51398826305308	-0.398042555751106\\
1.38839461740096	-0.288811576253091\\
1.26280097174884	-0.194818011706306\\
1.13720732609672	-0.119569158824986\\
1.01161368044459	-0.0645076575093766\\
0.88602003479247	-0.0288141431328969\\
0.760426389140348	-0.00947939301145922\\
0.634832743488225	-0.00173467675022119\\
0.509239097836102	-6.51686798621557e-05\\
0.38364545218398	7.77239053362297e-10\\
0.258051806531857	-1.41996835841944e-10\\
0.132458160879735	-0\\
0.00686451522761206	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.18039,0.00000}%
\definecolor{mycolor2}{rgb}{0.16863,0.50588,0.33725}%
\definecolor{mycolor3}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.87\columnwidth,0.4\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.87\columnwidth,
height=0.4\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
ymin=-6,
ymax=-1,
xlabel style={align=center},
xlabel={Polynomial order, $p$},
ylabel style={align=center},
ylabel={Error, $\log_{10}(\Delta\mathcal{E}_{\|}/\mathcal{E}_{\|}^\text{ref})$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none,font=\footnotesize,row sep=1pt}
]
\addplot+[color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.75799205805384\\
2	-2.90587948479728\\
3	-2.59881126188801\\
4	-2.58772760415293\\
5	-2.58693971046663\\
}; \addlegendentry{\;R=100nm}


\addplot+[color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, forget plot, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.73860462956773\\
2	-2.65240774562219\\
3	-3.67264030228479\\
4	-3.81969095655525\\
5	-3.81423189854795\\
}; \addlegendentry{\;R=200nm}


\addplot+[color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}, forget plot, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.66898072331749\\
2	-2.5584966228262\\
3	-3.67722570728241\\
4	-4.66382485474479\\
5	-4.65110996817559\\
}; \addlegendentry{\;R=300nm}

\addplot+[color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}, forget plot, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.7770881232368\\
2	-2.55704427602468\\
3	-3.71097277471685\\
4	-4.80624035661697\\
5	-5.25345449358323\\
}; \addlegendentry{\;R=400nm}


\addplot+[color=mycolor1, dash pattern={on 5pt off 3pt}, line width=1.5pt, mark=o, mark options={solid, mycolor1}, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.773887018558\\
2	-2.78821581206197\\
3	-2.9229093964405\\
4	-2.89654123236675\\
5	-2.89497232558545\\
};

\addplot+[color=mycolor2, dash pattern={on 5pt off 3pt}, line width=1.5pt, mark=o, mark options={solid, mycolor2}, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.75521427309613\\
2	-2.53620908511219\\
3	-3.66091282292206\\
4	-4.25915602518056\\
5	-4.24496167045471\\
};

\addplot+[color=mycolor3, dash pattern={on 5pt off 3pt}, line width=1.5pt, mark=o, mark options={solid, mycolor3}, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.67959141134799\\
2	-2.50376516022356\\
3	-3.61933083621462\\
4	-4.75329602469429\\
5	-5.14108757699028\\
};

\addplot+[color=mycolor4, dash pattern={on 5pt off 3pt}, line width=1.5pt, mark=o, mark options={solid, mycolor4}, legend image post style={only marks}]
  table[row sep=crcr]{%
1	-1.77844378461839\\
2	-2.52870823801981\\
3	-3.67622826178085\\
4	-4.77577545347032\\
5	-5.55937466428423\\
};


\end{axis}
\end{tikzpicture}%

==> fig7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.18039,0.00000}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.835\columnwidth,0.4\columnwidth);
\begin{axis}[%
compat=1.3, 
width=0.835\columnwidth,
height=0.4\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=-2.5,
xmax=-1,
xtick={-2.5,   -2, -1.5,   -1},
ymin=-1.25,
ymax=-0.85,
ytick={-1.2, -1.1,   -1, -0.9},
xlabel style={align=center},
xlabel={Speed of sound, $\log_{10}\{\beta/\text{c}\}$},
ylabel style={align=center},
ylabel={Energy, $\mathcal{E}_{\|}$ ($\mathcal{E}_0$)},
axis background/.style={fill=white}
]
%\put(19,40){$z$}
%\put(53,38){$\rho(z)$}
%\put(9,31){$\lambda_{\rm TF}$}
\node (myinset) at (axis cs:-1.9,-1){\includegraphics[width=4.2cm]{Fig_7_inset.png}};
\node at (axis cs:-2.375,-1.01){$\lambda_{\rm TF}$};
\node at (axis cs:-1.59,-.94){$\rho(z)$};
\node at (axis cs:-2.23,-.935){$z$};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.5	-1.18759738542153\\
-2.47457627118644	-1.18686826762066\\
-2.44915254237288	-1.18609584348469\\
-2.42372881355932	-1.18527758244263\\
-2.39830508474576	-1.18441081122893\\
-2.3728813559322	-1.18349270648681\\
-2.34745762711864	-1.18252028707143\\
-2.32203389830508	-1.18149040605246\\
-2.29661016949153	-1.18039974241732\\
-2.27118644067797	-1.17924479247861\\
-2.24576271186441	-1.17802186099198\\
-2.22033898305085	-1.1767270519941\\
-2.19491525423729	-1.17535625937349\\
-2.16949152542373	-1.17390515719162\\
-2.14406779661017	-1.17236918977614\\
-2.11864406779661	-1.17074356161367\\
-2.09322033898305	-1.16902322707558\\
-2.06779661016949	-1.1672028800175\\
-2.04237288135593	-1.16527694330071\\
-2.01694915254237	-1.16323955829283\\
-1.99152542372881	-1.16108457441497\\
-1.96610169491525	-1.15880553881359\\
-1.9406779661017	-1.15639568624785\\
-1.91525423728814	-1.15384792929678\\
-1.88983050847458	-1.1511548490059\\
-1.86440677966102	-1.14830868610972\\
-1.83898305084746	-1.14530133298479\\
-1.8135593220339	-1.14212432650816\\
-1.78813559322034	-1.13876884201798\\
-1.76271186440678	-1.1352256885965\\
-1.73728813559322	-1.13148530592128\\
-1.71186440677966	-1.12753776295752\\
-1.6864406779661	-1.12337275879324\\
-1.66101694915254	-1.11897962594931\\
-1.63559322033898	-1.11434733652793\\
-1.61016949152542	-1.1094645115955\\
-1.58474576271186	-1.10431943422853\\
-1.5593220338983	-1.09890006668402\\
-1.53389830508475	-1.09319407218724\\
-1.50847457627119	-1.08718884185938\\
-1.48305084745763	-1.08087152733415\\
-1.45762711864407	-1.07422907963416\\
-1.43220338983051	-1.06724829489352\\
-1.40677966101695	-1.05991586752013\\
-1.38135593220339	-1.05221845138796\\
-1.35593220338983	-1.04414272963298\\
-1.33050847457627	-1.03567549359359\\
-1.30508474576271	-1.02680373138503\\
-1.27966101694915	-1.01751472652269\\
-1.25423728813559	-1.0077961669099\\
-1.22881355932203	-0.99763626437645\\
-1.20338983050847	-0.987023884793683\\
-1.17796610169492	-0.975948688596495\\
-1.15254237288136	-0.964401281310843\\
-1.1271186440678	-0.952373373416531\\
-1.10169491525424	-0.939857948569569\\
-1.07627118644068	-0.926849438868681\\
-1.05084745762712	-0.913343905480895\\
-1.02542372881356	-0.899339222548379\\
-1	-0.884835261892057\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt}, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.5	-1.19977859341325\\
-2	-1.19977859341325\\
-1.5	-1.19977859341325\\
-1	-1.19977859341325\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=2pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2.5	-1.1885829122509\\
-2	-1.16214145494159\\
-1.5	-1.0851950856402\\
-1	-0.884816691131388\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark=o, mark size=2pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.5	-1.20986222274965\\
-2.25	-1.192952856936\\
-2	-1.16765145111402\\
-1.75	-1.13447757511358\\
-1.5	-1.08518267053977\\
-1.25	-1.00610803485842\\
-1	-0.884809662241654\\
};
\end{axis}
\end{tikzpicture}%

==> fig8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.84706,0.18039,0.00000}%
%
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (0.87\columnwidth,0.4\columnwidth);
\begin{axis}[%
compat=1.3, 
width=.87\columnwidth,
height=0.4\columnwidth,
%at={(0.758in,1.511in)},
scale only axis,
axis on top,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5, 6, 7},
ymin=-5.5,
ymax=-0.5,
ytick={-5, -4, -3, -2, -1},
xlabel style={align=center},
xlabel={Polynomial order, $p$},
ylabel style={align=center},
ylabel={Error, $\log_{10}(\Delta\mathcal{E}_{\|}/\mathcal{E}_{\|}^\text{ref})$},
axis background/.style={fill=white}
]
\node at (axis cs:4.4,-1.9){$\beta/\text{c}=10^{-2.5}$};
\node at (axis cs:3.75,-5){$\beta/\text{c}=10^{-1}$};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.540039797102847\\
2	-1.29076467133748\\
3	-2.33364710215135\\
4	-3.51951492930741\\
5	-5.14829801927289\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.45473241909007\\
2	-0.749262951692314\\
3	-1.0343487654325\\
4	-1.24526127670871\\
5	-1.41915642693685\\
};
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt}, line width=1.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-1.11770214950499\\
2	-2.11329131006765\\
3	-3.05019114326432\\
4	-4.38313973416225\\
5	-4.63379526618693\\
};
\addplot [color=mycolor2, dash pattern={on 5pt off 3pt}, line width=1.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.833746672633704\\
2	-1.39295615401888\\
3	-1.97979556065077\\
4	-2.55803995296424\\
5	-3.06655634803088\\
};
\end{axis}
\end{tikzpicture}%
